On-The-Fly Control of Unknown Smooth Systems from Limited Data

We investigate the problem of data-driven, on-the-fly control of systems with unknown nonlinear dynamics where data from only a single finite-horizon trajectory and possibly side information on the dynamics are available. Such side information may include knowledge of the regularity of the dynamics, monotonicity of the states, or decoupling in the dynamics between the states. Specifically, we develop two algorithms, $\texttt{DaTaReach}$ and $\texttt{DaTaControl}$, to over-approximate the reachable set and design control signals for the system on the fly. $\texttt{DaTaReach}$ constructs a differential inclusion that contains the unknown vector field. Then, it computes an over-approximation of the reachable set based on interval Taylor-based methods applied to systems with dynamics described as differential inclusions. $\texttt{DaTaControl}$ enables convex-optimization-based, near-optimal control using the computed over-approximation and the receding-horizon control framework. We provide a bound on its suboptimality and show that more data and side information enable $\texttt{DaTaControl}$ to achieve tighter suboptimality bounds. Finally, we demonstrate the efficacy of $\texttt{DaTaControl}$ over existing approaches on the problems of controlling a unicycle and quadrotor systems.

==> aux_plots/derpy_unicycle_evolution.tex <==
% This file was created by tikzplotlib v0.9.1.
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,0}

\begin{axis}[
width=9cm,
height=4.5cm,
legend cell align={left},
legend columns=4,
legend style={fill opacity=1.0, draw opacity=1, text opacity=1, at={(-0.0,1.)}, anchor=south west, draw=white!80!black, /tikz/every even column/.append style={column sep=0.2cm}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
% xlabel={Time (s)},
xmajorgrids,
xmin=-0.2, xmax=4.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$p_y$},
ymajorgrids,
ymin=-3.16386462491319, ymax=1.28421350903054,
ytick style={color=black}
]
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.05,-3.29476322889599e-05)
--(axis cs:0.1,-0.652413180579864)
--(axis cs:0.15,-0.652413180716705)
--(axis cs:0.2,-2.3341537104706)
--(axis cs:0.25,-2.52106952400621)
--(axis cs:0.3,-2.11517594374894)
--(axis cs:0.35,-2.29598756852728)
--(axis cs:0.4,-0.0208360270760385)
--(axis cs:0.45,-0.0219506108007627)
--(axis cs:0.5,-2.16304778052162)
--(axis cs:0.55,-2.31306339769258)
--(axis cs:0.6,-2.96167925518847)
--(axis cs:0.65,-2.94729567329766)
--(axis cs:0.7,-1.38481354764176)
--(axis cs:0.75,-1.47316621786633)
--(axis cs:0.8,-1.65168752819071)
--(axis cs:0.85,-1.65168752987437)
--(axis cs:0.9,-1.2909988985609)
--(axis cs:0.95,-1.32355235888545)
--(axis cs:1,-1.75298710557904)
--(axis cs:1.05,-1.8565933787901)
--(axis cs:1.1,-1.4202127203563)
--(axis cs:1.15,-1.46039427296293)
--(axis cs:1.2,0)
--(axis cs:1.25,-0.00117269700830641)
--(axis cs:1.3,0)
--(axis cs:1.35,-4.72127648087906e-11)
--(axis cs:1.4,0)
--(axis cs:1.45,-0.000367242411932298)
--(axis cs:1.5,0.963960532359165)
--(axis cs:1.55,0.926343817388061)
--(axis cs:1.6,0.899327772077228)
--(axis cs:1.65,0.887436617392803)
--(axis cs:1.7,0.891732553611134)
--(axis cs:1.75,0.911831837686133)
--(axis cs:1.8,0.94593906181371)
--(axis cs:1.85,0.964195994726069)
--(axis cs:1.9,0.927824930709465)
--(axis cs:1.95,0.894538820224191)
--(axis cs:2,0.947086789461795)
--(axis cs:2.05,0.96723998183665)
--(axis cs:2.1,0.984130405867143)
--(axis cs:2.15,0.996226342131812)
--(axis cs:2.2,0.992841076144819)
--(axis cs:2.25,0.994164604094042)
--(axis cs:2.3,0.965850317294469)
--(axis cs:2.35,0.966736781486547)
--(axis cs:2.4,0.917047734803153)
--(axis cs:2.45,0.905242654034391)
--(axis cs:2.5,0.958817596018474)
--(axis cs:2.55,0.963564980944055)
--(axis cs:2.6,0.924465211166352)
--(axis cs:2.65,0.898244877884703)
--(axis cs:2.7,0.887246165629469)
--(axis cs:2.75,0.892451557721089)
--(axis cs:2.8,0.91339607265611)
--(axis cs:2.85,0.948208797234539)
--(axis cs:2.9,0.966968479072814)
--(axis cs:2.95,0.924797351799873)
--(axis cs:3,0.897606324514539)
--(axis cs:3.05,0.949814597910202)
--(axis cs:3.1,0.965040267781772)
--(axis cs:3.15,0.98563260237317)
--(axis cs:3.2,0.995607564883615)
--(axis cs:3.25,0.99313392685856)
--(axis cs:3.3,0.992964664328245)
--(axis cs:3.35,0.963855850667993)
--(axis cs:3.4,0.964172991022395)
--(axis cs:3.45,0.914053749147462)
--(axis cs:3.5,0.908296319350452)
--(axis cs:3.55,0.961765215456421)
--(axis cs:3.6,0.961088186235639)
--(axis cs:3.65,0.92262736883453)
--(axis cs:3.7,0.897210159402098)
--(axis cs:3.75,0.887107001013521)
--(axis cs:3.8,0.893220377098573)
--(axis cs:3.85,0.915004198203029)
--(axis cs:3.9,0.950512582556099)
--(axis cs:3.95,0.96976213580446)
--(axis cs:4,0.921763376969156)
--(axis cs:4,1.02554056413881)
--(axis cs:4,1.02554056413881)
--(axis cs:3.95,0.977541805303506)
--(axis cs:3.9,0.981650988375385)
--(axis cs:3.85,1.01715937272846)
--(axis cs:3.8,1.03894319383291)
--(axis cs:3.75,1.04505656991796)
--(axis cs:3.7,1.03495341152939)
--(axis cs:3.65,1.00953620209696)
--(axis cs:3.6,0.971075384695846)
--(axis cs:3.55,0.985538725651544)
--(axis cs:3.5,1.03900762175751)
--(axis cs:3.45,1.08202813930582)
--(axis cs:3.4,1.03190889743089)
--(axis cs:3.35,1.03610072741)
--(axis cs:3.3,1.00699191374975)
--(axis cs:3.25,1.00682265131734)
--(axis cs:3.2,1.00434901329228)
--(axis cs:3.15,1.01432397570483)
--(axis cs:3.1,1.03104162057361)
--(axis cs:3.05,1.04626729054308)
--(axis cs:3,1.07678517808944)
--(axis cs:2.95,1.02250658930809)
--(axis cs:2.9,0.980335462035152)
--(axis cs:2.85,0.983954773696946)
--(axis cs:2.8,1.01876749827537)
--(axis cs:2.75,1.0397120132104)
--(axis cs:2.7,1.04491740530202)
--(axis cs:2.65,1.03391869304678)
--(axis cs:2.6,1.00769835976513)
--(axis cs:2.55,0.96859858998743)
--(axis cs:2.5,0.988486345089492)
--(axis cs:2.45,1.04206128707358)
--(axis cs:2.4,1.07903415365013)
--(axis cs:2.35,1.02934510696674)
--(axis cs:2.3,1.03410626078353)
--(axis cs:2.25,1.00579197398396)
--(axis cs:2.2,1.00711550203108)
--(axis cs:2.15,1.00373023604409)
--(axis cs:2.1,1.01582617221086)
--(axis cs:2.05,1.02884190651873)
--(axis cs:2,1.04899509899149)
--(axis cs:1.95,1.07377294414666)
--(axis cs:1.9,1.0194790103985)
--(axis cs:1.85,0.983107946381897)
--(axis cs:1.8,0.986224509117775)
--(axis cs:1.75,1.02033173324535)
--(axis cs:1.7,1.04043101732035)
--(axis cs:1.65,1.04472695353868)
--(axis cs:1.6,1.03283579885426)
--(axis cs:1.55,1.00581975354342)
--(axis cs:1.5,0.96820303857232)
--(axis cs:1.45,0.000367242411932298)
--(axis cs:1.4,0)
--(axis cs:1.35,4.72127648087906e-11)
--(axis cs:1.3,0)
--(axis cs:1.25,0.00117269700830641)
--(axis cs:1.2,0)
--(axis cs:1.15,-1.41983907019337)
--(axis cs:1.1,-1.41307507343623)
--(axis cs:1.05,-1.68392235387743)
--(axis cs:1,-1.74170081409189)
--(axis cs:0.95,-1.21228936816241)
--(axis cs:0.9,-1.29097404716792)
--(axis cs:0.85,-1.65165922977587)
--(axis cs:0.8,-1.65165923145952)
--(axis cs:0.75,-1.36512107688957)
--(axis cs:0.7,-1.37311481846706)
--(axis cs:0.65,-2.87768562591327)
--(axis cs:0.6,-2.95981781191459)
--(axis cs:0.55,-2.11714774396589)
--(axis cs:0.5,-2.15890297009451)
--(axis cs:0.45,-0.0174125860075041)
--(axis cs:0.4,-0.0193744643132281)
--(axis cs:0.35,-1.96459100104237)
--(axis cs:0.3,-2.11227644795626)
--(axis cs:0.25,-2.1039052578014)
--(axis cs:0.2,-2.33415367732911)
--(axis cs:0.15,-0.652413147629685)
--(axis cs:0.1,-0.652413147766525)
--(axis cs:0.05,3.29476322889599e-05)
--(axis cs:0,0)
--cycle;
\addlegendimage{area legend, draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8}
\addlegendentry{$\boldsymbol{f}(x) + \boldsymbol{G}(x) u$}

\addplot [color0]
table {%
0 0
0.05 0
0.1 -0.652413164173195
0.15 -0.652413164174003
0.2 -2.33415369389986
0.25 -2.31331262948919
0.3 -2.1137261958526
0.35 -2.15932481410448
0.4 -0.0201052456946333
0.45 -0.0199294086761388
0.5 -2.16097537530807
0.55 -2.21121557649783
0.6 -2.96074853355893
0.65 -2.91741854760145
0.7 -1.37896418306181
0.75 -1.42712065355194
0.8 -1.65167337983252
0.85 -1.65167337981426
0.9 -1.29098647286441
0.95 -1.27606804444703
1 -1.74734395983547
1.05 -1.77235869865789
1.1 -1.41664389689626
1.15 -1.44103870929748
1.2 0
1.25 0
1.3 0
1.35 0
1.4 0
1.45 0
1.5 0.966329125263781
1.55 0.956311177378738
1.6 0.948772178376101
1.65 0.945268870645989
1.7 0.946547518018597
1.75 0.952334255745262
1.8 0.961412039618045
1.85 0.97196224130661
1.9 0.982070365346084
1.95 0.990238508996988
2 0.995736359749251
2.05 0.998674073927963
2.1 0.999782294264674
2.15 0.999994854895088
2.2 0.999999994788974
2.25 0.999930060953131
2.3 0.999303113327937
2.35 0.997237415672563
2.4 0.992861180435955
2.45 0.985764918634129
2.5 0.976320474361651
2.55 0.965734875436753
2.6 0.955805893225779
2.65 0.948457808984643
2.7 0.94521184431593
2.75 0.946760087424042
2.8 0.952771054804562
2.85 0.961982828765371
2.9 0.972557182383282
2.95 0.982590193911278
3 0.990619915351789
3.05 0.99596409107364
3.1 0.998775929415917
3.15 0.999809616452602
3.2 0.999996514802005
3.25 0.999999931268944
3.3 0.999916691598924
3.35 0.999234430849031
3.4 0.997059942907577
3.45 0.992535848827043
3.5 0.985290031395592
3.55 0.975742567598186
3.6 0.965142654223126
3.65 0.955308825819857
3.7 0.948156550640709
3.75 0.945170156476903
3.8 0.946986928666492
3.85 0.953218064378366
3.9 0.96255791514277
3.95 0.973150302358818
4 0.983103515886531
};
\addlegendentry{$f(x) + G(x) u$}
\addplot [semithick, blue, mark=square*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
0.1 -0.652413164173195
0.2 -2.33415369389986
0.3 -2.1137261958526
0.4 -0.0201052456946333
0.5 -2.16097537530807
0.6 -2.96074853355893
0.7 -1.37896418306181
0.8 -1.65167337983252
0.9 -1.29098647286441
1 -1.74734395983547
1.1 -1.41664389689626
1.2 0
1.3 0
1.4 0
};
\addlegendentry{$\mathscr{T}_{15}$}
\end{axis}

\end{tikzpicture}


==> aux_plots/dertheta_unicycle_evolution.tex <==
% This file was created by tikzplotlib v0.9.1.
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,0}

\begin{axis}[
width=9cm,
height=4.5cm,
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmajorgrids,
xmin=-0.2, xmax=4.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\dot{\theta}$},
ymajorgrids,
ymin=-3.16990033061379, ymax=3.21132571722274,
ytick style={color=black}
]
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:0,0.0659039489619847)
--(axis cs:0,0.0658865801938482)
--(axis cs:0.05,0.0658601458676147)
--(axis cs:0.1,0)
--(axis cs:0.15,-1.88052462490873e-12)
--(axis cs:0.2,2.5460660555194)
--(axis cs:0.25,2.54290356158265)
--(axis cs:0.3,-1.98736084090248)
--(axis cs:0.35,-1.98949417686008)
--(axis cs:0.4,1.67346188656967)
--(axis cs:0.45,1.67173368639092)
--(axis cs:0.5,-2.87961262871548)
--(axis cs:0.55,-2.87984460116667)
--(axis cs:0.6,-2.46023808167715)
--(axis cs:0.65,-2.4619631197523)
--(axis cs:0.7,2.91696192982682)
--(axis cs:0.75,2.91394682518471)
--(axis cs:0.8,0)
--(axis cs:0.85,-9.31757782041132e-12)
--(axis cs:0.9,-2.81536021988733)
--(axis cs:0.95,-2.81903741253566)
--(axis cs:1,1.03671918053588)
--(axis cs:1.05,1.03566274835008)
--(axis cs:1.1,2.88574488818812)
--(axis cs:1.15,2.88703007541926)
--(axis cs:1.2,2.34354314932637)
--(axis cs:1.25,2.34305683413648)
--(axis cs:1.3,0)
--(axis cs:1.35,-5.22905918565186e-11)
--(axis cs:1.4,-0.734485129284369)
--(axis cs:1.45,-0.735122105785356)
--(axis cs:1.5,0.824291972067708)
--(axis cs:1.55,0.621009980445472)
--(axis cs:1.6,0.362191354025723)
--(axis cs:1.65,0.0707232303050265)
--(axis cs:1.7,-0.227266474474164)
--(axis cs:1.75,-0.505202539020216)
--(axis cs:1.8,-0.738341760370562)
--(axis cs:1.85,-0.905426901993475)
--(axis cs:1.9,-0.992189426006951)
--(axis cs:1.95,-0.989603791970335)
--(axis cs:2,-0.898030856090602)
--(axis cs:2.05,-0.726704856655078)
--(axis cs:2.1,-0.490473591364254)
--(axis cs:2.15,-0.210836744782445)
--(axis cs:2.2,0.0874879439124072)
--(axis cs:2.25,0.377905570437242)
--(axis cs:2.3,0.634190274642539)
--(axis cs:2.35,0.833657953957474)
--(axis cs:2.4,0.958465644218371)
--(axis cs:2.45,0.997263936191902)
--(axis cs:2.5,0.948619984040226)
--(axis cs:2.55,0.814704949106883)
--(axis cs:2.6,0.60778395215013)
--(axis cs:2.65,0.346484216311386)
--(axis cs:2.7,0.0539435097130954)
--(axis cs:2.75,-0.243617593706393)
--(axis cs:2.8,-0.519670312343075)
--(axis cs:2.85,-0.749606002290184)
--(axis cs:2.9,-0.912490338926584)
--(axis cs:2.95,-0.994479297228293)
--(axis cs:3,-0.986754792754568)
--(axis cs:3.05,-0.89045732093917)
--(axis cs:3.1,-0.715000972841632)
--(axis cs:3.15,-0.475727626948936)
--(axis cs:3.2,-0.194368324997283)
--(axis cs:3.25,0.104221494879315)
--(axis cs:3.3,0.393402817555136)
--(axis cs:3.35,0.647060165778864)
--(axis cs:3.4,0.84275162727475)
--(axis cs:3.45,0.962972249176194)
--(axis cs:3.5,0.996872218252249)
--(axis cs:3.55,0.943301656163506)
--(axis cs:3.6,0.804871941470832)
--(axis cs:3.65,0.594384930587235)
--(axis cs:3.7,0.330678184784671)
--(axis cs:3.75,0.0371479879475256)
--(axis cs:3.8,-0.25990064321243)
--(axis cs:3.85,-0.533992261678643)
--(axis cs:3.9,-0.760658082332376)
--(axis cs:3.95,-0.919295732954471)
--(axis cs:4,-0.996488650406486)
--(axis cs:4,-0.991866599961144)
--(axis cs:4,-0.991866599961144)
--(axis cs:3.95,-0.916565827874116)
--(axis cs:3.9,-0.758717743385269)
--(axis cs:3.85,-0.533176511499592)
--(axis cs:3.8,-0.259734069215085)
--(axis cs:3.75,0.0371687816341272)
--(axis cs:3.7,0.330951571113423)
--(axis cs:3.65,0.595456396032546)
--(axis cs:3.6,0.806895973810069)
--(axis cs:3.55,0.946418420156214)
--(axis cs:3.5,1.00199695274976)
--(axis cs:3.45,0.966492986597026)
--(axis cs:3.4,0.844956290190237)
--(axis cs:3.35,0.648132511528888)
--(axis cs:3.3,0.393578915140649)
--(axis cs:3.25,0.104250558852079)
--(axis cs:3.2,-0.194291487913386)
--(axis cs:3.15,-0.475346229043046)
--(axis cs:3.1,-0.713530331212769)
--(axis cs:3.05,-0.88792498431155)
--(axis cs:3,-0.982620918833686)
--(axis cs:2.95,-0.989971353676914)
--(axis cs:2.9,-0.909770184842772)
--(axis cs:2.85,-0.747687288904613)
--(axis cs:2.8,-0.518906995890299)
--(axis cs:2.75,-0.243470713765189)
--(axis cs:2.7,0.0539673314122023)
--(axis cs:2.65,0.346786419358662)
--(axis cs:2.6,0.608918676914379)
--(axis cs:2.55,0.81674525114383)
--(axis cs:2.5,0.951845199876834)
--(axis cs:2.45,1.00245333657493)
--(axis cs:2.4,0.961874929082363)
--(axis cs:2.35,0.835767615720845)
--(axis cs:2.3,0.635195477242732)
--(axis cs:2.25,0.378049914988718)
--(axis cs:2.2,0.0875100229664874)
--(axis cs:2.15,-0.210754854079116)
--(axis cs:2.1,-0.490048051317145)
--(axis cs:2.05,-0.725159751745201)
--(axis cs:2,-0.895485976577693)
--(axis cs:1.95,-0.985355747847395)
--(axis cs:1.9,-0.98779556719394)
--(axis cs:1.85,-0.902717382040648)
--(axis cs:1.8,-0.736445670711929)
--(axis cs:1.75,-0.504489670179498)
--(axis cs:1.7,-0.227137714912012)
--(axis cs:1.65,0.0707511730303785)
--(axis cs:1.6,0.362524154927624)
--(axis cs:1.55,0.622209956095857)
--(axis cs:1.5,0.826379257751648)
--(axis cs:1.45,-0.73384815276307)
--(axis cs:1.4,-0.734485129264058)
--(axis cs:1.35,5.22904808342162e-11)
--(axis cs:1.3,0)
--(axis cs:1.25,2.347731648059)
--(axis cs:1.2,2.34724533286911)
--(axis cs:1.15,2.88949219842079)
--(axis cs:1.1,2.89077738565193)
--(axis cs:1.05,1.03865946561842)
--(axis cs:1,1.03760303343261)
--(axis cs:0.95,-2.81168302694836)
--(axis cs:0.9,-2.81536021959669)
--(axis cs:0.85,9.31757782041132e-12)
--(axis cs:0.8,0)
--(axis cs:0.75,2.92126998777563)
--(axis cs:0.7,2.91825488313351)
--(axis cs:0.65,-2.456679896478)
--(axis cs:0.6,-2.45840493455315)
--(axis cs:0.55,-2.87523584583718)
--(axis cs:0.5,-2.87546781828837)
--(axis cs:0.45,1.67743070752836)
--(axis cs:0.4,1.67570250734961)
--(axis cs:0.35,-1.98232800915219)
--(axis cs:0.3,-1.98446134510979)
--(axis cs:0.25,2.54922854978429)
--(axis cs:0.2,2.54606605584755)
--(axis cs:0.15,1.88052462490873e-12)
--(axis cs:0.1,0)
--(axis cs:0.05,0.0659303832882182)
--(axis cs:0,0.0659039489619847)
--cycle;
% \addlegendimage{area legend, draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8}
% \addlegendentry{$\mathrm{f}(x) + \mathrm{G}(x) u$}

\addplot [color0]
table {%
0 0.0658952645779165
0.05 0.0658952645779165
0.1 0
0.15 0
0.2 2.54606605568347
0.25 2.54606605568347
0.3 -1.98591109300613
0.35 -1.98591109300613
0.4 1.67458219695964
0.45 1.67458219695964
0.5 -2.87754022350193
0.55 -2.87754022350193
0.6 -2.45932150811515
0.65 -2.45932150811515
0.7 2.91760840648017
0.75 2.91760840648017
0.8 0
0.85 0
0.9 -2.81536021974201
0.95 -2.81536021974201
1 1.03716110698425
1.05 1.03716110698425
1.1 2.88826113692003
1.15 2.88826113692003
1.2 2.34539424109774
1.25 2.34539424109774
1.3 0
1.35 0
1.4 -0.734485129274213
1.45 -0.734485129274213
1.5 0.825335614909679
1.55 0.621609968270665
1.6 0.362357754476673
1.65 0.0707372016677025
1.7 -0.227202094693088
1.75 -0.504846104599857
1.8 -0.737393715541245
1.85 -0.904072142017061
1.9 -0.989992496600446
1.95 -0.987479769908865
2 -0.896758416334147
2.05 -0.725932304200139
2.1 -0.490260821340699
2.15 -0.210795799430781
2.2 0.0874989834394473
2.25 0.37797774271298
2.3 0.634692875942635
2.35 0.83471278483916
2.4 0.960170286650367
2.45 0.999858636383415
2.5 0.95023259195853
2.55 0.815725100125356
2.6 0.608351314532255
2.65 0.346635317835024
2.7 0.0539554205626489
2.75 -0.243544153735791
2.8 -0.519288654116687
2.85 -0.748646645597399
2.9 -0.911130261884678
2.95 -0.992225325452603
3 -0.984687855794127
3.05 -0.88919115262536
3.1 -0.7142656520272
3.15 -0.475536927995991
3.2 -0.194329906455335
3.25 0.104236026865697
3.3 0.393490866347893
3.35 0.647596338653876
3.4 0.843853958732493
3.45 0.96473261788661
3.5 0.999434585501005
3.55 0.94486003815986
3.6 0.805883957640451
3.65 0.594920663309891
3.7 0.330814877949047
3.75 0.0371583847908264
3.8 -0.259817356213758
3.85 -0.533584386589118
3.9 -0.759687912858822
3.95 -0.917930780414293
4 -0.994177625183815
};
% \addlegendentry{$f(x) + G(x) u$}
\addplot [semithick, blue, mark=square*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0658952645779165
0.1 0
0.2 2.54606605568347
0.3 -1.98591109300613
0.4 1.67458219695964
0.5 -2.87754022350193
0.6 -2.45932150811515
0.7 2.91760840648017
0.8 0
0.9 -2.81536021974201
1 1.03716110698425
1.1 2.88826113692003
1.2 2.34539424109774
1.3 0
1.4 -0.734485129274213
};
% \addlegendentry{$\mathscr{T}_{15}$}
\end{axis}

\end{tikzpicture}


==> aux_plots/omega_unicycle_evolution.tex <==
% This file was created by tikzplotlib v0.9.1.
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}

\begin{axis}[
width=9cm,
height=3.5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
% xlabel={Time (s)},
xmajorgrids,
xmin=-0.2, xmax=4.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Turning rate},
ymajorgrids,
ymin=-3.16729765500103, ymax=3.20736583797927,
ytick style={color=black}
]
\addplot [semithick, blue, mark=square*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0.0658952645779165
0.1 0
0.2 2.54606605568347
0.3 -1.98591109300613
0.4 1.67458219695964
0.5 -2.87754022350193
0.6 -2.45932150811515
0.7 2.91760840648017
0.8 0
0.9 -2.81536021974201
1 1.03716110698425
1.1 2.88826113692003
1.2 2.34539424109774
1.3 0
1.4 -0.734485129274213
};
\addlegendentry{$\mathscr{T}_{15}$}

\addplot [thick, color0]
table {%
0 0.0658952645779165
0.05 0.0658952645779165
0.1 0
0.15 0
0.2 2.54606605568347
0.25 2.54606605568347
0.3 -1.98591109300613
0.35 -1.98591109300613
0.4 1.67458219695964
0.45 1.67458219695964
0.5 -2.87754022350193
0.55 -2.87754022350193
0.6 -2.45932150811515
0.65 -2.45932150811515
0.7 2.91760840648017
0.75 2.91760840648017
0.8 0
0.85 0
0.9 -2.81536021974201
0.95 -2.81536021974201
1 1.03716110698425
1.05 1.03716110698425
1.1 2.88826113692003
1.15 2.88826113692003
1.2 2.34539424109774
1.25 2.34539424109774
1.3 0
1.35 0
1.4 -0.734485129274213
1.45 -0.734485129274213
1.5 0.825335614909679
1.55 0.621609968270665
1.6 0.362357754476673
1.65 0.0707372016677025
1.7 -0.227202094693088
1.75 -0.504846104599857
1.8 -0.737393715541245
1.85 -0.904072142017061
1.9 -0.989992496600446
1.95 -0.987479769908865
2 -0.896758416334147
2.05 -0.725932304200139
2.1 -0.490260821340699
2.15 -0.210795799430781
2.2 0.0874989834394473
2.25 0.37797774271298
2.3 0.634692875942635
2.35 0.83471278483916
2.4 0.960170286650367
2.45 0.999858636383415
2.5 0.95023259195853
2.55 0.815725100125356
2.6 0.608351314532255
2.65 0.346635317835024
2.7 0.0539554205626489
2.75 -0.243544153735791
2.8 -0.519288654116687
2.85 -0.748646645597399
2.9 -0.911130261884678
2.95 -0.992225325452603
3 -0.984687855794127
3.05 -0.88919115262536
3.1 -0.7142656520272
3.15 -0.475536927995991
3.2 -0.194329906455335
3.25 0.104236026865697
3.3 0.393490866347893
3.35 0.647596338653876
3.4 0.843853958732493
3.45 0.96473261788661
3.5 0.999434585501005
3.55 0.94486003815986
3.6 0.805883957640451
3.65 0.594920663309891
3.7 0.330814877949047
3.75 0.0371583847908264
3.8 -0.259817356213758
3.85 -0.533584386589118
3.9 -0.759687912858822
3.95 -0.917930780414293
4 -0.994177625183815
};
% \addlegendentry{$\mathrm{Turning\ rate}$}
\end{axis}

\end{tikzpicture}


==> aux_plots/px_unicycle_evolution.tex <==
% This file was created by tikzplotlib v0.9.1.
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
width=9cm,
height=3.5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
% xlabel={Time (s)},
xmajorgrids,
xmin=-0.2, xmax=4.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$p_x$},
ymajorgrids,
ymin=-2.55189464801299, ymax=-1.883573031389,
ytick style={color=black}
]
\addplot [semithick, blue, mark=square*, mark size=1.5, mark options={solid}, only marks]
table {%
0 -2
0.1 -1.99999999986251
0.2 -1.99957008436021
0.3 -1.96849415348065
0.4 -1.93328379868021
0.5 -1.93299040658405
0.6 -1.91395128669009
0.7 -1.96710322115457
0.8 -1.98972314196821
0.9 -1.99168246076991
1 -2.01124700070608
1.1 -2.05488941379401
1.2 -2.06139463973191
1.3 -2.06139464033635
1.4 -2.06139464033635
};
\addlegendentry{$\mathscr{T}_{15}$}

\addplot [thick, color0]
table {%
0 -2
0.05 -2
0.1 -1.99999999986251
0.15 -1.99978504212349
0.2 -1.99957008436021
0.25 -1.9913844893788
0.3 -1.96849415348065
0.35 -1.94553309487387
0.4 -1.93328379868021
0.45 -1.93317879523509
0.5 -1.93299040658405
0.55 -1.91553098006133
0.6 -1.91395128669009
0.65 -1.93156996132327
0.7 -1.96710322115457
0.75 -1.98360868160321
0.8 -1.98972314196821
0.85 -1.99070280137427
0.9 -1.99168246076991
0.95 -1.99698140245162
1 -2.01124700070608
1.05 -2.03536546928211
1.1 -2.05488941379401
1.15 -2.06333560986689
1.2 -2.06139463973191
1.25 -2.06139464033635
1.3 -2.06139464033635
1.35 -2.06139464033635
1.4 -2.06139464033635
1.45 -2.06139464033635
1.5 -2.06139490037008
1.55 -2.07517877880484
1.6 -2.09043886624987
1.65 -2.10655296979158
1.7 -2.12283319848817
1.75 -2.13857915456671
1.8 -2.15313098545452
1.85 -2.16592265826185
1.9 -2.17653347529549
1.95 -2.18473210044752
2 -2.19050508700333
2.05 -2.19406313310981
2.1 -2.19582274577226
2.15 -2.19636628663215
2.2 -2.19638679680624
2.25 -2.19662441615421
2.3 -2.19779977521662
2.35 -2.20054859730856
2.4 -2.2053622616526
2.45 -2.21254065293282
2.5 -2.22216421103666
2.55 -2.2340899212988
2.6 -2.24797119986757
2.65 -2.26329646665868
2.7 -2.2794384349656
2.75 -2.29570710962678
2.8 -2.31140295961763
2.85 -2.32586998150993
2.9 -2.338548962842
2.95 -2.34902876229332
3 -2.35708968386206
3.05 -2.36273090698836
3.1 -2.36617537479312
3.15 -2.36785012057772
3.2 -2.36834527601864
3.25 -2.36835825379015
3.3 -2.3686298700644
3.35 -2.36987769483955
3.4 -2.3727308502084
3.45 -2.37767108049662
3.5 -2.38498650242222
3.55 -2.39474490403437
3.6 -2.40679112846471
3.65 -2.42076818736597
3.7 -2.43615664965991
3.75 -2.45232430127762
3.8 -2.4685792099732
3.85 -2.48422287825722
3.9 -2.498603321134
3.95 -2.51116830857277
4 -2.5215163927119
};
% \addlegendentry{$p_x$}
\end{axis}

\end{tikzpicture}


==> aux_plots/pxreach_unicycle_evolution.tex <==
% This file was created by tikzplotlib v0.9.1.
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.913725490196078,0.588235294117647,0.47843137254902}
\definecolor{color1}{rgb}{1,0.498039215686275,0.313725490196078}
\definecolor{color2}{rgb}{0.545098039215686,0,0.545098039215686}
\definecolor{color3}{rgb}{0,0.545098039215686,0.545098039215686}
\definecolor{color4}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
width=9cm,
height=4.5cm,
legend cell align={left},
legend columns=3,
legend style={at={(-0.03,1.35)}, fill opacity=1.0, anchor=north west,draw opacity=1, text opacity=1, draw=white!80!black, /tikz/every even column/.append style={column sep=0.15cm}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
% xlabel={Time (s)},
xmajorgrids,
xmin=-0.2, xmax=4.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle p_x\)},
ymajorgrids,
ymin=-2.73472426376286, ymax=-1.85867804733601,
ytick style={color=black},
ytick={-2.8,-2.7,-2.6,-2.5,-2.4,-2.3,-2.2,-2.1,-2,-1.9,-1.8},
yticklabels={-2.8,-2.7,-2.6,-2.5,-2.4,-2.3,-2.2,-2.1,-2.0,-1.9,-1.8}
]
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:0,-2)
--(axis cs:0,-2)
--(axis cs:0.02,-2.00000013195459)
--(axis cs:0.04,-2.00000052776561)
--(axis cs:0.06,-2.00000118743988)
--(axis cs:0.08,-2.00000211098431)
--(axis cs:0.1,-2.00000329834281)
--(axis cs:0.12,-1.99991798615976)
--(axis cs:0.14,-1.99983761735865)
--(axis cs:0.16,-1.99975978536348)
--(axis cs:0.18,-1.99968462445405)
--(axis cs:0.2,-1.99960900080095)
--(axis cs:0.22,-2.00059133369724)
--(axis cs:0.24,-2.0001923436318)
--(axis cs:0.26,-1.99719837013037)
--(axis cs:0.28,-1.99161063523165)
--(axis cs:0.3,-1.98342955475479)
--(axis cs:0.32,-1.95828991533797)
--(axis cs:0.34,-1.94978688198534)
--(axis cs:0.36,-1.94318963775515)
--(axis cs:0.38,-1.93849867719418)
--(axis cs:0.4,-1.93571414920604)
--(axis cs:0.42,-1.93327967471389)
--(axis cs:0.44,-1.93326745535903)
--(axis cs:0.46,-1.93324714915151)
--(axis cs:0.48,-1.93321876344858)
--(axis cs:0.5,-1.93318230548393)
--(axis cs:0.52,-1.92436553012311)
--(axis cs:0.54,-1.9185485186982)
--(axis cs:0.56,-1.91554731608788)
--(axis cs:0.58,-1.91536960235449)
--(axis cs:0.6,-1.91690115092597)
--(axis cs:0.62,-1.91910355050565)
--(axis cs:0.64,-1.92748953000306)
--(axis cs:0.66,-1.93911008988601)
--(axis cs:0.68,-1.95319326582347)
--(axis cs:0.7,-1.97051125809942)
--(axis cs:0.72,-1.97693586779027)
--(axis cs:0.74,-1.98528890499598)
--(axis cs:0.76,-1.99196828958055)
--(axis cs:0.78,-1.99699957169981)
--(axis cs:0.8,-2.00018265334942)
--(axis cs:0.82,-1.99030224815379)
--(axis cs:0.84,-1.99088120184914)
--(axis cs:0.86,-1.99145425081629)
--(axis cs:0.88,-1.99202165659408)
--(axis cs:0.9,-1.99258364956312)
--(axis cs:0.92,-1.99294192611401)
--(axis cs:0.94,-1.99565850972578)
--(axis cs:0.96,-1.99997866097596)
--(axis cs:0.98,-2.00590478636967)
--(axis cs:1,-2.01310086019838)
--(axis cs:1.02,-2.02243339572977)
--(axis cs:1.04,-2.03325174904697)
--(axis cs:1.06,-2.04323280989531)
--(axis cs:1.08,-2.05237709049361)
--(axis cs:1.1,-2.060684871785)
--(axis cs:1.12,-2.0613869622215)
--(axis cs:1.14,-2.06642029169363)
--(axis cs:1.16,-2.06961327755112)
--(axis cs:1.18,-2.07112582556999)
--(axis cs:1.2,-2.07152432117369)
--(axis cs:1.22,-2.06139934398966)
--(axis cs:1.24,-2.06141345458895)
--(axis cs:1.26,-2.06143696996102)
--(axis cs:1.28,-2.06146050233838)
--(axis cs:1.3,-2.06147466389015)
--(axis cs:1.32,-2.06139464033635)
--(axis cs:1.34,-2.06139464033635)
--(axis cs:1.36,-2.06139464033635)
--(axis cs:1.38,-2.06139464033635)
--(axis cs:1.4,-2.06139464033635)
--(axis cs:1.42,-2.06139611040432)
--(axis cs:1.44,-2.06140052002029)
--(axis cs:1.46,-2.06140787020459)
--(axis cs:1.48,-2.06141816197794)
--(axis cs:1.5,-2.06143139636162)
--(axis cs:1.52,-2.06735179539773)
--(axis cs:1.54,-2.0736307752311)
--(axis cs:1.56,-2.08023962899722)
--(axis cs:1.58,-2.08713493637846)
--(axis cs:1.6,-2.09426838503724)
--(axis cs:1.62,-2.10158770359086)
--(axis cs:1.64,-2.10903776734017)
--(axis cs:1.66,-2.11656157575911)
--(axis cs:1.68,-2.12412511551647)
--(axis cs:1.7,-2.13170462200981)
--(axis cs:1.72,-2.13924205100512)
--(axis cs:1.74,-2.14668012722942)
--(axis cs:1.76,-2.15396318034286)
--(axis cs:1.78,-2.16103795225195)
--(axis cs:1.8,-2.16785436663507)
--(axis cs:1.82,-2.17436625016001)
--(axis cs:1.84,-2.18053203649175)
--(axis cs:1.86,-2.18639127609591)
--(axis cs:1.88,-2.19192490236017)
--(axis cs:1.9,-2.1974530893266)
--(axis cs:1.92,-2.20252335699924)
--(axis cs:1.94,-2.20712549101092)
--(axis cs:1.96,-2.21125723614559)
--(axis cs:1.98,-2.21492093996561)
--(axis cs:2,-2.21812570923878)
--(axis cs:2.02,-2.22088743624332)
--(axis cs:2.04,-2.22322846059759)
--(axis cs:2.06,-2.22517722982964)
--(axis cs:2.08,-2.22676797233174)
--(axis cs:2.1,-2.22804023093511)
--(axis cs:2.12,-2.2290382976587)
--(axis cs:2.14,-2.22981059338828)
--(axis cs:2.16,-2.23044125879267)
--(axis cs:2.18,-2.23103826116348)
--(axis cs:2.2,-2.23158214354834)
--(axis cs:2.22,-2.23217156773213)
--(axis cs:2.24,-2.23286378138533)
--(axis cs:2.26,-2.23359678072414)
--(axis cs:2.28,-2.23454213430987)
--(axis cs:2.3,-2.23575058082966)
--(axis cs:2.32,-2.23726917968458)
--(axis cs:2.34,-2.23914064155053)
--(axis cs:2.36,-2.24140275031493)
--(axis cs:2.38,-2.24408786321235)
--(axis cs:2.4,-2.24722226018012)
--(axis cs:2.42,-2.25082579308396)
--(axis cs:2.44,-2.25491179988671)
--(axis cs:2.46,-2.2594874395141)
--(axis cs:2.48,-2.26455463336273)
--(axis cs:2.5,-2.27010596186466)
--(axis cs:2.52,-2.2761268005877)
--(axis cs:2.54,-2.2820753483991)
--(axis cs:2.56,-2.28844454936051)
--(axis cs:2.58,-2.29512497970188)
--(axis cs:2.6,-2.30215349197207)
--(axis cs:2.62,-2.30948607281739)
--(axis cs:2.64,-2.3170744205494)
--(axis cs:2.66,-2.32486664143657)
--(axis cs:2.68,-2.33280799824889)
--(axis cs:2.7,-2.3408417000408)
--(axis cs:2.72,-2.34891265422263)
--(axis cs:2.74,-2.35701784157531)
--(axis cs:2.76,-2.36509887698082)
--(axis cs:2.78,-2.37309783852357)
--(axis cs:2.8,-2.3809581138525)
--(axis cs:2.82,-2.38862705142249)
--(axis cs:2.84,-2.39605442572556)
--(axis cs:2.86,-2.40319242884559)
--(axis cs:2.88,-2.40999762588541)
--(axis cs:2.9,-2.41650754120218)
--(axis cs:2.92,-2.42261322328327)
--(axis cs:2.94,-2.42880844955623)
--(axis cs:2.96,-2.43455209698323)
--(axis cs:2.98,-2.4398307209101)
--(axis cs:3,-2.44463991565972)
--(axis cs:3.02,-2.44898000754076)
--(axis cs:3.04,-2.45285194291633)
--(axis cs:3.06,-2.45626910788159)
--(axis cs:3.08,-2.45925141174457)
--(axis cs:3.1,-2.46182524211241)
--(axis cs:3.12,-2.46402288522578)
--(axis cs:3.14,-2.46588214080505)
--(axis cs:3.16,-2.46744577831758)
--(axis cs:3.18,-2.46876092203307)
--(axis cs:3.2,-2.46987839518378)
--(axis cs:3.22,-2.47096993976883)
--(axis cs:3.24,-2.47197358564682)
--(axis cs:3.26,-2.47299776922013)
--(axis cs:3.28,-2.47410928834433)
--(axis cs:3.3,-2.47525034729771)
--(axis cs:3.32,-2.47658159219198)
--(axis cs:3.34,-2.47816459658508)
--(axis cs:3.36,-2.48004873174038)
--(axis cs:3.38,-2.48227850672796)
--(axis cs:3.4,-2.484893662722)
--(axis cs:3.42,-2.48792860216128)
--(axis cs:3.44,-2.49141185011072)
--(axis cs:3.46,-2.49536564817573)
--(axis cs:3.48,-2.49980563546877)
--(axis cs:3.5,-2.50474074872416)
--(axis cs:3.52,-2.51017522873265)
--(axis cs:3.54,-2.51610475725946)
--(axis cs:3.56,-2.52251703784317)
--(axis cs:3.58,-2.52887237796198)
--(axis cs:3.6,-2.53566583287478)
--(axis cs:3.62,-2.54278989311398)
--(axis cs:3.64,-2.55028326790114)
--(axis cs:3.66,-2.55810364215161)
--(axis cs:3.68,-2.56620419365289)
--(axis cs:3.7,-2.57453427007479)
--(axis cs:3.72,-2.58304012040689)
--(axis cs:3.74,-2.59166567023754)
--(axis cs:3.76,-2.60035332994724)
--(axis cs:3.78,-2.60908514560204)
--(axis cs:3.8,-2.61782085328447)
--(axis cs:3.82,-2.62650240860733)
--(axis cs:3.84,-2.63507276662362)
--(axis cs:3.86,-2.64347670844155)
--(axis cs:3.88,-2.65166164040157)
--(axis cs:3.9,-2.65957835414193)
--(axis cs:3.92,-2.66718173651079)
--(axis cs:3.94,-2.67450746096935)
--(axis cs:3.96,-2.68144450829067)
--(axis cs:3.98,-2.68830451944977)
--(axis cs:4,-2.694903981198)
--(axis cs:4,-2.28318316827383)
--(axis cs:4,-2.28318316827383)
--(axis cs:3.98,-2.28108085584008)
--(axis cs:3.96,-2.27857937613697)
--(axis cs:3.94,-2.27577532993956)
--(axis cs:3.92,-2.2726035737304)
--(axis cs:3.9,-2.26961480355832)
--(axis cs:3.88,-2.26687846557024)
--(axis cs:3.86,-2.26435714512875)
--(axis cs:3.84,-2.26201012844049)
--(axis cs:3.82,-2.25979398976507)
--(axis cs:3.8,-2.25766321893329)
--(axis cs:3.78,-2.25557088006412)
--(axis cs:3.76,-2.25346929186039)
--(axis cs:3.74,-2.2513286899986)
--(axis cs:3.72,-2.24914162822206)
--(axis cs:3.7,-2.24686082692447)
--(axis cs:3.68,-2.24444017606509)
--(axis cs:3.66,-2.24183540028695)
--(axis cs:3.64,-2.23900469800883)
--(axis cs:3.62,-2.2359093455046)
--(axis cs:3.6,-2.23251425720695)
--(axis cs:3.58,-2.22930962294721)
--(axis cs:3.56,-2.22637592724575)
--(axis cs:3.54,-2.22380960376952)
--(axis cs:3.52,-2.22162108451878)
--(axis cs:3.5,-2.21981418805916)
--(axis cs:3.48,-2.21838810821766)
--(axis cs:3.46,-2.2173379467438)
--(axis cs:3.44,-2.21665099389027)
--(axis cs:3.42,-2.21630905872837)
--(axis cs:3.4,-2.21628884707627)
--(axis cs:3.38,-2.21656229007837)
--(axis cs:3.36,-2.21714483647025)
--(axis cs:3.34,-2.21800744565073)
--(axis cs:3.32,-2.21910197917572)
--(axis cs:3.3,-2.22014328709685)
--(axis cs:3.28,-2.22099440907709)
--(axis cs:3.26,-2.2219189918023)
--(axis cs:3.24,-2.22285689573684)
--(axis cs:3.22,-2.22375916676078)
--(axis cs:3.2,-2.22461866314955)
--(axis cs:3.18,-2.22544620009306)
--(axis cs:3.16,-2.22647140760135)
--(axis cs:3.14,-2.22741698096975)
--(axis cs:3.12,-2.22810016504175)
--(axis cs:3.1,-2.22847330600484)
--(axis cs:3.08,-2.22855010325924)
--(axis cs:3.06,-2.22830986453044)
--(axis cs:3.04,-2.22772529141682)
--(axis cs:3.02,-2.22677384920959)
--(axis cs:3,-2.22543830020689)
--(axis cs:2.98,-2.22370686310489)
--(axis cs:2.96,-2.22156844354192)
--(axis cs:2.94,-2.2190254377818)
--(axis cs:2.92,-2.21608374034321)
--(axis cs:2.9,-2.21283810098631)
--(axis cs:2.88,-2.20922140892078)
--(axis cs:2.86,-2.20556239468734)
--(axis cs:2.84,-2.20217225957112)
--(axis cs:2.82,-2.19901496474068)
--(axis cs:2.8,-2.19605093428213)
--(axis cs:2.78,-2.19323889938535)
--(axis cs:2.76,-2.19053576281687)
--(axis cs:2.74,-2.18789491826704)
--(axis cs:2.72,-2.18526875709584)
--(axis cs:2.7,-2.18260936818515)
--(axis cs:2.68,-2.17992429032497)
--(axis cs:2.66,-2.17716884941453)
--(axis cs:2.64,-2.17429638038916)
--(axis cs:2.62,-2.1712618343444)
--(axis cs:2.6,-2.16802242954492)
--(axis cs:2.58,-2.16453826933839)
--(axis cs:2.56,-2.16077291782142)
--(axis cs:2.54,-2.1569702314308)
--(axis cs:2.52,-2.15352103457637)
--(axis cs:2.5,-2.15035856395003)
--(axis cs:2.48,-2.14757811915623)
--(axis cs:2.46,-2.14518567043069)
--(axis cs:2.44,-2.14318186062215)
--(axis cs:2.42,-2.14156401508782)
--(axis cs:2.4,-2.14032211721207)
--(axis cs:2.38,-2.13944000468738)
--(axis cs:2.36,-2.13889614536388)
--(axis cs:2.34,-2.13866411432371)
--(axis cs:2.32,-2.13871301777656)
--(axis cs:2.3,-2.1390072025178)
--(axis cs:2.28,-2.13954447284481)
--(axis cs:2.26,-2.14019096345492)
--(axis cs:2.24,-2.14061842059994)
--(axis cs:2.22,-2.14103728503031)
--(axis cs:2.2,-2.14148920370004)
--(axis cs:2.18,-2.14191626192584)
--(axis cs:2.16,-2.14230539231072)
--(axis cs:2.14,-2.14261238724453)
--(axis cs:2.12,-2.14306450358255)
--(axis cs:2.1,-2.14359702614382)
--(axis cs:2.08,-2.14388202210231)
--(axis cs:2.06,-2.1439245336785)
--(axis cs:2.04,-2.14369127927718)
--(axis cs:2.02,-2.14314929098042)
--(axis cs:2,-2.1422700326583)
--(axis cs:1.98,-2.14102979907114)
--(axis cs:1.96,-2.13941007788512)
--(axis cs:1.94,-2.13739593602566)
--(axis cs:1.92,-2.13497612224151)
--(axis cs:1.9,-2.13215065251852)
--(axis cs:1.88,-2.12892418074642)
--(axis cs:1.86,-2.12530458535934)
--(axis cs:1.84,-2.12138925352535)
--(axis cs:1.82,-2.1171939215055)
--(axis cs:1.8,-2.11327798507539)
--(axis cs:1.78,-2.109606932241)
--(axis cs:1.76,-2.10614252226617)
--(axis cs:1.74,-2.10284337514014)
--(axis cs:1.72,-2.09966556709082)
--(axis cs:1.7,-2.09656326507338)
--(axis cs:1.68,-2.09348939169179)
--(axis cs:1.66,-2.09039631364215)
--(axis cs:1.64,-2.08727078649613)
--(axis cs:1.62,-2.08408926083431)
--(axis cs:1.6,-2.08080496170703)
--(axis cs:1.58,-2.07737260554522)
--(axis cs:1.56,-2.07374923778039)
--(axis cs:1.54,-2.06989520770637)
--(axis cs:1.52,-2.06577498096766)
--(axis cs:1.5,-2.06135788431109)
--(axis cs:1.48,-2.06137111869476)
--(axis cs:1.46,-2.06138141046812)
--(axis cs:1.44,-2.06138876065242)
--(axis cs:1.42,-2.06139317026838)
--(axis cs:1.4,-2.06139464033635)
--(axis cs:1.38,-2.06139464033635)
--(axis cs:1.36,-2.06139464033635)
--(axis cs:1.34,-2.06139464033635)
--(axis cs:1.32,-2.06139464033635)
--(axis cs:1.3,-2.06131461557367)
--(axis cs:1.28,-2.06132877712544)
--(axis cs:1.26,-2.0613523095028)
--(axis cs:1.24,-2.06137582487486)
--(axis cs:1.22,-2.06138993547416)
--(axis cs:1.2,-2.0596539689716)
--(axis cs:1.18,-2.0619136612896)
--(axis cs:1.16,-2.06255738597981)
--(axis cs:1.14,-2.06182728517406)
--(axis cs:1.12,-2.05927112732227)
--(axis cs:1.1,-2.05260956613444)
--(axis cs:1.08,-2.04599526197915)
--(axis cs:1.06,-2.03855145955118)
--(axis cs:1.04,-2.03027843979365)
--(axis cs:1.02,-2.02117671492539)
--(axis cs:1,-2.00210944633009)
--(axis cs:0.98,-1.99723624402082)
--(axis cs:0.96,-1.99358684686788)
--(axis cs:0.94,-1.99151972376309)
--(axis cs:0.92,-1.99103557548243)
--(axis cs:0.9,-1.99073682049033)
--(axis cs:0.88,-1.99052734783214)
--(axis cs:0.86,-1.9903235004609)
--(axis cs:0.84,-1.99012548494723)
--(axis cs:0.82,-1.9899277632453)
--(axis cs:0.8,-1.98742938698379)
--(axis cs:0.78,-1.98687874037849)
--(axis cs:0.76,-1.98448187991098)
--(axis cs:0.74,-1.98023893464162)
--(axis cs:0.72,-1.9745523211762)
--(axis cs:0.7,-1.94885510524476)
--(axis cs:0.68,-1.93619142613096)
--(axis cs:0.66,-1.92671126918909)
--(axis cs:0.64,-1.9195832179712)
--(axis cs:0.62,-1.91563892487819)
--(axis cs:0.6,-1.89849832990087)
--(axis cs:0.58,-1.90020121873698)
--(axis cs:0.56,-1.90445836009495)
--(axis cs:0.54,-1.91151219155391)
--(axis cs:0.52,-1.92137039317618)
--(axis cs:0.5,-1.93283636555135)
--(axis cs:0.48,-1.93296906464463)
--(axis cs:0.46,-1.93308015010319)
--(axis cs:0.44,-1.93316962916069)
--(axis cs:0.42,-1.93323750917441)
--(axis cs:0.4,-1.9211586263056)
--(axis cs:0.38,-1.92706973912354)
--(axis cs:0.36,-1.93489806212799)
--(axis cs:0.34,-1.94464374422257)
--(axis cs:0.32,-1.95609820068327)
--(axis cs:0.3,-1.96504203791834)
--(axis cs:0.28,-1.97721910025254)
--(axis cs:0.26,-1.98675963426951)
--(axis cs:0.24,-1.99366405578843)
--(axis cs:0.22,-1.99793358684798)
--(axis cs:0.2,-1.99953116722657)
--(axis cs:0.18,-1.99962751052573)
--(axis cs:0.16,-1.99972431580261)
--(axis cs:0.14,-1.99981844999375)
--(axis cs:0.12,-1.99991004737895)
--(axis cs:0.1,-1.99999670165719)
--(axis cs:0.08,-1.99999788901569)
--(axis cs:0.06,-1.99999881256012)
--(axis cs:0.04,-1.99999947223439)
--(axis cs:0.02,-1.99999986804541)
--(axis cs:0,-2)
--cycle;
\addlegendimage{area legend, draw=color0, fill=color1, opacity=0.8}
\addlegendentry{\reachalgo{} $(a)$}

\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:0,-2)
--(axis cs:0,-2)
--(axis cs:0.02,-2.00000013183427)
--(axis cs:0.04,-2.00000052733706)
--(axis cs:0.06,-2.00000118654896)
--(axis cs:0.08,-2.00000184620636)
--(axis cs:0.1,-2.00000224239518)
--(axis cs:0.12,-1.99991401710142)
--(axis cs:0.14,-1.99982803434034)
--(axis cs:0.16,-1.99974205157926)
--(axis cs:0.18,-1.99965606881817)
--(axis cs:0.2,-1.99957008605709)
--(axis cs:0.22,-2.000575952851)
--(axis cs:0.24,-2.00008192292632)
--(axis cs:0.26,-1.99702389809444)
--(axis cs:0.28,-1.99136458843244)
--(axis cs:0.3,-1.98310487598482)
--(axis cs:0.32,-1.95818412259351)
--(axis cs:0.34,-1.94962494433903)
--(axis cs:0.36,-1.94297466019501)
--(axis cs:0.38,-1.93823134602782)
--(axis cs:0.4,-1.93539509990738)
--(axis cs:0.42,-1.93327895665983)
--(axis cs:0.44,-1.93325805667022)
--(axis cs:0.46,-1.93322782531382)
--(axis cs:0.48,-1.93318948687917)
--(axis cs:0.5,-1.93314304621082)
--(axis cs:0.52,-1.9243223214768)
--(axis cs:0.54,-1.91846169793232)
--(axis cs:0.56,-1.91540424745195)
--(axis cs:0.58,-1.9151131004015)
--(axis cs:0.6,-1.91657575633212)
--(axis cs:0.62,-1.91900107033725)
--(axis cs:0.64,-1.92727329016294)
--(axis cs:0.66,-1.93876851830161)
--(axis cs:0.68,-1.95270413942383)
--(axis cs:0.7,-1.96986214191771)
--(axis cs:0.72,-1.97679533796548)
--(axis cs:0.74,-1.9850302330181)
--(axis cs:0.76,-1.99157674820388)
--(axis cs:0.78,-1.99646504081692)
--(axis cs:0.8,-1.99948924648469)
--(axis cs:0.82,-1.99011528870585)
--(axis cs:0.84,-1.99050743544349)
--(axis cs:0.86,-1.99089958218113)
--(axis cs:0.88,-1.99129172891878)
--(axis cs:0.9,-1.99168387565644)
--(axis cs:0.92,-1.99279491152729)
--(axis cs:0.94,-1.99540374750642)
--(axis cs:0.96,-1.9996249337837)
--(axis cs:0.98,-2.00545911190684)
--(axis cs:1,-2.01256441910778)
--(axis cs:1.02,-2.02233684105404)
--(axis cs:1.04,-2.0330691585059)
--(axis cs:1.06,-2.04296536806364)
--(axis cs:1.08,-2.05202573059047)
--(axis cs:1.1,-2.06025049475268)
--(axis cs:1.12,-2.06132430131645)
--(axis cs:1.14,-2.06629797847579)
--(axis cs:1.16,-2.06942961603152)
--(axis cs:1.18,-2.07084668361764)
--(axis cs:1.2,-2.0711765705212)
--(axis cs:1.22,-2.06139933736566)
--(axis cs:1.24,-2.06141342964144)
--(axis cs:1.26,-2.06143691721774)
--(axis cs:1.28,-2.0614604189934)
--(axis cs:1.3,-2.06147454876388)
--(axis cs:1.32,-2.06139464033635)
--(axis cs:1.34,-2.06139464033635)
--(axis cs:1.36,-2.06139464033635)
--(axis cs:1.38,-2.06139464033635)
--(axis cs:1.4,-2.06139464033635)
--(axis cs:1.42,-2.06139610981637)
--(axis cs:1.44,-2.06140051825641)
--(axis cs:1.46,-2.06140786667626)
--(axis cs:1.48,-2.06141815609598)
--(axis cs:1.5,-2.06143138719448)
--(axis cs:1.52,-2.06732540513181)
--(axis cs:1.54,-2.07357688769821)
--(axis cs:1.56,-2.08015505000593)
--(axis cs:1.58,-2.08701449312044)
--(axis cs:1.6,-2.09410584776733)
--(axis cs:1.62,-2.10137650712017)
--(axis cs:1.64,-2.10877138159334)
--(axis cs:1.66,-2.11623368852757)
--(axis cs:1.68,-2.12372973129363)
--(axis cs:1.7,-2.13123608860882)
--(axis cs:1.72,-2.13869507831074)
--(axis cs:1.74,-2.14604978979363)
--(axis cs:1.76,-2.15324490530886)
--(axis cs:1.78,-2.16022749834094)
--(axis cs:1.8,-2.16694779681553)
--(axis cs:1.82,-2.17335986498651)
--(axis cs:1.84,-2.17942231965974)
--(axis cs:1.86,-2.18519085100284)
--(axis cs:1.88,-2.19063029690672)
--(axis cs:1.9,-2.19606405708295)
--(axis cs:1.92,-2.20103067108127)
--(axis cs:1.94,-2.20551972272536)
--(axis cs:1.96,-2.20952878356417)
--(axis cs:1.98,-2.21306000855875)
--(axis cs:2,-2.21612238591396)
--(axis cs:2.02,-2.21873442249496)
--(axis cs:2.04,-2.22092285427046)
--(axis cs:2.06,-2.22271094907981)
--(axis cs:2.08,-2.22413769309022)
--(axis cs:2.1,-2.22523908065717)
--(axis cs:2.12,-2.22605809050732)
--(axis cs:2.14,-2.22664364031912)
--(axis cs:2.16,-2.22708056978836)
--(axis cs:2.18,-2.22740107013055)
--(axis cs:2.2,-2.22766607339451)
--(axis cs:2.22,-2.22797839636302)
--(axis cs:2.24,-2.228395734855)
--(axis cs:2.26,-2.22893241468558)
--(axis cs:2.28,-2.22968445448572)
--(axis cs:2.3,-2.2307029094213)
--(axis cs:2.32,-2.23203510067423)
--(axis cs:2.34,-2.23371954597011)
--(axis cs:2.36,-2.23579392166711)
--(axis cs:2.38,-2.23829183626343)
--(axis cs:2.4,-2.24123626628177)
--(axis cs:2.42,-2.24465336862852)
--(axis cs:2.44,-2.24855626451501)
--(axis cs:2.46,-2.25295186564925)
--(axis cs:2.48,-2.25784179952817)
--(axis cs:2.5,-2.26321824613433)
--(axis cs:2.52,-2.26906543225652)
--(axis cs:2.54,-2.27482898846524)
--(axis cs:2.56,-2.28100705351759)
--(axis cs:2.58,-2.28747407169184)
--(axis cs:2.6,-2.29428310487844)
--(axis cs:2.62,-2.30139037265865)
--(axis cs:2.64,-2.30874784094115)
--(axis cs:2.66,-2.31630397646854)
--(axis cs:2.68,-2.32400448649178)
--(axis cs:2.7,-2.3317930972738)
--(axis cs:2.72,-2.33961529653837)
--(axis cs:2.74,-2.34746868006142)
--(axis cs:2.76,-2.35529548961465)
--(axis cs:2.78,-2.36303844955516)
--(axis cs:2.8,-2.37064158311204)
--(axis cs:2.82,-2.37805102048414)
--(axis cs:2.84,-2.38521577591004)
--(axis cs:2.86,-2.39208846964907)
--(axis cs:2.88,-2.39862598357097)
--(axis cs:2.9,-2.4048821954421)
--(axis cs:2.92,-2.41073224452836)
--(axis cs:2.94,-2.41667516127396)
--(axis cs:2.96,-2.42215689441782)
--(axis cs:2.98,-2.42716379647899)
--(axis cs:3,-2.43169125300748)
--(axis cs:3.02,-2.43573947576022)
--(axis cs:3.04,-2.43931495738859)
--(axis cs:3.06,-2.44243113410688)
--(axis cs:3.08,-2.44511515660357)
--(axis cs:3.1,-2.44738900714632)
--(axis cs:3.12,-2.44928787450017)
--(axis cs:3.14,-2.45084854974415)
--(axis cs:3.16,-2.45211033772324)
--(axis cs:3.18,-2.45312073073519)
--(axis cs:3.2,-2.45393094640807)
--(axis cs:3.22,-2.4546371909796)
--(axis cs:3.24,-2.45525384611133)
--(axis cs:3.26,-2.45588950453285)
--(axis cs:3.28,-2.45660962631198)
--(axis cs:3.3,-2.45743501773877)
--(axis cs:3.32,-2.45845081088895)
--(axis cs:3.34,-2.45971514327261)
--(axis cs:3.36,-2.46127676803041)
--(axis cs:3.38,-2.46317792800025)
--(axis cs:3.4,-2.46545481721145)
--(axis cs:3.42,-2.46814618372075)
--(axis cs:3.44,-2.47127489299653)
--(axis cs:3.46,-2.47486817024276)
--(axis cs:3.48,-2.47894344396939)
--(axis cs:3.5,-2.48350957454068)
--(axis cs:3.52,-2.48857062576175)
--(axis cs:3.54,-2.49412208011075)
--(axis cs:3.56,-2.50015130623435)
--(axis cs:3.58,-2.50610756171666)
--(axis cs:3.6,-2.51248911052529)
--(axis cs:3.62,-2.5191724804527)
--(axis cs:3.64,-2.52621259438574)
--(axis cs:3.66,-2.53356735984089)
--(axis cs:3.68,-2.54119016776929)
--(axis cs:3.7,-2.5490306546652)
--(axis cs:3.72,-2.55703542574975)
--(axis cs:3.74,-2.56514882085579)
--(axis cs:3.76,-2.57331371392312)
--(axis cs:3.78,-2.5815126491735)
--(axis cs:3.8,-2.5897058608054)
--(axis cs:3.82,-2.59783581570988)
--(axis cs:3.84,-2.60584598324709)
--(axis cs:3.86,-2.61368165153119)
--(axis cs:3.88,-2.62129071689004)
--(axis cs:3.9,-2.62862443499905)
--(axis cs:3.92,-2.63563806887426)
--(axis cs:3.94,-2.64238368927069)
--(axis cs:3.96,-2.64873437992593)
--(axis cs:3.98,-2.65500184332893)
--(axis cs:4,-2.66100287940067)
--(axis cs:4,-2.31453701797835)
--(axis cs:4,-2.31453701797835)
--(axis cs:3.98,-2.31189367841201)
--(axis cs:3.96,-2.3088611954031)
--(axis cs:3.94,-2.30551805791644)
--(axis cs:3.92,-2.30181238458631)
--(axis cs:3.9,-2.29829506351174)
--(axis cs:3.88,-2.29503587960768)
--(axis cs:3.86,-2.29199780176221)
--(axis cs:3.84,-2.28914058988538)
--(axis cs:3.82,-2.28642132034895)
--(axis cs:3.8,-2.28379500468705)
--(axis cs:3.78,-2.28121523867006)
--(axis cs:3.76,-2.27863487230119)
--(axis cs:3.74,-2.27602465982945)
--(axis cs:3.72,-2.27337767611796)
--(axis cs:3.7,-2.27064713076363)
--(axis cs:3.68,-2.26778735616976)
--(axis cs:3.66,-2.26475446377974)
--(axis cs:3.64,-2.26150697354012)
--(axis cs:3.62,-2.25800640944705)
--(axis cs:3.6,-2.25421792359067)
--(axis cs:3.58,-2.25063187888531)
--(axis cs:3.56,-2.24734205727322)
--(axis cs:3.54,-2.24442970937611)
--(axis cs:3.52,-2.24189950248591)
--(axis cs:3.5,-2.23975496051159)
--(axis cs:3.48,-2.23799508981747)
--(axis cs:3.46,-2.23661481941673)
--(axis cs:3.44,-2.23560136925801)
--(axis cs:3.42,-2.23493834437568)
--(axis cs:3.4,-2.23460745217766)
--(axis cs:3.38,-2.23456097118136)
--(axis cs:3.36,-2.23478586627875)
--(axis cs:3.34,-2.23529460056589)
--(axis cs:3.32,-2.23603909363451)
--(axis cs:3.3,-2.23676494901343)
--(axis cs:3.28,-2.23730040266897)
--(axis cs:3.26,-2.23791071350471)
--(axis cs:3.24,-2.23853721360512)
--(axis cs:3.22,-2.23912961841108)
--(axis cs:3.2,-2.23968094238364)
--(axis cs:3.18,-2.24020122028526)
--(axis cs:3.16,-2.24092167552596)
--(axis cs:3.14,-2.24153403038967)
--(axis cs:3.12,-2.2418872676719)
--(axis cs:3.1,-2.24196008706374)
--(axis cs:3.08,-2.24176532538074)
--(axis cs:3.06,-2.24125049780541)
--(axis cs:3.04,-2.24038803953251)
--(axis cs:3.02,-2.23916266032072)
--(axis cs:3,-2.23755719858881)
--(axis cs:2.98,-2.23555983064935)
--(axis cs:2.96,-2.23316495736928)
--(axis cs:2.94,-2.23037475116724)
--(axis cs:2.92,-2.22719488656413)
--(axis cs:2.9,-2.22369923751113)
--(axis cs:2.88,-2.21983388180418)
--(axis cs:2.86,-2.21592770942549)
--(axis cs:2.84,-2.21229219156891)
--(axis cs:2.82,-2.20889160215569)
--(axis cs:2.8,-2.20568679310316)
--(axis cs:2.78,-2.20263573155754)
--(axis cs:2.76,-2.19969409276386)
--(axis cs:2.74,-2.19681589936208)
--(axis cs:2.72,-2.19395418505757)
--(axis cs:2.7,-2.19106166387168)
--(axis cs:2.68,-2.18814649012007)
--(axis cs:2.66,-2.18516457316146)
--(axis cs:2.64,-2.18206977071211)
--(axis cs:2.62,-2.17881748608563)
--(axis cs:2.6,-2.17536530760275)
--(axis cs:2.58,-2.17167361726712)
--(axis cs:2.56,-2.16770621212427)
--(axis cs:2.54,-2.16370707885199)
--(axis cs:2.52,-2.16006700826066)
--(axis cs:2.5,-2.1567323967955)
--(axis cs:2.48,-2.15377807857534)
--(axis cs:2.46,-2.15120891701147)
--(axis cs:2.44,-2.14902518299976)
--(axis cs:2.42,-2.147223913297)
--(axis cs:2.4,-2.14579485254258)
--(axis cs:2.38,-2.14472163085526)
--(axis cs:2.36,-2.14398904148894)
--(axis cs:2.34,-2.14357088153941)
--(axis cs:2.32,-2.14341582588587)
--(axis cs:2.3,-2.14350250956004)
--(axis cs:2.28,-2.14382045198779)
--(axis cs:2.26,-2.14428255401667)
--(axis cs:2.24,-2.144529296076)
--(axis cs:2.22,-2.14477247202562)
--(axis cs:2.2,-2.1450526783443)
--(axis cs:2.18,-2.1453121850301)
--(axis cs:2.16,-2.14553797350055)
--(axis cs:2.14,-2.14568496519852)
--(axis cs:2.12,-2.14598057723906)
--(axis cs:2.1,-2.14632721468551)
--(axis cs:2.08,-2.14644150102824)
--(axis cs:2.06,-2.14632327185353)
--(axis cs:2.04,-2.14593313832627)
--(axis cs:2.02,-2.14525315062342)
--(axis cs:2,-2.14423502800612)
--(axis cs:1.98,-2.14285893404274)
--(axis cs:1.96,-2.1411084560963)
--(axis cs:1.94,-2.13896980647646)
--(axis cs:1.92,-2.13643482244197)
--(axis cs:1.9,-2.13350331735896)
--(axis cs:1.88,-2.13017971022971)
--(axis cs:1.86,-2.12646813585441)
--(axis cs:1.84,-2.12245077937724)
--(axis cs:1.82,-2.11815657243775)
--(axis cs:1.8,-2.11414499706004)
--(axis cs:1.78,-2.1103817351209)
--(axis cs:1.76,-2.10682879448367)
--(axis cs:1.74,-2.1034451120178)
--(axis cs:1.72,-2.10018710994186)
--(axis cs:1.7,-2.09700932413097)
--(axis cs:1.68,-2.09386506020141)
--(axis cs:1.66,-2.09070706731481)
--(axis cs:1.64,-2.08752246675947)
--(axis cs:1.62,-2.08428805015389)
--(axis cs:1.6,-2.0809572863201)
--(axis cs:1.58,-2.07748495349803)
--(axis cs:1.56,-2.07382778752255)
--(axis cs:1.54,-2.06994510250003)
--(axis cs:1.52,-2.06579939452348)
--(axis cs:1.5,-2.06135789347823)
--(axis cs:1.48,-2.06137112457673)
--(axis cs:1.46,-2.06138141399645)
--(axis cs:1.44,-2.0613887624163)
--(axis cs:1.42,-2.06139317085634)
--(axis cs:1.4,-2.06139464033635)
--(axis cs:1.38,-2.06139464033635)
--(axis cs:1.36,-2.06139464033635)
--(axis cs:1.34,-2.06139464033635)
--(axis cs:1.32,-2.06139464033635)
--(axis cs:1.3,-2.06131473069994)
--(axis cs:1.28,-2.06132886047041)
--(axis cs:1.26,-2.06135236224607)
--(axis cs:1.24,-2.06137584982237)
--(axis cs:1.22,-2.06138994209815)
--(axis cs:1.2,-2.05993517703764)
--(axis cs:1.18,-2.06216774847129)
--(axis cs:1.16,-2.06275075537669)
--(axis cs:1.14,-2.06195445233054)
--(axis cs:1.12,-2.05933378822732)
--(axis cs:1.1,-2.05307978280991)
--(axis cs:1.08,-2.04637350161466)
--(axis cs:1.06,-2.03883682120442)
--(axis cs:1.04,-2.0304699902455)
--(axis cs:1.02,-2.02127326960111)
--(axis cs:1,-2.00261191359708)
--(axis cs:0.98,-1.99764160679287)
--(axis cs:0.96,-1.99390271325242)
--(axis cs:0.94,-1.99174949382861)
--(axis cs:0.92,-1.99118259006915)
--(axis cs:0.9,-1.99168104571808)
--(axis cs:0.88,-1.99128946496812)
--(axis cs:0.86,-1.99089788421815)
--(axis cs:0.84,-1.99050630346817)
--(axis cs:0.82,-1.9901147227182)
--(axis cs:0.8,-1.98801259458795)
--(axis cs:0.78,-1.98735227263874)
--(axis cs:0.76,-1.98484584781004)
--(axis cs:0.74,-1.980493903953)
--(axis cs:0.72,-1.97469285102595)
--(axis cs:0.7,-1.94957572028153)
--(axis cs:0.68,-1.93673188727067)
--(axis cs:0.66,-1.92708401139857)
--(axis cs:0.64,-1.91981504313634)
--(axis cs:0.62,-1.91574140507155)
--(axis cs:0.6,-1.89890131763678)
--(axis cs:0.58,-1.90037393497783)
--(axis cs:0.56,-1.90458022683274)
--(axis cs:0.54,-1.91158841137071)
--(axis cs:0.52,-1.9214136018225)
--(axis cs:0.5,-1.93289746741512)
--(axis cs:0.48,-1.93301472315704)
--(axis cs:0.46,-1.9331103952362)
--(axis cs:0.44,-1.93318448849716)
--(axis cs:0.42,-1.93323822722847)
--(axis cs:0.4,-1.92144664288454)
--(axis cs:0.38,-1.92731640835371)
--(axis cs:0.36,-1.93510274853548)
--(axis cs:0.34,-1.94480576149976)
--(axis cs:0.32,-1.95620399342772)
--(axis cs:0.3,-1.96524412258743)
--(axis cs:0.28,-1.97735959892603)
--(axis cs:0.26,-1.98684560415489)
--(axis cs:0.24,-1.99370302031852)
--(axis cs:0.22,-1.99794896769422)
--(axis cs:0.2,-1.99957008273638)
--(axis cs:0.18,-1.99965606616161)
--(axis cs:0.16,-1.99974204958683)
--(axis cs:0.14,-1.99982803301205)
--(axis cs:0.12,-1.99991401643728)
--(axis cs:0.1,-1.9999977581991)
--(axis cs:0.08,-1.99999815409078)
--(axis cs:0.06,-1.99999881345104)
--(axis cs:0.04,-1.99999947266294)
--(axis cs:0.02,-1.99999986816573)
--(axis cs:0,-2)
--cycle;
\addlegendimage{area legend, draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8}
\addlegendentry{\reachalgo{} $(b)$}

\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:0,-2)
--(axis cs:0,-2)
--(axis cs:0.02,-2)
--(axis cs:0.04,-2)
--(axis cs:0.06,-2)
--(axis cs:0.08,-2)
--(axis cs:0.1,-2)
--(axis cs:0.12,-1.99991401676935)
--(axis cs:0.14,-1.9998280336762)
--(axis cs:0.16,-1.99974205058304)
--(axis cs:0.18,-1.99965606748989)
--(axis cs:0.2,-1.99957008439673)
--(axis cs:0.22,-2.0004510679761)
--(axis cs:0.24,-1.99895674275899)
--(axis cs:0.26,-1.99517778859687)
--(axis cs:0.28,-1.98902161902776)
--(axis cs:0.3,-1.98048823405167)
--(axis cs:0.32,-1.95806306772865)
--(axis cs:0.34,-1.94932905673643)
--(axis cs:0.36,-1.94233306518027)
--(axis cs:0.38,-1.93707509306018)
--(axis cs:0.4,-1.93355514037615)
--(axis cs:0.42,-1.9332653387388)
--(axis cs:0.44,-1.93323418425014)
--(axis cs:0.46,-1.93318953617219)
--(axis cs:0.48,-1.93313139450494)
--(axis cs:0.5,-1.93305975924839)
--(axis cs:0.52,-1.92414527505372)
--(axis cs:0.54,-1.91785477033153)
--(axis cs:0.56,-1.91411889241748)
--(axis cs:0.58,-1.91284960645087)
--(axis cs:0.6,-1.91413313444665)
--(axis cs:0.62,-1.91882995098974)
--(axis cs:0.64,-1.92662604188503)
--(axis cs:0.66,-1.93733955937596)
--(axis cs:0.68,-1.95090505705824)
--(axis cs:0.7,-1.96738798133616)
--(axis cs:0.72,-1.97658731944341)
--(axis cs:0.74,-1.98448635798888)
--(axis cs:0.76,-1.99073083610656)
--(axis cs:0.78,-1.9952888643039)
--(axis cs:0.8,-1.99816044258088)
--(axis cs:0.82,-1.99011500569954)
--(axis cs:0.84,-1.99050686943087)
--(axis cs:0.86,-1.9908987331622)
--(axis cs:0.88,-1.99129059689353)
--(axis cs:0.9,-1.99168246062486)
--(axis cs:0.92,-1.99271572033515)
--(axis cs:0.94,-1.99520209997241)
--(axis cs:0.96,-1.99914241868353)
--(axis cs:0.98,-2.00453667646852)
--(axis cs:1,-2.01135638195299)
--(axis cs:1.02,-2.02218369114112)
--(axis cs:1.04,-2.03247467266502)
--(axis cs:1.06,-2.04200838256182)
--(axis cs:1.08,-2.05078482083154)
--(axis cs:1.1,-2.05880398747417)
--(axis cs:1.12,-2.06116231764931)
--(axis cs:1.14,-2.06580050907058)
--(axis cs:1.16,-2.06877215473698)
--(axis cs:1.18,-2.07007816971666)
--(axis cs:1.2,-2.06971882658785)
--(axis cs:1.22,-2.06139463973191)
--(axis cs:1.24,-2.06139463973191)
--(axis cs:1.26,-2.06139463973191)
--(axis cs:1.28,-2.06139463973191)
--(axis cs:1.3,-2.06139463973191)
--(axis cs:1.32,-2.06139464033635)
--(axis cs:1.34,-2.06139464033635)
--(axis cs:1.36,-2.06139464033635)
--(axis cs:1.38,-2.06139464033635)
--(axis cs:1.4,-2.06139464033635)
--(axis cs:1.42,-2.06139464033635)
--(axis cs:1.44,-2.06139464033635)
--(axis cs:1.46,-2.06139464033635)
--(axis cs:1.48,-2.06139464033635)
--(axis cs:1.5,-2.06139464033635)
--(axis cs:1.52,-2.06725934831065)
--(axis cs:1.54,-2.07343967557611)
--(axis cs:1.56,-2.07991923416832)
--(axis cs:1.58,-2.08665655040079)
--(axis cs:1.6,-2.09360650661291)
--(axis cs:1.62,-2.10072099008503)
--(axis cs:1.64,-2.10794958503062)
--(axis cs:1.66,-2.11524029771287)
--(axis cs:1.68,-2.12256190619613)
--(axis cs:1.7,-2.1298924296057)
--(axis cs:1.72,-2.13717897772925)
--(axis cs:1.74,-2.14436935612305)
--(axis cs:1.76,-2.15141281681046)
--(axis cs:1.78,-2.15826078817631)
--(axis cs:1.8,-2.16486757355921)
--(axis cs:1.82,-2.17119100849426)
--(axis cs:1.84,-2.17719306715304)
--(axis cs:1.86,-2.18286099446833)
--(axis cs:1.88,-2.18818966164541)
--(axis cs:1.9,-2.19311283217969)
--(axis cs:1.92,-2.19761379661434)
--(axis cs:1.94,-2.20168304563344)
--(axis cs:1.96,-2.20531832660355)
--(axis cs:1.98,-2.20852169457023)
--(axis cs:2,-2.21130142866573)
--(axis cs:2.02,-2.21367196431716)
--(axis cs:2.04,-2.21565368562566)
--(axis cs:2.06,-2.21727353066548)
--(axis cs:2.08,-2.21856192152942)
--(axis cs:2.1,-2.21955500928765)
--(axis cs:2.12,-2.22029325555868)
--(axis cs:2.14,-2.22082085056092)
--(axis cs:2.16,-2.22118508470584)
--(axis cs:2.18,-2.22143564702863)
--(axis cs:2.2,-2.22163605737497)
--(axis cs:2.22,-2.22187911630345)
--(axis cs:2.24,-2.22221681855844)
--(axis cs:2.26,-2.22269986761612)
--(axis cs:2.28,-2.22337695398824)
--(axis cs:2.3,-2.22429403351547)
--(axis cs:2.32,-2.22549367356614)
--(axis cs:2.34,-2.22701444080134)
--(axis cs:2.36,-2.22888944800308)
--(axis cs:2.38,-2.23114856033372)
--(axis cs:2.4,-2.23381528328186)
--(axis cs:2.42,-2.23690732306736)
--(axis cs:2.44,-2.24043633197756)
--(axis cs:2.46,-2.24440838951122)
--(axis cs:2.48,-2.24882492781724)
--(axis cs:2.5,-2.25367894424756)
--(axis cs:2.52,-2.2589570021942)
--(axis cs:2.54,-2.26459599784354)
--(axis cs:2.56,-2.27061433508686)
--(axis cs:2.58,-2.2769608083071)
--(axis cs:2.6,-2.28362043002818)
--(axis cs:2.62,-2.29055318691868)
--(axis cs:2.64,-2.29771520050229)
--(axis cs:2.66,-2.30505935824995)
--(axis cs:2.68,-2.31253599118659)
--(axis cs:2.7,-2.32009358826652)
--(axis cs:2.72,-2.32768218054273)
--(axis cs:2.74,-2.3352987456557)
--(axis cs:2.76,-2.3428903289562)
--(axis cs:2.78,-2.35040439838561)
--(axis cs:2.8,-2.35778960003028)
--(axis cs:2.82,-2.36499649673089)
--(axis cs:2.84,-2.37197827912367)
--(axis cs:2.86,-2.37869143888679)
--(axis cs:2.88,-2.38509639450875)
--(axis cs:2.9,-2.39117864578792)
--(axis cs:2.92,-2.39688752282808)
--(axis cs:2.94,-2.40224200598244)
--(axis cs:2.96,-2.40717960034942)
--(axis cs:2.98,-2.41168783728217)
--(axis cs:3,-2.41576251881682)
--(axis cs:3.02,-2.41940383997736)
--(axis cs:3.04,-2.42261783055742)
--(axis cs:3.06,-2.42541672981428)
--(axis cs:3.08,-2.42781881043493)
--(axis cs:3.1,-2.42984811572499)
--(axis cs:3.12,-2.43153501227844)
--(axis cs:3.14,-2.43291307071154)
--(axis cs:3.16,-2.43402126533739)
--(axis cs:3.18,-2.43490251513089)
--(axis cs:3.2,-2.43560306643684)
--(axis cs:3.22,-2.43617183499037)
--(axis cs:3.24,-2.43665968097104)
--(axis cs:3.26,-2.43716450626837)
--(axis cs:3.28,-2.43774536890484)
--(axis cs:3.3,-2.43845353183925)
--(axis cs:3.32,-2.43933848321968)
--(axis cs:3.34,-2.44044724601319)
--(axis cs:3.36,-2.44182368028293)
--(axis cs:3.38,-2.44350785952999)
--(axis cs:3.4,-2.44553549432705)
--(axis cs:3.42,-2.44793652022488)
--(axis cs:3.44,-2.45073734970906)
--(axis cs:3.46,-2.45395780980475)
--(axis cs:3.48,-2.45761175538807)
--(axis cs:3.5,-2.46170699430632)
--(axis cs:3.52,-2.4662471460294)
--(axis cs:3.54,-2.47122809459646)
--(axis cs:3.56,-2.47663862739228)
--(axis cs:3.58,-2.48241778487669)
--(axis cs:3.6,-2.48858600465453)
--(axis cs:3.62,-2.4950939750122)
--(axis cs:3.64,-2.50192843532733)
--(axis cs:3.66,-2.50905090723571)
--(axis cs:3.68,-2.51641883326466)
--(axis cs:3.7,-2.52398618892556)
--(axis cs:3.72,-2.5317041446716)
--(axis cs:3.74,-2.53952176819985)
--(axis cs:3.76,-2.54738675699678)
--(axis cs:3.78,-2.55528252996356)
--(axis cs:3.8,-2.56317236937913)
--(axis cs:3.82,-2.57100350352552)
--(axis cs:3.84,-2.57872406831069)
--(axis cs:3.86,-2.58628385321573)
--(axis cs:3.88,-2.59363502345901)
--(axis cs:3.9,-2.60073280799094)
--(axis cs:3.92,-2.60753614342376)
--(axis cs:3.94,-2.6140288498446)
--(axis cs:3.96,-2.62015840396976)
--(axis cs:3.98,-2.62594178574555)
--(axis cs:4,-2.63131438161537)
--(axis cs:4,-2.34262889052443)
--(axis cs:4,-2.34262889052443)
--(axis cs:3.98,-2.33976215117175)
--(axis cs:3.96,-2.33654161090962)
--(axis cs:3.94,-2.33299578090571)
--(axis cs:3.92,-2.32912435645589)
--(axis cs:3.9,-2.32542789809294)
--(axis cs:3.88,-2.32196945726125)
--(axis cs:3.86,-2.31871499958818)
--(axis cs:3.84,-2.31562750508889)
--(axis cs:3.82,-2.3126675006148)
--(axis cs:3.8,-2.30979362758507)
--(axis cs:3.78,-2.30696323683591)
--(axis cs:3.76,-2.30413300203187)
--(axis cs:3.74,-2.3012757668287)
--(axis cs:3.72,-2.29838451621835)
--(axis cs:3.7,-2.29541633327681)
--(axis cs:3.68,-2.29232935579905)
--(axis cs:3.66,-2.28908337839176)
--(axis cs:3.64,-2.28564043073659)
--(axis cs:3.62,-2.28196532370693)
--(axis cs:3.6,-2.27802615548354)
--(axis cs:3.58,-2.27426861078382)
--(axis cs:3.56,-2.27082494496792)
--(axis cs:3.54,-2.26772373786915)
--(axis cs:3.52,-2.26497444750438)
--(axis cs:3.5,-2.2625805149589)
--(axis cs:3.48,-2.26054103860239)
--(axis cs:3.46,-2.25885136663439)
--(axis cs:3.44,-2.25749966899446)
--(axis cs:3.42,-2.25646907846017)
--(axis cs:3.4,-2.25573805763507)
--(axis cs:3.38,-2.25524501012045)
--(axis cs:3.36,-2.25499574878048)
--(axis cs:3.34,-2.25495682979652)
--(axis cs:3.32,-2.2550918522318)
--(axis cs:3.3,-2.25539645763675)
--(axis cs:3.28,-2.25581991207694)
--(axis cs:3.26,-2.25631149299407)
--(axis cs:3.24,-2.2568185362232)
--(axis cs:3.22,-2.25729488269625)
--(axis cs:3.2,-2.25773336278538)
--(axis cs:3.18,-2.25808240535708)
--(axis cs:3.16,-2.2582898783158)
--(axis cs:3.14,-2.25832499224178)
--(axis cs:3.12,-2.25816977841844)
--(axis cs:3.1,-2.25778850867301)
--(axis cs:3.08,-2.25718435295045)
--(axis cs:3.06,-2.2562927513802)
--(axis cs:3.04,-2.25508892516409)
--(axis cs:3.02,-2.25355253436835)
--(axis cs:3,-2.25166797046739)
--(axis cs:2.98,-2.24942458083698)
--(axis cs:2.96,-2.2468172833869)
--(axis cs:2.94,-2.24384808424202)
--(axis cs:2.92,-2.2405221108155)
--(axis cs:2.9,-2.23686607721752)
--(axis cs:2.88,-2.23287795029821)
--(axis cs:2.86,-2.22885647162791)
--(axis cs:2.84,-2.22508443243814)
--(axis cs:2.82,-2.2215289950566)
--(axis cs:2.8,-2.21815415470822)
--(axis cs:2.78,-2.21492125736207)
--(axis cs:2.76,-2.21178955568172)
--(axis cs:2.74,-2.20871679508319)
--(axis cs:2.72,-2.2056598214711)
--(axis cs:2.7,-2.2025752019123)
--(axis cs:2.68,-2.19946950804006)
--(axis cs:2.66,-2.19630223718144)
--(axis cs:2.64,-2.19303107723076)
--(axis cs:2.62,-2.18961515851311)
--(axis cs:2.6,-2.18601564160178)
--(axis cs:2.58,-2.18219627593516)
--(axis cs:2.56,-2.17812392119873)
--(axis cs:2.54,-2.17402025306057)
--(axis cs:2.52,-2.17024034245084)
--(axis cs:2.5,-2.16678264346354)
--(axis cs:2.48,-2.16367436678059)
--(axis cs:2.46,-2.16092080321591)
--(axis cs:2.44,-2.15852229517808)
--(axis cs:2.42,-2.15647613186554)
--(axis cs:2.4,-2.1547728214063)
--(axis cs:2.38,-2.15339724025553)
--(axis cs:2.36,-2.15232949944898)
--(axis cs:2.34,-2.15154523066054)
--(axis cs:2.32,-2.1509802380906)
--(axis cs:2.3,-2.15063800411762)
--(axis cs:2.28,-2.15048305687119)
--(axis cs:2.26,-2.15047717900897)
--(axis cs:2.24,-2.15058114838315)
--(axis cs:2.22,-2.15077108235424)
--(axis cs:2.2,-2.15099550393975)
--(axis cs:2.18,-2.15120147836917)
--(axis cs:2.16,-2.15137650111041)
--(axis cs:2.14,-2.15147996725666)
--(axis cs:2.12,-2.15148015332791)
--(axis cs:2.1,-2.15134280159896)
--(axis cs:2.08,-2.15102866515153)
--(axis cs:2.06,-2.15050098793611)
--(axis cs:2.04,-2.14972603342418)
--(axis cs:2.02,-2.14870926842628)
--(axis cs:2,-2.14738870212345)
--(axis cs:1.98,-2.14574236000523)
--(axis cs:1.96,-2.14375290132836)
--(axis cs:1.94,-2.14140786852401)
--(axis cs:1.92,-2.13869991765626)
--(axis cs:1.9,-2.13562887001287)
--(axis cs:1.88,-2.13219873327301)
--(axis cs:1.86,-2.1284175636377)
--(axis cs:1.84,-2.12431525678503)
--(axis cs:1.82,-2.11996499816533)
--(axis cs:1.8,-2.11587512913752)
--(axis cs:1.78,-2.11201406996147)
--(axis cs:1.76,-2.10834689820926)
--(axis cs:1.74,-2.10483585104503)
--(axis cs:1.72,-2.10144086835757)
--(axis cs:1.7,-2.09812016893401)
--(axis cs:1.68,-2.09483085138767)
--(axis cs:1.66,-2.09152951119701)
--(axis cs:1.64,-2.08820375010196)
--(axis cs:1.62,-2.08483187547392)
--(axis cs:1.6,-2.08137120420514)
--(axis cs:1.58,-2.07778027854803)
--(axis cs:1.56,-2.07401946239062)
--(axis cs:1.54,-2.07005151133205)
--(axis cs:1.52,-2.06584210835863)
--(axis cs:1.5,-2.06139464033635)
--(axis cs:1.48,-2.06139464033635)
--(axis cs:1.46,-2.06139464033635)
--(axis cs:1.44,-2.06139464033635)
--(axis cs:1.42,-2.06139464033635)
--(axis cs:1.4,-2.06139464033635)
--(axis cs:1.38,-2.06139464033635)
--(axis cs:1.36,-2.06139464033635)
--(axis cs:1.34,-2.06139464033635)
--(axis cs:1.32,-2.06139464033635)
--(axis cs:1.3,-2.06139463973191)
--(axis cs:1.28,-2.06139463973191)
--(axis cs:1.26,-2.06139463973191)
--(axis cs:1.24,-2.06139463973191)
--(axis cs:1.22,-2.06139463973191)
--(axis cs:1.2,-2.06132033785887)
--(axis cs:1.18,-2.06334740498747)
--(axis cs:1.16,-2.06370885083077)
--(axis cs:1.14,-2.06243558424004)
--(axis cs:1.12,-2.05949577189446)
--(axis cs:1.1,-2.05457137847493)
--(axis cs:1.08,-2.04742104617534)
--(axis cs:1.06,-2.03951344224866)
--(axis cs:1.04,-2.03084856669489)
--(axis cs:1.02,-2.02142641951403)
--(axis cs:1,-2.00392230358513)
--(axis cs:0.98,-1.99863544604994)
--(axis cs:0.96,-1.99472361871319)
--(axis cs:0.94,-1.99226573045031)
--(axis cs:0.92,-1.99126178126129)
--(axis cs:0.9,-1.99168246062486)
--(axis cs:0.88,-1.99129059689353)
--(axis cs:0.86,-1.9908987331622)
--(axis cs:0.84,-1.99050686943087)
--(axis cs:0.82,-1.99011500569954)
--(axis cs:0.8,-1.9895442042975)
--(axis cs:0.78,-1.98839096543342)
--(axis cs:0.76,-1.985551276649)
--(axis cs:0.74,-1.98102513794423)
--(axis cs:0.72,-1.97490086952306)
--(axis cs:0.7,-1.95230743866304)
--(axis cs:0.68,-1.93892319942392)
--(axis cs:0.66,-1.92845638678045)
--(axis cs:0.64,-1.92072574228945)
--(axis cs:0.62,-1.9159125243941)
--(axis cs:0.6,-1.90118210337375)
--(axis cs:0.58,-1.90245321665115)
--(axis cs:0.56,-1.90627894227165)
--(axis cs:0.54,-1.91265748185454)
--(axis cs:0.52,-1.92159064824558)
--(axis cs:0.5,-1.93298909513369)
--(axis cs:0.48,-1.93307502302159)
--(axis cs:0.46,-1.93314745732019)
--(axis cs:0.44,-1.9332063980295)
--(axis cs:0.42,-1.9332518451495)
--(axis cs:0.4,-1.92451790417226)
--(axis cs:0.38,-1.92986266104824)
--(axis cs:0.36,-1.93694543736029)
--(axis cs:0.34,-1.9457662331084)
--(axis cs:0.32,-1.95632504829258)
--(axis cs:0.3,-1.96832249105692)
--(axis cs:0.28,-1.97932567790195)
--(axis cs:0.26,-1.98795164933999)
--(axis cs:0.24,-1.99420040537105)
--(axis cs:0.22,-1.99807385256912)
--(axis cs:0.2,-1.99957008439673)
--(axis cs:0.18,-1.99965606748989)
--(axis cs:0.16,-1.99974205058304)
--(axis cs:0.14,-1.9998280336762)
--(axis cs:0.12,-1.99991401676935)
--(axis cs:0.1,-2)
--(axis cs:0.08,-2)
--(axis cs:0.06,-2)
--(axis cs:0.04,-2)
--(axis cs:0.02,-2)
--(axis cs:0,-2)
--cycle;
\addlegendimage{area legend, draw=color2, fill=color2!92.0863309352518!black, opacity=0.8}
\addlegendentry{\reachalgo{} $(c)$}

\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:0,-2)
--(axis cs:0,-2)
--(axis cs:0.02,-2)
--(axis cs:0.04,-2)
--(axis cs:0.06,-2)
--(axis cs:0.08,-2)
--(axis cs:0.1,-1.99999999986251)
--(axis cs:0.12,-1.99991401675954)
--(axis cs:0.14,-1.99982803366884)
--(axis cs:0.16,-1.99974205057814)
--(axis cs:0.18,-1.99965606748743)
--(axis cs:0.2,-1.99957008436021)
--(axis cs:0.22,-1.99807426807957)
--(axis cs:0.24,-1.99420567935547)
--(axis cs:0.26,-1.98797434714928)
--(axis cs:0.28,-1.97939642644728)
--(axis cs:0.3,-1.96849415348065)
--(axis cs:0.32,-1.9580364521988)
--(axis cs:0.34,-1.94927409513931)
--(axis cs:0.36,-1.94222090279932)
--(axis cs:0.38,-1.93688799947441)
--(axis cs:0.4,-1.93328379868021)
--(axis cs:0.42,-1.93325186377717)
--(axis cs:0.44,-1.93320649872649)
--(axis cs:0.46,-1.93314775447871)
--(axis cs:0.48,-1.93307569692019)
--(axis cs:0.5,-1.93299040658405)
--(axis cs:0.52,-1.92411686421187)
--(axis cs:0.54,-1.91775933399823)
--(axis cs:0.56,-1.91393886841159)
--(axis cs:0.58,-1.91266811624993)
--(axis cs:0.6,-1.91395128669009)
--(axis cs:0.62,-1.918825851821)
--(axis cs:0.64,-1.92660061250176)
--(axis cs:0.66,-1.937256761426)
--(axis cs:0.68,-1.95076852578604)
--(axis cs:0.7,-1.96710322115457)
--(axis cs:0.72,-1.97493476481693)
--(axis cs:0.74,-1.98113079508212)
--(axis cs:0.76,-1.98567022047901)
--(axis cs:0.78,-1.98853758994384)
--(axis cs:0.8,-1.98972314196821)
--(axis cs:0.82,-1.9901150057311)
--(axis cs:0.84,-1.99050686949321)
--(axis cs:0.86,-1.99089873325532)
--(axis cs:0.88,-1.99129059701743)
--(axis cs:0.9,-1.99168246076991)
--(axis cs:0.92,-1.99271531532814)
--(axis cs:0.94,-1.99519834873863)
--(axis cs:0.96,-1.99912369145678)
--(axis cs:0.98,-2.00447889860071)
--(axis cs:1,-2.01124700070608)
--(axis cs:1.02,-2.0214418558132)
--(axis cs:1.04,-2.03090743935824)
--(axis cs:1.06,-2.03963967873876)
--(axis cs:1.08,-2.04763481697151)
--(axis cs:1.1,-2.05488941379401)
--(axis cs:1.12,-2.05950792147693)
--(axis cs:1.14,-2.06247482176255)
--(axis cs:1.16,-2.06378021746566)
--(axis cs:1.18,-2.06341975491574)
--(axis cs:1.2,-2.06139463973191)
--(axis cs:1.22,-2.06139464033635)
--(axis cs:1.24,-2.06139464033635)
--(axis cs:1.26,-2.06139464033635)
--(axis cs:1.28,-2.06139464033635)
--(axis cs:1.3,-2.06139464033635)
--(axis cs:1.32,-2.06139464033635)
--(axis cs:1.34,-2.06139464033635)
--(axis cs:1.36,-2.06139464033635)
--(axis cs:1.38,-2.06139464033635)
--(axis cs:1.4,-2.06139464033635)
--(axis cs:1.42,-2.06139464033635)
--(axis cs:1.44,-2.06139464033635)
--(axis cs:1.46,-2.06139464033635)
--(axis cs:1.48,-2.06139464033635)
--(axis cs:1.5,-2.06139493199492)
--(axis cs:1.52,-2.06722805182886)
--(axis cs:1.54,-2.07338331642175)
--(axis cs:1.56,-2.07982386030317)
--(axis cs:1.58,-2.08650918241691)
--(axis cs:1.6,-2.09339573520448)
--(axis cs:1.62,-2.10043752762187)
--(axis cs:1.64,-2.10758672988344)
--(axis cs:1.66,-2.11479427548492)
--(axis cs:1.68,-2.12201046084785)
--(axis cs:1.7,-2.12918553935934)
--(axis cs:1.72,-2.13627031495778)
--(axis cs:1.74,-2.14321673744183)
--(axis cs:1.76,-2.14997850288212)
--(axis cs:1.78,-2.15651165433906)
--(axis cs:1.8,-2.16277518169876)
--(axis cs:1.82,-2.16873161438697)
--(axis cs:1.84,-2.17434759813334)
--(axis cs:1.86,-2.17959443835189)
--(axis cs:1.88,-2.18444859692614)
--(axis cs:1.9,-2.18889213007246)
--(axis cs:1.92,-2.19291304562988)
--(axis cs:1.94,-2.19650556686014)
--(axis cs:1.96,-2.19967029377923)
--(axis cs:1.98,-2.20241425089999)
--(axis cs:2,-2.20475081886979)
--(axis cs:2.02,-2.20669955304012)
--(axis cs:2.04,-2.20828588901501)
--(axis cs:2.06,-2.20954074948273)
--(axis cs:2.08,-2.21050006292033)
--(axis cs:2.1,-2.21120420339022)
--(axis cs:2.12,-2.21169736859722)
--(axis cs:2.14,-2.21202691032452)
--(axis cs:2.16,-2.21224262907148)
--(axis cs:2.18,-2.21239603861327)
--(axis cs:2.2,-2.2125396167417)
--(axis cs:2.22,-2.21272604644244)
--(axis cs:2.24,-2.21300745601019)
--(axis cs:2.26,-2.21343466020909)
--(axis cs:2.28,-2.21405641625788)
--(axis cs:2.3,-2.21491869984962)
--(axis cs:2.32,-2.21606401270503)
--(axis cs:2.34,-2.2175307287978)
--(axis cs:2.36,-2.21935249886349)
--(axis cs:2.38,-2.22155772401901)
--(axis cs:2.4,-2.22416911178353)
--(axis cs:2.42,-2.22720332677413)
--(axis cs:2.44,-2.23067074992003)
--(axis cs:2.46,-2.23457535065697)
--(axis cs:2.48,-2.23891467555909)
--(axis cs:2.5,-2.24367995405453)
--(axis cs:2.52,-2.24885631244349)
--(axis cs:2.54,-2.25442308877355)
--(axis cs:2.56,-2.26035423575345)
--(axis cs:2.58,-2.26661879162776)
--(axis cs:2.6,-2.27318140546462)
--(axis cs:2.62,-2.2800029043058)
--(axis cs:2.64,-2.28704087943072)
--(axis cs:2.66,-2.2942502838718)
--(axis cs:2.68,-2.30158403519979)
--(axis cs:2.7,-2.30899361445238)
--(axis cs:2.72,-2.31642965954102)
--(axis cs:2.74,-2.32384255337112)
--(axis cs:2.76,-2.33118301322437)
--(axis cs:2.78,-2.33840267927236)
--(axis cs:2.8,-2.34545470627145)
--(axis cs:2.82,-2.35229435771396)
--(axis cs:2.84,-2.35887960522975)
--(axis cs:2.86,-2.36517172181066)
--(axis cs:2.88,-2.3711358620749)
--(axis cs:2.9,-2.37674161817446)
--(axis cs:2.92,-2.38196353949535)
--(axis cs:2.94,-2.38678159373618)
--(axis cs:2.96,-2.39118155651892)
--(axis cs:2.98,-2.39515531720207)
--(axis cs:3,-2.39870108181906)
--(axis cs:3.02,-2.40182346701902)
--(axis cs:3.04,-2.4045334801707)
--(axis cs:3.06,-2.40684838126211)
--(axis cs:3.08,-2.40879143380725)
--(axis cs:3.1,-2.41039155153005)
--(axis cs:3.12,-2.41168284641197)
--(axis cs:3.14,-2.41270409809114)
--(axis cs:3.16,-2.41349815570634)
--(axis cs:3.18,-2.41411128140439)
--(axis cs:3.2,-2.41459245322982)
--(axis cs:3.22,-2.41499263850609)
--(axis cs:3.24,-2.41536404751132)
--(axis cs:3.26,-2.41575937052451)
--(axis cs:3.28,-2.41623101353905)
--(axis cs:3.3,-2.41683033593668)
--(axis cs:3.32,-2.41760689841675)
--(axis cs:3.34,-2.41860772513606)
--(axis cs:3.36,-2.41987659694023)
--(axis cs:3.38,-2.42145338320211)
--(axis cs:3.4,-2.42337342441203)
--(axis cs:3.42,-2.42566697839828)
--(axis cs:3.44,-2.42835874847124)
--(axis cs:3.46,-2.43146750397568)
--(axis cs:3.48,-2.43500580212841)
--(axis cs:3.5,-2.43897982417568)
--(axis cs:3.52,-2.44338932785135)
--(axis cs:3.54,-2.44822771558632)
--(axis cs:3.56,-2.45348221699443)
--(axis cs:3.58,-2.45913417305534)
--(axis cs:3.6,-2.46515941000604)
--(axis cs:3.62,-2.47152869324785)
--(axis cs:3.64,-2.47820823626924)
--(axis cs:3.66,-2.48516025125467)
--(axis cs:3.68,-2.49234353053143)
--(axis cs:3.7,-2.49971403983104)
--(axis cs:3.72,-2.50722551479242)
--(axis cs:3.74,-2.51483005516693)
--(axis cs:3.76,-2.52247871693445)
--(axis cs:3.78,-2.53012209614265)
--(axis cs:3.8,-2.53771090988388)
--(axis cs:3.82,-2.54519657767967)
--(axis cs:3.84,-2.55253180765752)
--(axis cs:3.86,-2.55967118483875)
--(axis cs:3.88,-2.56657176255901)
--(axis cs:3.9,-2.57319365543756)
--(axis cs:3.92,-2.57950062495667)
--(axis cs:3.94,-2.58546064463309)
--(axis cs:3.96,-2.59104643195869)
--(axis cs:3.98,-2.59623593678412)
--(axis cs:4,-2.60101276147635)
--(axis cs:4,-2.44801577057216)
--(axis cs:4,-2.44801577057216)
--(axis cs:3.98,-2.44498694563779)
--(axis cs:3.96,-2.44160991119459)
--(axis cs:3.94,-2.43789795320487)
--(axis cs:3.92,-2.43386907823942)
--(axis cs:3.9,-2.4295456780071)
--(axis cs:3.88,-2.4249541360812)
--(axis cs:3.86,-2.42012438656611)
--(axis cs:3.84,-2.41508944601337)
--(axis cs:3.82,-2.40988492477458)
--(axis cs:3.8,-2.40454852494309)
--(axis cs:3.78,-2.39911953704558)
--(axis cs:3.76,-2.39363833832475)
--(axis cs:3.74,-2.38814589214208)
--(axis cs:3.72,-2.38268324725443)
--(axis cs:3.7,-2.37729104191854)
--(axis cs:3.68,-2.37200900621898)
--(axis cs:3.66,-2.36687545986218)
--(axis cs:3.64,-2.36192681178516)
--(axis cs:3.62,-2.35719706283028)
--(axis cs:3.6,-2.35271731422274)
--(axis cs:3.58,-2.34851529104743)
--(axis cs:3.56,-2.34461489554556)
--(axis cs:3.54,-2.34103579799659)
--(axis cs:3.52,-2.33779307683696)
--(axis cs:3.5,-2.33489692726475)
--(axis cs:3.48,-2.33235244481421)
--(axis cs:3.46,-2.33015949361453)
--(axis cs:3.44,-2.32831266821276)
--(axis cs:3.42,-2.32680134893993)
--(axis cs:3.4,-2.32560985116711)
--(axis cs:3.38,-2.32471766510064)
--(axis cs:3.36,-2.32409977538923)
--(axis cs:3.34,-2.32372705279364)
--(axis cs:3.32,-2.32356671072475)
--(axis cs:3.3,-2.3235828077134)
--(axis cs:3.28,-2.32373678929387)
--(axis cs:3.26,-2.32398806131565)
--(axis cs:3.24,-2.32429458327064)
--(axis cs:3.22,-2.32461347270516)
--(axis cs:3.2,-2.32490161752642)
--(axis cs:3.18,-2.32511629455828)
--(axis cs:3.16,-2.32521578022642)
--(axis cs:3.14,-2.32515995379502)
--(axis cs:3.12,-2.32491088848029)
--(axis cs:3.1,-2.32443341935628)
--(axis cs:3.08,-2.32369567754707)
--(axis cs:3.06,-2.32266958373066)
--(axis cs:3.04,-2.32133129103137)
--(axis cs:3.02,-2.3196615589912)
--(axis cs:3,-2.31764605349926)
--(axis cs:2.98,-2.31527556350726)
--(axis cs:2.96,-2.31254612374111)
--(axis cs:2.94,-2.30945904345283)
--(axis cs:2.92,-2.30602084027918)
--(axis cs:2.9,-2.30224308125546)
--(axis cs:2.88,-2.29814214184695)
--(axis cs:2.86,-2.293738891109)
--(axis cs:2.84,-2.28905831243)
--(axis cs:2.82,-2.28412908005108)
--(axis cs:2.8,-2.27898310038456)
--(axis cs:2.78,-2.2736550270835)
--(axis cs:2.76,-2.26818176701082)
--(axis cs:2.74,-2.26260198158717)
--(axis cs:2.72,-2.25695558685142)
--(axis cs:2.7,-2.25128325491426)
--(axis cs:2.68,-2.24562592129531)
--(axis cs:2.66,-2.24002429296141)
--(axis cs:2.64,-2.23451835303581)
--(axis cs:2.62,-2.22914686666649)
--(axis cs:2.6,-2.22394688541648)
--(axis cs:2.58,-2.21895325021788)
--(axis cs:2.56,-2.21419809760371)
--(axis cs:2.54,-2.20971038098494)
--(axis cs:2.52,-2.20551541258425)
--(axis cs:2.5,-2.20163443499079)
--(axis cs:2.48,-2.19808424324543)
--(axis cs:2.46,-2.19487686513466)
--(axis cs:2.44,-2.19201931109494)
--(axis cs:2.42,-2.1895134085268)
--(axis cs:2.4,-2.18735572515647)
--(axis cs:2.38,-2.18553758586659)
--(axis cs:2.36,-2.18404518557852)
--(axis cs:2.34,-2.18285979237778)
--(axis cs:2.32,-2.18195803562696)
--(axis cs:2.3,-2.18131227375847)
--(axis cs:2.28,-2.18089102504395)
--(axis cs:2.26,-2.18065945351256)
--(axis cs:2.24,-2.18057990055544)
--(axis cs:2.22,-2.18061244986265)
--(axis cs:2.2,-2.18071551433396)
--(axis cs:2.18,-2.18084643956999)
--(axis cs:2.16,-2.1809621210155)
--(axis cs:2.14,-2.18101962113973)
--(axis cs:2.12,-2.18097678590515)
--(axis cs:2.1,-2.18079285602916)
--(axis cs:2.08,-2.18042906687921)
--(axis cs:2.06,-2.17984922480303)
--(axis cs:2.04,-2.17902025523023)
--(axis cs:2.02,-2.17791271551466)
--(axis cs:2,-2.17650125375198)
--(axis cs:1.98,-2.17476500633234)
--(axis cs:1.96,-2.1726879249825)
--(axis cs:1.94,-2.17025902003023)
--(axis cs:1.92,-2.16747251292272)
--(axis cs:1.9,-2.16432789571859)
--(axis cs:1.88,-2.16082989347894)
--(axis cs:1.86,-2.15698833444182)
--(axis cs:1.84,-2.15281793485973)
--(axis cs:1.82,-2.14833800372215)
--(axis cs:1.8,-2.14357208481654)
--(axis cs:1.78,-2.13854754747582)
--(axis cs:1.76,-2.1332951365372)
--(axis cs:1.74,-2.12784849694199)
--(axis cs:1.72,-2.12224368557894)
--(axis cs:1.7,-2.11651867616541)
--(axis cs:1.68,-2.1107128606553)
--(axis cs:1.66,-2.10486655718253)
--(axis cs:1.64,-2.0990205203836)
--(axis cs:1.62,-2.09321545275831)
--(axis cs:1.6,-2.08749151591589)
--(axis cs:1.58,-2.08188784252578)
--(axis cs:1.56,-2.07644204547983)
--(axis cs:1.54,-2.07118972207042)
--(axis cs:1.52,-2.06616396347408)
--(axis cs:1.5,-2.06139486991907)
--(axis cs:1.48,-2.06139464033635)
--(axis cs:1.46,-2.06139464033635)
--(axis cs:1.44,-2.06139464033635)
--(axis cs:1.42,-2.06139464033635)
--(axis cs:1.4,-2.06139464033635)
--(axis cs:1.38,-2.06139464033635)
--(axis cs:1.36,-2.06139464033635)
--(axis cs:1.34,-2.06139464033635)
--(axis cs:1.32,-2.06139464033635)
--(axis cs:1.3,-2.06139464033635)
--(axis cs:1.28,-2.06139464033635)
--(axis cs:1.26,-2.06139464033635)
--(axis cs:1.24,-2.06139464033635)
--(axis cs:1.22,-2.06139464033635)
--(axis cs:1.2,-2.06139463973191)
--(axis cs:1.18,-2.06341975491574)
--(axis cs:1.16,-2.06378021746566)
--(axis cs:1.14,-2.06247482176255)
--(axis cs:1.12,-2.05950792147693)
--(axis cs:1.1,-2.05488941379401)
--(axis cs:1.08,-2.04763481697151)
--(axis cs:1.06,-2.03963967873876)
--(axis cs:1.04,-2.03090743935824)
--(axis cs:1.02,-2.0214418558132)
--(axis cs:1,-2.01124700070608)
--(axis cs:0.98,-2.00447889860071)
--(axis cs:0.96,-1.99912369145678)
--(axis cs:0.94,-1.99519834873863)
--(axis cs:0.92,-1.99271531532814)
--(axis cs:0.9,-1.99168246076991)
--(axis cs:0.88,-1.99129059701743)
--(axis cs:0.86,-1.99089873325532)
--(axis cs:0.84,-1.99050686949321)
--(axis cs:0.82,-1.9901150057311)
--(axis cs:0.8,-1.98972314196821)
--(axis cs:0.78,-1.98853758994384)
--(axis cs:0.76,-1.98567022047901)
--(axis cs:0.74,-1.98113079508212)
--(axis cs:0.72,-1.97493476481693)
--(axis cs:0.7,-1.96710322115457)
--(axis cs:0.68,-1.95076852578604)
--(axis cs:0.66,-1.937256761426)
--(axis cs:0.64,-1.92660061250176)
--(axis cs:0.62,-1.918825851821)
--(axis cs:0.6,-1.91395128669009)
--(axis cs:0.58,-1.91266811624993)
--(axis cs:0.56,-1.91393886841159)
--(axis cs:0.54,-1.91775933399823)
--(axis cs:0.52,-1.92411686421187)
--(axis cs:0.5,-1.93299040658405)
--(axis cs:0.48,-1.93307569692019)
--(axis cs:0.46,-1.93314775447871)
--(axis cs:0.44,-1.93320649872649)
--(axis cs:0.42,-1.93325186377717)
--(axis cs:0.4,-1.93328379868021)
--(axis cs:0.38,-1.93688799947441)
--(axis cs:0.36,-1.94222090279932)
--(axis cs:0.34,-1.94927409513931)
--(axis cs:0.32,-1.9580364521988)
--(axis cs:0.3,-1.96849415348065)
--(axis cs:0.28,-1.97939642644728)
--(axis cs:0.26,-1.98797434714928)
--(axis cs:0.24,-1.99420567935547)
--(axis cs:0.22,-1.99807426807957)
--(axis cs:0.2,-1.99957008436021)
--(axis cs:0.18,-1.99965606748743)
--(axis cs:0.16,-1.99974205057814)
--(axis cs:0.14,-1.99982803366884)
--(axis cs:0.12,-1.99991401675954)
--(axis cs:0.1,-1.99999999986251)
--(axis cs:0.08,-2)
--(axis cs:0.06,-2)
--(axis cs:0.04,-2)
--(axis cs:0.02,-2)
--(axis cs:0,-2)
--cycle;
\addlegendimage{area legend, draw=color3, fill=color4, opacity=0.8}
\addlegendentry{$\mathrm{Reachable\ set}$}

\addplot [semithick, blue, mark=square*, mark size=1.5, mark options={solid}, only marks]
table {%
0 -2
0.1 -1.99999999986251
0.2 -1.99957008436021
0.3 -1.96849415348065
0.4 -1.93328379868021
0.5 -1.93299040658405
0.6 -1.91395128669009
0.7 -1.96710322115457
0.8 -1.98972314196821
0.9 -1.99168246076991
1 -2.01124700070608
1.1 -2.05488941379401
1.2 -2.06139463973191
1.3 -2.06139464033635
1.4 -2.06139464033635
};
\addlegendentry{$\mathscr{T}_{15}$}
\end{axis}

\end{tikzpicture}


==> aux_plots/py_unicycle_evolution.tex <==
% This file was created by tikzplotlib v0.9.1.
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
width=9cm,
height=4.5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.8,0.45)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
% xlabel={Time (s)},
xmajorgrids,
xmin=-0.2, xmax=4.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$p_y$},
ymajorgrids,
ymin=-4.40217812904691, ymax=-1.71872157657631,
ytick style={color=black}
]
\addplot [semithick, blue, mark=square*, mark size=1.5, mark options={solid}, only marks]
table {%
0 -2.5
0.1 -2.50000002086527
0.2 -2.56524134468746
0.3 -2.79594828300164
0.4 -3.01152609349151
0.5 -3.01351670667894
0.6 -3.23387617219211
0.7 -3.52488336076429
0.8 -3.66708978751381
0.9 -3.83225712474971
1 -3.95944291421633
1.1 -4.13659935607631
1.2 -4.28020283120733
1.3 -4.28020282513066
1.4 -4.28020282513066
};
\addlegendentry{$\mathscr{T}_{15}$}

\addplot [thick, color0]
table {%
0 -2.5
0.05 -2.5
0.1 -2.50000002086527
0.15 -2.53262068093583
0.2 -2.56524134468746
0.25 -2.68158517199761
0.3 -2.79594828300164
0.35 -2.90286241526912
0.4 -3.01152609349151
0.45 -3.01252754387143
0.5 -3.01351670667894
0.55 -3.12301042661497
0.6 -3.23387617219211
0.65 -3.3810157991516
0.7 -3.52488336076429
0.75 -3.59516015453257
0.8 -3.66708978751381
0.85 -3.74967345657054
0.9 -3.83225712474971
0.95 -3.8965396749547
1 -3.95944291421633
1.05 -4.04745520579391
1.1 -4.13659935607631
1.15 -4.20816584423119
1.2 -4.28020283120733
1.25 -4.28020282513066
1.3 -4.28020282513066
1.35 -4.28020282513066
1.4 -4.28020282513066
1.45 -4.28020282513066
1.5 -4.28020184856787
1.55 -4.23214223184721
1.6 -4.18452920032357
1.65 -4.13719728652259
1.7 -4.08992202724816
1.75 -4.04246685738838
1.8 -3.99463340520808
1.85 -3.94630105927836
1.9 -3.89744479167218
1.95 -3.84812680196376
2 -3.79846593330756
2.05 -3.74859619329011
2.1 -3.6986291324563
2.15 -3.64863274533082
2.2 -3.59863277736704
2.25 -3.54863363666342
2.3 -3.49864881909303
2.35 -3.44872730687301
2.4 -3.398963852547
2.45 -3.34948697555814
2.5 -3.30042698209409
2.55 -3.25187429073583
2.6 -3.20384262564099
2.65 -3.1562504551548
2.7 -3.10892799916073
2.75 -3.06164877882463
2.8 -3.01417707697726
2.85 -2.96631799546141
2.9 -2.9179560479782
2.95 -2.86907155707072
3 -2.81973086947137
3.05 -2.7700548089995
3.1 -2.72017701332881
3.15 -2.67020695177522
3.2 -2.62021000556464
3.25 -2.57021002587563
3.3 -2.52021109928524
3.35 -2.47022811543906
3.4 -2.42031254421547
3.45 -2.3705615607572
3.5 -2.32110478014351
3.55 -2.2720713998623
3.6 -2.22354839560211
3.65 -2.17554442398594
3.7 -2.12797257319556
3.75 -2.08065885061014
3.8 -2.03337491455603
3.85 -1.98588605764761
3.9 -1.93800097995091
3.95 -1.88960937153445
4 -1.84069687441588
};
% \addlegendentry{$p_y$}
\end{axis}

\end{tikzpicture}


==> aux_plots/pyreach_unicycle_evolution.tex <==
% This file was created by tikzplotlib v0.9.1.
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.913725490196078,0.588235294117647,0.47843137254902}
\definecolor{color1}{rgb}{1,0.498039215686275,0.313725490196078}
\definecolor{color2}{rgb}{0.545098039215686,0,0.545098039215686}
\definecolor{color3}{rgb}{0,0.545098039215686,0.545098039215686}
\definecolor{color4}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
width=9cm,
height=4.5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
% xlabel={Time (s)},
xmajorgrids,
xmin=-0.2, xmax=4.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle p_y\)},
ymajorgrids,
ymin=-4.43525334362508, ymax=-1.20740637776984,
ytick style={color=black}
]
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:0,-2.5)
--(axis cs:0,-2.5)
--(axis cs:0.02,-2.50000013195459)
--(axis cs:0.04,-2.50000052776561)
--(axis cs:0.06,-2.50000118743988)
--(axis cs:0.08,-2.50000211098431)
--(axis cs:0.1,-2.50000329834281)
--(axis cs:0.12,-2.51305225353914)
--(axis cs:0.14,-2.52610613111464)
--(axis cs:0.16,-2.53916254549609)
--(axis cs:0.18,-2.55222163096328)
--(axis cs:0.2,-2.56528025406725)
--(axis cs:0.22,-2.61325329199009)
--(axis cs:0.24,-2.66389827284003)
--(axis cs:0.26,-2.7170227927132)
--(axis cs:0.28,-2.76755355118907)
--(axis cs:0.3,-2.81549096408681)
--(axis cs:0.32,-2.83933776824378)
--(axis cs:0.34,-2.88345846996931)
--(axis cs:0.36,-2.92948496081729)
--(axis cs:0.38,-2.97741773533448)
--(axis cs:0.4,-3.02681445679337)
--(axis cs:0.42,-3.01198877715844)
--(axis cs:0.44,-3.0124730513333)
--(axis cs:0.46,-3.01295883170927)
--(axis cs:0.48,-3.01343653258984)
--(axis cs:0.5,-3.01390616120869)
--(axis cs:0.52,-3.05827327864187)
--(axis cs:0.54,-3.10583771564082)
--(axis cs:0.56,-3.15621796145438)
--(axis cs:0.58,-3.20458687398257)
--(axis cs:0.6,-3.25082080299826)
--(axis cs:0.62,-3.29486295166032)
--(axis cs:0.64,-3.35908344681039)
--(axis cs:0.66,-3.42140475731553)
--(axis cs:0.68,-3.48257613238698)
--(axis cs:0.7,-3.54386150194241)
--(axis cs:0.72,-3.55370486093259)
--(axis cs:0.74,-3.58407544033492)
--(axis cs:0.76,-3.61371023967323)
--(axis cs:0.78,-3.64519811890287)
--(axis cs:0.8,-3.67557764395168)
--(axis cs:0.82,-3.70036562035667)
--(axis cs:0.84,-3.73364130046643)
--(axis cs:0.86,-3.76691107584799)
--(axis cs:0.88,-3.80017520804019)
--(axis cs:0.9,-3.83343392742363)
--(axis cs:0.92,-3.85907311437109)
--(axis cs:0.94,-3.88608716414065)
--(axis cs:0.96,-3.91426423558311)
--(axis cs:0.98,-3.9408486152066)
--(axis cs:1,-3.96816128362557)
--(axis cs:1.02,-3.99501813381523)
--(axis cs:1.04,-4.03142134276517)
--(axis cs:1.06,-4.06865325682584)
--(axis cs:1.08,-4.10671438821607)
--(axis cs:1.1,-4.14399107393044)
--(axis cs:1.12,-4.16599015146385)
--(axis cs:1.14,-4.19720650252786)
--(axis cs:1.16,-4.22754696906126)
--(axis cs:1.18,-4.25761373933751)
--(axis cs:1.2,-4.2885330269953)
--(axis cs:1.22,-4.28020753546508)
--(axis cs:1.24,-4.28022164606438)
--(axis cs:1.26,-4.28024516143644)
--(axis cs:1.28,-4.2802686938138)
--(axis cs:1.3,-4.28028285536557)
--(axis cs:1.32,-4.28020282513066)
--(axis cs:1.34,-4.28020282513066)
--(axis cs:1.36,-4.28020282513066)
--(axis cs:1.38,-4.28020282513066)
--(axis cs:1.4,-4.28020282513066)
--(axis cs:1.42,-4.28020429519863)
--(axis cs:1.44,-4.2802087048146)
--(axis cs:1.46,-4.2802160549989)
--(axis cs:1.48,-4.28022634677225)
--(axis cs:1.5,-4.28023958115593)
--(axis cs:1.52,-4.2630833249449)
--(axis cs:1.54,-4.24622465518079)
--(axis cs:1.56,-4.22963218208137)
--(axis cs:1.58,-4.21327037129115)
--(axis cs:1.6,-4.19709957210394)
--(axis cs:1.62,-4.18107682995126)
--(axis cs:1.64,-4.16515686126405)
--(axis cs:1.66,-4.14929289109263)
--(axis cs:1.68,-4.13346137001759)
--(axis cs:1.7,-4.11764905361061)
--(axis cs:1.72,-4.10180830856777)
--(axis cs:1.74,-4.08589205749305)
--(axis cs:1.76,-4.06985446734163)
--(axis cs:1.78,-4.0536516143414)
--(axis cs:1.8,-4.03724211848161)
--(axis cs:1.82,-4.02058773902611)
--(axis cs:1.84,-4.00365396398086)
--(axis cs:1.86,-3.98688363565789)
--(axis cs:1.88,-3.96984956336976)
--(axis cs:1.9,-3.95320861469662)
--(axis cs:1.92,-3.93696866807258)
--(axis cs:1.94,-3.92113437738738)
--(axis cs:1.96,-3.90570575862688)
--(axis cs:1.98,-3.89064934946437)
--(axis cs:2,-3.87521681759581)
--(axis cs:2.02,-3.85942060461765)
--(axis cs:2.04,-3.84327842801447)
--(axis cs:2.06,-3.82681302564371)
--(axis cs:2.08,-3.8100519069331)
--(axis cs:2.1,-3.79302697893344)
--(axis cs:2.12,-3.77577409087968)
--(axis cs:2.14,-3.75833253547132)
--(axis cs:2.16,-3.74077090768248)
--(axis cs:2.18,-3.72327398003122)
--(axis cs:2.2,-3.70580763299313)
--(axis cs:2.22,-3.68836902698222)
--(axis cs:2.24,-3.6709103958895)
--(axis cs:2.26,-3.6534607794647)
--(axis cs:2.28,-3.63618899291449)
--(axis cs:2.3,-3.61913621902318)
--(axis cs:2.32,-3.60234057404004)
--(axis cs:2.34,-3.58583656625962)
--(axis cs:2.36,-3.56965463548401)
--(axis cs:2.38,-3.55382075851794)
--(axis cs:2.4,-3.53835589033388)
--(axis cs:2.42,-3.52327570493614)
--(axis cs:2.44,-3.50825954606492)
--(axis cs:2.46,-3.4928574229195)
--(axis cs:2.48,-3.47706666085707)
--(axis cs:2.5,-3.46088790272639)
--(axis cs:2.52,-3.44432711876316)
--(axis cs:2.54,-3.4276574625012)
--(axis cs:2.56,-3.41113249664935)
--(axis cs:2.58,-3.39464486567114)
--(axis cs:2.6,-3.37843842600337)
--(axis cs:2.62,-3.36247674174265)
--(axis cs:2.64,-3.34671991623666)
--(axis cs:2.66,-3.33112516775005)
--(axis cs:2.68,-3.31564744737837)
--(axis cs:2.7,-3.30024009005696)
--(axis cs:2.72,-3.28485842168503)
--(axis cs:2.74,-3.26950998105259)
--(axis cs:2.76,-3.25414685704152)
--(axis cs:2.78,-3.23872144101181)
--(axis cs:2.8,-3.22318712665379)
--(axis cs:2.82,-3.207500816734)
--(axis cs:2.84,-3.19162124244233)
--(axis cs:2.86,-3.17550882786487)
--(axis cs:2.88,-3.15912753417019)
--(axis cs:2.9,-3.14278856264343)
--(axis cs:2.92,-3.12625118068883)
--(axis cs:2.94,-3.10991116991335)
--(axis cs:2.96,-3.09396515496607)
--(axis cs:2.98,-3.07841808026941)
--(axis cs:3,-3.06327226048738)
--(axis cs:3.02,-3.04852223419814)
--(axis cs:3.04,-3.03364113820934)
--(axis cs:3.06,-3.01838566516725)
--(axis cs:3.08,-3.00277152188131)
--(axis cs:3.1,-2.98681976053716)
--(axis cs:3.12,-2.97055630290086)
--(axis cs:3.14,-2.95401163207524)
--(axis cs:3.16,-2.93722035396292)
--(axis cs:3.18,-2.92022069987776)
--(axis cs:3.2,-2.90305399892656)
--(axis cs:3.22,-2.88590795935048)
--(axis cs:3.24,-2.86879132020786)
--(axis cs:3.26,-2.85170749827265)
--(axis cs:3.28,-2.83461804663403)
--(axis cs:3.3,-2.81747318132598)
--(axis cs:3.32,-2.80048839445536)
--(axis cs:3.34,-2.78371445741565)
--(axis cs:3.36,-2.76719156690706)
--(axis cs:3.38,-2.75095575019428)
--(axis cs:3.4,-2.73503908420063)
--(axis cs:3.42,-2.71946923457927)
--(axis cs:3.44,-2.70426901382719)
--(axis cs:3.46,-2.68945606475443)
--(axis cs:3.48,-2.67499142637953)
--(axis cs:3.5,-2.66015086963698)
--(axis cs:3.52,-2.64492949627631)
--(axis cs:3.54,-2.62932650012453)
--(axis cs:3.56,-2.61334569974725)
--(axis cs:3.58,-2.59699752714475)
--(axis cs:3.6,-2.58100644275368)
--(axis cs:3.62,-2.56487291143063)
--(axis cs:3.64,-2.549039115901)
--(axis cs:3.66,-2.53346997059749)
--(axis cs:3.68,-2.51812675179395)
--(axis cs:3.7,-2.50296765790917)
--(axis cs:3.72,-2.48794841358619)
--(axis cs:3.74,-2.47302290878426)
--(axis cs:3.76,-2.45814386389706)
--(axis cs:3.78,-2.44330383266794)
--(axis cs:3.8,-2.42847305077337)
--(axis cs:3.82,-2.41360383691619)
--(axis cs:3.84,-2.39864925521538)
--(axis cs:3.86,-2.38356379550172)
--(axis cs:3.88,-2.36830403203483)
--(axis cs:3.9,-2.35282925102136)
--(axis cs:3.92,-2.33710203782389)
--(axis cs:3.94,-2.32119183858933)
--(axis cs:3.96,-2.30533667525877)
--(axis cs:3.98,-2.28942071865462)
--(axis cs:4,-2.27390392931982)
--(axis cs:4,-1.35412669439962)
--(axis cs:4,-1.35412669439962)
--(axis cs:3.98,-1.37788765325812)
--(axis cs:3.96,-1.40116271108485)
--(axis cs:3.94,-1.42451480507378)
--(axis cs:3.92,-1.44746920325447)
--(axis cs:3.9,-1.47065139842795)
--(axis cs:3.88,-1.49414692497294)
--(axis cs:3.86,-1.51791066973758)
--(axis cs:3.84,-1.54189342436014)
--(axis cs:3.82,-1.56604259518105)
--(axis cs:3.8,-1.59030296330853)
--(axis cs:3.78,-1.61461748379559)
--(axis cs:3.76,-1.63892811225501)
--(axis cs:3.74,-1.66319458476934)
--(axis cs:3.72,-1.68739894740461)
--(axis cs:3.7,-1.71148361054133)
--(axis cs:3.68,-1.73539249976786)
--(axis cs:3.66,-1.75907186407376)
--(axis cs:3.64,-1.78247105112885)
--(axis cs:3.62,-1.80554323872065)
--(axis cs:3.6,-1.82824611176447)
--(axis cs:3.58,-1.85117942685169)
--(axis cs:3.56,-1.87394981363812)
--(axis cs:3.54,-1.8971682719963)
--(axis cs:3.52,-1.92084829733351)
--(axis cs:3.5,-1.94499531886558)
--(axis cs:3.48,-1.96960891543629)
--(axis cs:3.46,-1.9946833245545)
--(axis cs:3.44,-2.0202037269015)
--(axis cs:3.42,-2.04554152872595)
--(axis cs:3.4,-2.07043102204025)
--(axis cs:3.38,-2.09490073190931)
--(axis cs:3.36,-2.11898506077191)
--(axis cs:3.34,-2.14272374980222)
--(axis cs:3.32,-2.16616130807034)
--(axis cs:3.3,-2.18934710683963)
--(axis cs:3.28,-2.21234271966802)
--(axis cs:3.26,-2.23541179324139)
--(axis cs:3.24,-2.25849418764363)
--(axis cs:3.22,-2.28154094913528)
--(axis cs:3.2,-2.30454493599175)
--(axis cs:3.18,-2.32751696340297)
--(axis cs:3.16,-2.35068666137897)
--(axis cs:3.14,-2.37410485315201)
--(axis cs:3.12,-2.3978186629918)
--(axis cs:3.1,-2.42187086036568)
--(axis cs:3.08,-2.44629924499403)
--(axis cs:3.06,-2.47113610311752)
--(axis cs:3.04,-2.49640782234329)
--(axis cs:3.02,-2.52160638782471)
--(axis cs:3,-2.54633343331274)
--(axis cs:2.98,-2.57057541268378)
--(axis cs:2.96,-2.5943262838163)
--(axis cs:2.94,-2.61758906530679)
--(axis cs:2.92,-2.64037152488801)
--(axis cs:2.9,-2.66291558605586)
--(axis cs:2.88,-2.68537112325485)
--(axis cs:2.86,-2.70777846551844)
--(axis cs:2.84,-2.73051861386224)
--(axis cs:2.82,-2.75354813338908)
--(axis cs:2.8,-2.77681921618284)
--(axis cs:2.78,-2.80028163673553)
--(axis cs:2.76,-2.82388274350205)
--(axis cs:2.74,-2.84756592413134)
--(axis cs:2.72,-2.87127325670778)
--(axis cs:2.7,-2.89494635611339)
--(axis cs:2.68,-2.91858220312906)
--(axis cs:2.66,-2.94212570516515)
--(axis cs:2.64,-2.96552007127609)
--(axis cs:2.62,-2.98871056423187)
--(axis cs:2.6,-3.01164529030096)
--(axis cs:2.58,-3.03427594779492)
--(axis cs:2.56,-3.05655852336006)
--(axis cs:2.54,-3.07879164486019)
--(axis cs:2.52,-3.10117857175835)
--(axis cs:2.5,-3.12369604816794)
--(axis cs:2.48,-3.14667861024998)
--(axis cs:2.46,-3.17013428666724)
--(axis cs:2.44,-3.19406454665297)
--(axis cs:2.42,-3.2184663063872)
--(axis cs:2.4,-3.24332788749619)
--(axis cs:2.38,-3.26834017075812)
--(axis cs:2.36,-3.2929031699497)
--(axis cs:2.34,-3.31704316500826)
--(axis cs:2.32,-3.34079251316837)
--(axis cs:2.3,-3.36418899831745)
--(axis cs:2.28,-3.3872753311314)
--(axis cs:2.26,-3.41009857101129)
--(axis cs:2.24,-3.43270945664427)
--(axis cs:2.22,-3.45531373794393)
--(axis cs:2.2,-3.47794974221147)
--(axis cs:2.18,-3.50055926162488)
--(axis cs:2.16,-3.52312891312513)
--(axis cs:2.14,-3.54561413240454)
--(axis cs:2.12,-3.56824098200913)
--(axis cs:2.1,-3.59109360260774)
--(axis cs:2.08,-3.61422041508612)
--(axis cs:2.06,-3.63766571146324)
--(axis cs:2.04,-3.66146903457031)
--(axis cs:2.02,-3.68566461279959)
--(axis cs:2,-3.71028089367915)
--(axis cs:1.98,-3.73514287267022)
--(axis cs:1.96,-3.75953470658022)
--(axis cs:1.94,-3.78344040063734)
--(axis cs:1.92,-3.80685092283125)
--(axis cs:1.9,-3.82976652040737)
--(axis cs:1.88,-3.85219334317554)
--(axis cs:1.86,-3.87414201610742)
--(axis cs:1.84,-3.89622489476758)
--(axis cs:1.82,-3.91796949390396)
--(axis cs:1.8,-3.94006019023352)
--(axis cs:1.78,-3.96245541742126)
--(axis cs:1.76,-3.98510900213497)
--(axis cs:1.74,-4.00797086805304)
--(axis cs:1.72,-4.03098775708197)
--(axis cs:1.7,-4.05410399888189)
--(axis cs:1.68,-4.07726231817986)
--(axis cs:1.66,-4.10040467074185)
--(axis cs:1.64,-4.12350729196542)
--(axis cs:1.62,-4.14653616851935)
--(axis cs:1.6,-4.16943429987759)
--(axis cs:1.58,-4.192146561341)
--(axis cs:1.56,-4.21462068152686)
--(axis cs:1.54,-4.2368083480976)
--(axis cs:1.52,-4.2586661407356)
--(axis cs:1.5,-4.2801660691054)
--(axis cs:1.48,-4.28017930348907)
--(axis cs:1.46,-4.28018959526243)
--(axis cs:1.44,-4.28019694544672)
--(axis cs:1.42,-4.28020135506269)
--(axis cs:1.4,-4.28020282513066)
--(axis cs:1.38,-4.28020282513066)
--(axis cs:1.36,-4.28020282513066)
--(axis cs:1.34,-4.28020282513066)
--(axis cs:1.32,-4.28020282513066)
--(axis cs:1.3,-4.28012280704909)
--(axis cs:1.28,-4.28013696860086)
--(axis cs:1.26,-4.28016050097823)
--(axis cs:1.24,-4.28018401635029)
--(axis cs:1.22,-4.28019812694958)
--(axis cs:1.2,-4.27099863205119)
--(axis cs:1.18,-4.24421851187322)
--(axis cs:1.16,-4.21658868103502)
--(axis cs:1.14,-4.18932372137647)
--(axis cs:1.12,-4.16387431656463)
--(axis cs:1.1,-4.12802514743528)
--(axis cs:1.08,-4.09359750615367)
--(axis cs:1.06,-4.06000636417898)
--(axis cs:1.04,-4.02725200245434)
--(axis cs:1.02,-3.99376145301085)
--(axis cs:1,-3.95172800087371)
--(axis cs:0.98,-3.92869709333935)
--(axis cs:0.96,-3.90456463841986)
--(axis cs:0.94,-3.88162440005059)
--(axis cs:0.92,-3.85708059404291)
--(axis cs:0.9,-3.83108032354771)
--(axis cs:0.88,-3.79827210774354)
--(axis cs:0.86,-3.76546930474814)
--(axis cs:0.84,-3.73267214494209)
--(axis cs:0.82,-3.69988088986425)
--(axis cs:0.8,-3.65659915413231)
--(axis cs:0.78,-3.62927160486136)
--(axis cs:0.76,-3.60380554623065)
--(axis cs:0.74,-3.57667616076398)
--(axis cs:0.72,-3.55122042791845)
--(axis cs:0.7,-3.50730324838953)
--(axis cs:0.68,-3.45503222442938)
--(axis cs:0.66,-3.39970553462712)
--(axis cs:0.64,-3.34552878025854)
--(axis cs:0.62,-3.29131933406626)
--(axis cs:0.6,-3.21462925046204)
--(axis cs:0.58,-3.1720885238466)
--(axis cs:0.56,-3.13168278074365)
--(axis cs:0.54,-3.09407372774169)
--(axis cs:0.52,-3.05519914972833)
--(axis cs:0.5,-3.01310458352388)
--(axis cs:0.48,-3.0127912015883)
--(axis cs:0.46,-3.01248589191444)
--(axis cs:0.44,-3.01218755530529)
--(axis cs:0.42,-3.01186761965236)
--(axis cs:0.4,-2.99277982820139)
--(axis cs:0.38,-2.95466252617412)
--(axis cs:0.36,-2.91738375146757)
--(axis cs:0.34,-2.87819869309181)
--(axis cs:0.32,-2.8371078455936)
--(axis cs:0.3,-2.77675431559717)
--(axis cs:0.28,-2.73378197925629)
--(axis cs:0.26,-2.69340298849355)
--(axis cs:0.24,-2.65331671204687)
--(axis cs:0.22,-2.61059554514082)
--(axis cs:0.2,-2.56520242049287)
--(axis cs:0.18,-2.55216451703496)
--(axis cs:0.16,-2.53912707593522)
--(axis cs:0.14,-2.52608696374975)
--(axis cs:0.12,-2.51304431475833)
--(axis cs:0.1,-2.49999670165719)
--(axis cs:0.08,-2.49999788901569)
--(axis cs:0.06,-2.49999881256012)
--(axis cs:0.04,-2.49999947223439)
--(axis cs:0.02,-2.49999986804541)
--(axis cs:0,-2.5)
--cycle;
% \addlegendimage{area legend, draw=color0, fill=color1, opacity=0.8}
% \addlegendentry{$\mathrm{DaTaReach,\ case\ (a)}$}

\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:0,-2.5)
--(axis cs:0,-2.5)
--(axis cs:0.02,-2.50000013183427)
--(axis cs:0.04,-2.50000052733706)
--(axis cs:0.06,-2.50000118654896)
--(axis cs:0.08,-2.50000184605877)
--(axis cs:0.1,-2.5000022421)
--(axis cs:0.12,-2.5130482844808)
--(axis cs:0.14,-2.52609654809634)
--(axis cs:0.16,-2.53914481171187)
--(axis cs:0.18,-2.5521930753274)
--(axis cs:0.2,-2.56524133894294)
--(axis cs:0.22,-2.61323791114384)
--(axis cs:0.24,-2.66226229698413)
--(axis cs:0.26,-2.71337495284878)
--(axis cs:0.28,-2.76381549512198)
--(axis cs:0.3,-2.81165563460957)
--(axis cs:0.32,-2.83921287150159)
--(axis cs:0.34,-2.88323818403402)
--(axis cs:0.36,-2.92917239067692)
--(axis cs:0.38,-2.97701356729665)
--(axis cs:0.4,-3.02436542521446)
--(axis cs:0.42,-3.01195359764552)
--(axis cs:0.44,-3.0123892690791)
--(axis cs:0.46,-3.01284319210061)
--(axis cs:0.48,-3.01328900804387)
--(axis cs:0.5,-3.01372672175343)
--(axis cs:0.52,-3.05819057401225)
--(axis cs:0.54,-3.10567190290834)
--(axis cs:0.56,-3.15475971528747)
--(axis cs:0.58,-3.20155287901971)
--(axis cs:0.6,-3.24769614456759)
--(axis cs:0.62,-3.29472097549599)
--(axis cs:0.64,-3.35878821497841)
--(axis cs:0.66,-3.42095244402526)
--(axis cs:0.68,-3.48195449382262)
--(axis cs:0.7,-3.54304354541405)
--(axis cs:0.72,-3.55351388789514)
--(axis cs:0.74,-3.58373746040338)
--(axis cs:0.76,-3.61321761901531)
--(axis cs:0.78,-3.64454329665557)
--(axis cs:0.8,-3.67475424934174)
--(axis cs:0.82,-3.70012353810414)
--(axis cs:0.84,-3.73315728869447)
--(axis cs:0.86,-3.76619103928481)
--(axis cs:0.88,-3.79922478987515)
--(axis cs:0.9,-3.8322585404655)
--(axis cs:0.92,-3.85888301493607)
--(axis cs:0.94,-3.8857816003683)
--(axis cs:0.96,-3.91385536239205)
--(axis cs:0.98,-3.94034345029917)
--(axis cs:1,-3.96755901445875)
--(axis cs:1.02,-3.99492157913951)
--(axis cs:1.04,-4.03122979231332)
--(axis cs:1.06,-4.0683678951726)
--(axis cs:1.08,-4.10633614858057)
--(axis cs:1.1,-4.14352981738447)
--(axis cs:1.12,-4.16592749055881)
--(axis cs:1.14,-4.19707933537138)
--(axis cs:1.16,-4.22734983185038)
--(axis cs:1.18,-4.25727298322832)
--(axis cs:1.2,-4.28816514982065)
--(axis cs:1.22,-4.28020752884109)
--(axis cs:1.24,-4.28022162111687)
--(axis cs:1.26,-4.28024510869317)
--(axis cs:1.28,-4.28026861046883)
--(axis cs:1.3,-4.2802827402393)
--(axis cs:1.32,-4.28020282513066)
--(axis cs:1.34,-4.28020282513066)
--(axis cs:1.36,-4.28020282513066)
--(axis cs:1.38,-4.28020282513066)
--(axis cs:1.4,-4.28020282513066)
--(axis cs:1.42,-4.28020429461068)
--(axis cs:1.44,-4.28020870305072)
--(axis cs:1.46,-4.28021605147057)
--(axis cs:1.48,-4.28022634089029)
--(axis cs:1.5,-4.28023957198878)
--(axis cs:1.52,-4.26305613557689)
--(axis cs:1.54,-4.24616920876276)
--(axis cs:1.56,-4.22954530490265)
--(axis cs:1.58,-4.21314692008959)
--(axis cs:1.6,-4.19693336842993)
--(axis cs:1.62,-4.18086138575855)
--(axis cs:1.64,-4.16488575031539)
--(axis cs:1.66,-4.14895993092246)
--(axis cs:1.68,-4.13306071919828)
--(axis cs:1.7,-4.11717523643114)
--(axis cs:1.72,-4.10125623178266)
--(axis cs:1.74,-4.08525701086914)
--(axis cs:1.76,-4.06913210956569)
--(axis cs:1.78,-4.05283795009087)
--(axis cs:1.8,-4.03633346931414)
--(axis cs:1.82,-4.01958067509885)
--(axis cs:1.84,-4.00254524932178)
--(axis cs:1.86,-3.98567953480314)
--(axis cs:1.88,-3.96854692911731)
--(axis cs:1.9,-3.95180229067754)
--(axis cs:1.92,-3.935449754284)
--(axis cs:1.94,-3.91949373893899)
--(axis cs:1.96,-3.90393405800862)
--(axis cs:1.98,-3.88800246997732)
--(axis cs:2,-3.87168511306053)
--(axis cs:2.02,-3.85499704528762)
--(axis cs:2.04,-3.83796038099155)
--(axis cs:2.06,-3.8207316652807)
--(axis cs:2.08,-3.80377485407194)
--(axis cs:2.1,-3.78658566524451)
--(axis cs:2.12,-3.76916057507257)
--(axis cs:2.14,-3.75153937192802)
--(axis cs:2.16,-3.73379136047281)
--(axis cs:2.18,-3.71610266184021)
--(axis cs:2.2,-3.69843864780455)
--(axis cs:2.22,-3.68079685266448)
--(axis cs:2.24,-3.663130000886)
--(axis cs:2.26,-3.64547096304381)
--(axis cs:2.28,-3.62799306890418)
--(axis cs:2.3,-3.61073782896929)
--(axis cs:2.32,-3.59374363164173)
--(axis cs:2.34,-3.57674999395414)
--(axis cs:2.36,-3.55962464327125)
--(axis cs:2.38,-3.54284474006754)
--(axis cs:2.4,-3.52643146092135)
--(axis cs:2.42,-3.51040680416683)
--(axis cs:2.44,-3.49478090057557)
--(axis cs:2.46,-3.47917613525333)
--(axis cs:2.48,-3.46318594237893)
--(axis cs:2.5,-3.44681059284825)
--(axis cs:2.52,-3.43005495007256)
--(axis cs:2.54,-3.41318489302195)
--(axis cs:2.56,-3.39644454091208)
--(axis cs:2.58,-3.37973591693164)
--(axis cs:2.6,-3.36330300775843)
--(axis cs:2.62,-3.34710961043796)
--(axis cs:2.64,-3.3311161069739)
--(axis cs:2.66,-3.31528008568697)
--(axis cs:2.68,-3.29955694989077)
--(axis cs:2.7,-3.28390055730157)
--(axis cs:2.72,-3.2682668172781)
--(axis cs:2.74,-3.25266388413601)
--(axis cs:2.76,-3.23704447189665)
--(axis cs:2.78,-3.22136161426538)
--(axis cs:2.8,-3.20556933388217)
--(axis cs:2.82,-3.18962330599206)
--(axis cs:2.84,-3.17348149774126)
--(axis cs:2.86,-3.15710476104709)
--(axis cs:2.88,-3.14045736983081)
--(axis cs:2.9,-3.12385079528628)
--(axis cs:2.92,-3.10705387811742)
--(axis cs:2.94,-3.09045298220378)
--(axis cs:2.96,-3.07424174469122)
--(axis cs:2.98,-3.05842584010062)
--(axis cs:3,-3.04300744085063)
--(axis cs:3.02,-3.027500011816)
--(axis cs:3.04,-3.01160384252173)
--(axis cs:3.06,-2.99532935153933)
--(axis cs:3.08,-2.97869949025652)
--(axis cs:3.1,-2.96173504388219)
--(axis cs:3.12,-2.94496928123999)
--(axis cs:3.14,-2.92815807949102)
--(axis cs:3.16,-2.91109757010496)
--(axis cs:3.18,-2.89382634956262)
--(axis cs:3.2,-2.87638613664802)
--(axis cs:3.22,-2.85896623976553)
--(axis cs:3.24,-2.84157459040324)
--(axis cs:3.26,-2.82421475146231)
--(axis cs:3.28,-2.80684693503394)
--(axis cs:3.3,-2.78942282242143)
--(axis cs:3.32,-2.77215950225744)
--(axis cs:3.34,-2.75510431353366)
--(axis cs:3.36,-2.73829683984552)
--(axis cs:3.38,-2.72167942079871)
--(axis cs:3.4,-2.70479435761881)
--(axis cs:3.42,-2.68817269297728)
--(axis cs:3.44,-2.671910241976)
--(axis cs:3.46,-2.65602964772173)
--(axis cs:3.48,-2.64054492052526)
--(axis cs:3.5,-2.62536401852062)
--(axis cs:3.52,-2.60979844523577)
--(axis cs:3.54,-2.59384720703504)
--(axis cs:3.56,-2.57751382782741)
--(axis cs:3.58,-2.56080297490479)
--(axis cs:3.6,-2.54443710463655)
--(axis cs:3.62,-2.52790739994259)
--(axis cs:3.64,-2.51166561701194)
--(axis cs:3.66,-2.49567690793473)
--(axis cs:3.68,-2.47990279670713)
--(axis cs:3.7,-2.46430180327567)
--(axis cs:3.72,-2.44883003908376)
--(axis cs:3.74,-2.43344183653468)
--(axis cs:3.76,-2.41809040522535)
--(axis cs:3.78,-2.4027688200189)
--(axis cs:3.8,-2.38744783516433)
--(axis cs:3.82,-2.37208030066484)
--(axis cs:3.84,-2.35661981229083)
--(axis cs:3.86,-2.34102138157641)
--(axis cs:3.88,-2.32524208489336)
--(axis cs:3.9,-2.30924168215172)
--(axis cs:3.92,-2.29298314223956)
--(axis cs:3.94,-2.27653625007184)
--(axis cs:3.96,-2.26014862546992)
--(axis cs:3.98,-2.24369511115049)
--(axis cs:4,-2.22763074027362)
--(axis cs:4,-1.40436030015158)
--(axis cs:4,-1.40436030015158)
--(axis cs:3.98,-1.42750600527983)
--(axis cs:3.96,-1.4501769513957)
--(axis cs:3.94,-1.4729311247638)
--(axis cs:3.92,-1.49528313892593)
--(axis cs:3.9,-1.51786937360263)
--(axis cs:3.88,-1.54077569251313)
--(axis cs:3.86,-1.56395735867347)
--(axis cs:3.84,-1.58736562775907)
--(axis cs:3.82,-1.61094839609777)
--(axis cs:3.8,-1.63465095180374)
--(axis cs:3.78,-1.65841676423713)
--(axis cs:3.76,-1.68218830028901)
--(axis cs:3.74,-1.70592579415783)
--(axis cs:3.72,-1.72961179006536)
--(axis cs:3.7,-1.7531891619514)
--(axis cs:3.68,-1.7766022496488)
--(axis cs:3.66,-1.79979765837869)
--(axis cs:3.64,-1.82272502463533)
--(axis cs:3.62,-1.84533773936986)
--(axis cs:3.6,-1.86759371009877)
--(axis cs:3.58,-1.89009283947396)
--(axis cs:3.56,-1.91245257766914)
--(axis cs:3.54,-1.93527116843392)
--(axis cs:3.52,-1.95855630160946)
--(axis cs:3.5,-1.98231307157753)
--(axis cs:3.48,-2.00654085484615)
--(axis cs:3.46,-2.03123371061273)
--(axis cs:3.44,-2.05568238692526)
--(axis cs:3.42,-2.07966649526734)
--(axis cs:3.4,-2.10321326084294)
--(axis cs:3.38,-2.12644056114648)
--(axis cs:3.36,-2.14999876860193)
--(axis cs:3.34,-2.17341494683306)
--(axis cs:3.32,-2.19653383269004)
--(axis cs:3.3,-2.21940417931355)
--(axis cs:3.28,-2.24208412421367)
--(axis cs:3.26,-2.26483892614642)
--(axis cs:3.24,-2.28760991734382)
--(axis cs:3.22,-2.31034681324678)
--(axis cs:3.2,-2.33304262831633)
--(axis cs:3.18,-2.35570739746253)
--(axis cs:3.16,-2.37857234394781)
--(axis cs:3.14,-2.40168868540023)
--(axis cs:3.12,-2.42510391411753)
--(axis cs:3.1,-2.44848401686587)
--(axis cs:3.08,-2.47161741276412)
--(axis cs:3.06,-2.49515683432711)
--(axis cs:3.04,-2.5191284101117)
--(axis cs:3.02,-2.54355929080637)
--(axis cs:3,-2.56797760844096)
--(axis cs:2.98,-2.59191529341633)
--(axis cs:2.96,-2.61536616630723)
--(axis cs:2.94,-2.638333120869)
--(axis cs:2.92,-2.66082381119122)
--(axis cs:2.9,-2.68307734299035)
--(axis cs:2.88,-2.70523355371728)
--(axis cs:2.86,-2.72734366844068)
--(axis cs:2.84,-2.7497889629812)
--(axis cs:2.82,-2.77252631920859)
--(axis cs:2.8,-2.79550835738218)
--(axis cs:2.78,-2.81868409174055)
--(axis cs:2.76,-2.84199965248256)
--(axis cs:2.74,-2.86539906283728)
--(axis cs:2.72,-2.88882504716182)
--(axis cs:2.7,-2.91221984722788)
--(axis cs:2.68,-2.93558105881139)
--(axis cs:2.66,-2.95885416963613)
--(axis cs:2.64,-2.98198290596501)
--(axis cs:2.62,-3.004912975049)
--(axis cs:2.6,-3.0275928436307)
--(axis cs:2.58,-3.04997447761879)
--(axis cs:2.56,-3.07201409659454)
--(axis cs:2.54,-3.09401045993135)
--(axis cs:2.52,-3.11617749885293)
--(axis cs:2.5,-3.13848116857218)
--(axis cs:2.48,-3.16124869021822)
--(axis cs:2.46,-3.18448694373889)
--(axis cs:2.44,-3.20819699686805)
--(axis cs:2.42,-3.232375469019)
--(axis cs:2.4,-3.25664797043204)
--(axis cs:2.38,-3.28044779951669)
--(axis cs:2.36,-3.30380111317931)
--(axis cs:2.34,-3.32673440297971)
--(axis cs:2.32,-3.34983175804306)
--(axis cs:2.3,-3.37301850276932)
--(axis cs:2.28,-3.39589151117822)
--(axis cs:2.26,-3.41849810445169)
--(axis cs:2.24,-3.4408893377556)
--(axis cs:2.22,-3.4632770049498)
--(axis cs:2.2,-3.48570170236548)
--(axis cs:2.18,-3.50810570014827)
--(axis cs:2.16,-3.53047597971571)
--(axis cs:2.14,-3.55276746265828)
--(axis cs:2.12,-3.5752075659434)
--(axis cs:2.1,-3.59788112926688)
--(axis cs:2.08,-3.62083707030715)
--(axis cs:2.06,-3.64398621207287)
--(axis cs:2.04,-3.6667984710945)
--(axis cs:2.02,-3.6898423019363)
--(axis cs:2,-3.7133097375836)
--(axis cs:1.98,-3.73722751400512)
--(axis cs:1.96,-3.76147000839302)
--(axis cs:1.94,-3.78523616129782)
--(axis cs:1.92,-3.80851674953442)
--(axis cs:1.9,-3.83131185085435)
--(axis cs:1.88,-3.85362741320816)
--(axis cs:1.86,-3.8754703418249)
--(axis cs:1.84,-3.89744021565285)
--(axis cs:1.82,-3.91907527112757)
--(axis cs:1.8,-3.94105994010005)
--(axis cs:1.78,-3.96335283937613)
--(axis cs:1.76,-3.9859080332097)
--(axis cs:1.74,-4.00867574952642)
--(axis cs:1.72,-4.0316030618108)
--(axis cs:1.7,-4.05463465231421)
--(axis cs:1.68,-4.07771361043089)
--(axis cs:1.66,-4.10078225399844)
--(axis cs:1.64,-4.12381716173416)
--(axis cs:1.62,-4.14678463700883)
--(axis cs:1.6,-4.16962789716316)
--(axis cs:1.58,-4.19229185261154)
--(axis cs:1.56,-4.21472389652755)
--(axis cs:1.54,-4.23687465963676)
--(axis cs:1.52,-4.25869874300465)
--(axis cs:1.5,-4.28016607827254)
--(axis cs:1.48,-4.28017930937104)
--(axis cs:1.46,-4.28018959879076)
--(axis cs:1.44,-4.28019694721061)
--(axis cs:1.42,-4.28020135565065)
--(axis cs:1.4,-4.28020282513066)
--(axis cs:1.38,-4.28020282513066)
--(axis cs:1.36,-4.28020282513066)
--(axis cs:1.34,-4.28020282513066)
--(axis cs:1.32,-4.28020282513066)
--(axis cs:1.3,-4.28012292217536)
--(axis cs:1.28,-4.28013705194584)
--(axis cs:1.26,-4.2801605537215)
--(axis cs:1.24,-4.2801840412978)
--(axis cs:1.22,-4.28019813357358)
--(axis cs:1.2,-4.27136574989691)
--(axis cs:1.18,-4.24455850865585)
--(axis cs:1.16,-4.21678505891707)
--(axis cs:1.14,-4.18945088853295)
--(axis cs:1.12,-4.16393697746967)
--(axis cs:1.1,-4.12846848373763)
--(axis cs:1.08,-4.09395782554043)
--(axis cs:1.06,-4.06028276570785)
--(axis cs:1.04,-4.02744355290618)
--(axis cs:1.02,-3.99385800768658)
--(axis cs:1,-3.95232594552128)
--(axis cs:0.98,-3.92920427127465)
--(axis cs:0.96,-3.90497552464082)
--(axis cs:0.94,-3.88192928420844)
--(axis cs:0.92,-3.85727069347793)
--(axis cs:0.9,-3.83225571052714)
--(axis cs:0.88,-3.79922252592448)
--(axis cs:0.86,-3.76618934132182)
--(axis cs:0.84,-3.73315615671916)
--(axis cs:0.82,-3.70012297211648)
--(axis cs:0.8,-3.6574208306283)
--(axis cs:0.78,-3.62992546966908)
--(axis cs:0.76,-3.60429419565514)
--(axis cs:0.74,-3.57700860837195)
--(axis cs:0.72,-3.55141140095561)
--(axis cs:0.7,-3.50812588824047)
--(axis cs:0.68,-3.45565698521416)
--(axis cs:0.66,-3.4001594090273)
--(axis cs:0.64,-3.34582401208993)
--(axis cs:0.62,-3.29146131023029)
--(axis cs:0.6,-3.21819996119583)
--(axis cs:0.58,-3.17556701002914)
--(axis cs:0.56,-3.13375595092821)
--(axis cs:0.54,-3.09423954047417)
--(axis cs:0.52,-3.05528185435795)
--(axis cs:0.5,-3.01330510672205)
--(axis cs:0.48,-3.01295826295619)
--(axis cs:0.46,-3.01261952142403)
--(axis cs:0.44,-3.01227133755948)
--(axis cs:0.42,-3.01190279916528)
--(axis cs:0.4,-2.99576814143607)
--(axis cs:0.38,-2.95577396633336)
--(axis cs:0.36,-2.91769636594325)
--(axis cs:0.34,-2.87841900119475)
--(axis cs:0.32,-2.83723274233579)
--(axis cs:0.3,-2.78037994020521)
--(axis cs:0.28,-2.73731197225112)
--(axis cs:0.26,-2.69684440708265)
--(axis cs:0.24,-2.65477180154703)
--(axis cs:0.22,-2.61061092598707)
--(axis cs:0.2,-2.56524133562224)
--(axis cs:0.18,-2.55219307267084)
--(axis cs:0.16,-2.53914480971945)
--(axis cs:0.14,-2.52609654676805)
--(axis cs:0.12,-2.51304828381666)
--(axis cs:0.1,-2.49999775790392)
--(axis cs:0.08,-2.49999815394319)
--(axis cs:0.06,-2.49999881345104)
--(axis cs:0.04,-2.49999947266294)
--(axis cs:0.02,-2.49999986816573)
--(axis cs:0,-2.5)
--cycle;
% \addlegendimage{area legend, draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8}
% \addlegendentry{$\mathrm{DaTaReach,\ case\ (b)}$}

\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:0,-2.5)
--(axis cs:0,-2.5)
--(axis cs:0.02,-2.5)
--(axis cs:0.04,-2.5)
--(axis cs:0.06,-2.5)
--(axis cs:0.08,-2.5)
--(axis cs:0.1,-2.5)
--(axis cs:0.12,-2.51304828414873)
--(axis cs:0.14,-2.5260965474322)
--(axis cs:0.16,-2.53914481071566)
--(axis cs:0.18,-2.55219307399912)
--(axis cs:0.2,-2.56524133728259)
--(axis cs:0.22,-2.61311302626894)
--(axis cs:0.24,-2.66113208229237)
--(axis cs:0.26,-2.71105271848316)
--(axis cs:0.28,-2.76099640084925)
--(axis cs:0.3,-2.80856286780837)
--(axis cs:0.32,-2.83909181663672)
--(axis cs:0.34,-2.88294229643142)
--(axis cs:0.36,-2.92853079566218)
--(axis cs:0.38,-2.975857314329)
--(axis cs:0.4,-3.02213735892302)
--(axis cs:0.42,-3.01193494520005)
--(axis cs:0.44,-3.01235729049789)
--(axis cs:0.46,-3.01279312938502)
--(axis cs:0.48,-3.01321914209568)
--(axis cs:0.5,-3.01363166121704)
--(axis cs:0.52,-3.05801352758917)
--(axis cs:0.54,-3.10506497530754)
--(axis cs:0.56,-3.15296846146536)
--(axis cs:0.58,-3.198778451757)
--(axis cs:0.6,-3.24474258886795)
--(axis cs:0.62,-3.29454985616111)
--(axis cs:0.64,-3.35814096672575)
--(axis cs:0.66,-3.41984352039362)
--(axis cs:0.68,-3.48047544588085)
--(axis cs:0.7,-3.5410240917468)
--(axis cs:0.72,-3.5533058693857)
--(axis cs:0.74,-3.58320622623215)
--(axis cs:0.76,-3.61251218999777)
--(axis cs:0.78,-3.64350460368373)
--(axis cs:0.8,-3.67356292940783)
--(axis cs:0.82,-3.70012325511046)
--(axis cs:0.84,-3.73315672270711)
--(axis cs:0.86,-3.76619019030376)
--(axis cs:0.88,-3.79922365790041)
--(axis cs:0.9,-3.83225712549706)
--(axis cs:0.92,-3.85880382374393)
--(axis cs:0.94,-3.88557995330513)
--(axis cs:0.96,-3.91334904640532)
--(axis cs:0.98,-3.93966420043165)
--(axis cs:1,-3.9665632136247)
--(axis cs:1.02,-3.99476842922659)
--(axis cs:1.04,-4.03085121586393)
--(axis cs:1.06,-4.06769127412836)
--(axis cs:1.08,-4.10528860401988)
--(axis cs:1.1,-4.14227667508549)
--(axis cs:1.12,-4.16576550689167)
--(axis cs:1.14,-4.19659820346188)
--(axis cs:1.16,-4.22670870848096)
--(axis cs:1.18,-4.25652080715579)
--(axis cs:1.2,-4.28676027147523)
--(axis cs:1.22,-4.28020283120733)
--(axis cs:1.24,-4.28020283120733)
--(axis cs:1.26,-4.28020283120733)
--(axis cs:1.28,-4.28020283120733)
--(axis cs:1.3,-4.28020283120733)
--(axis cs:1.32,-4.28020282513066)
--(axis cs:1.34,-4.28020282513066)
--(axis cs:1.36,-4.28020282513066)
--(axis cs:1.38,-4.28020282513066)
--(axis cs:1.4,-4.28020282513066)
--(axis cs:1.42,-4.28020282513066)
--(axis cs:1.44,-4.28020282513066)
--(axis cs:1.46,-4.28020282513066)
--(axis cs:1.48,-4.28020282513066)
--(axis cs:1.5,-4.28020282513066)
--(axis cs:1.52,-4.26301342174174)
--(axis cs:1.54,-4.24606279993074)
--(axis cs:1.56,-4.22935363003458)
--(axis cs:1.58,-4.21285159503959)
--(axis cs:1.6,-4.19651945054489)
--(axis cs:1.62,-4.18031756043853)
--(axis cs:1.64,-4.1642044669729)
--(axis cs:1.66,-4.14813748704026)
--(axis cs:1.68,-4.13209492801202)
--(axis cs:1.7,-4.1160643916281)
--(axis cs:1.72,-4.10000247336696)
--(axis cs:1.74,-4.08386627184191)
--(axis cs:1.76,-4.0676140058401)
--(axis cs:1.78,-4.0512056152503)
--(axis cs:1.8,-4.03460333723666)
--(axis cs:1.82,-4.01777224937127)
--(axis cs:1.84,-4.00068077191399)
--(axis cs:1.86,-3.98372525026912)
--(axis cs:1.88,-3.96652304932329)
--(axis cs:1.9,-3.94967188127291)
--(axis cs:1.92,-3.93317980231899)
--(axis cs:1.94,-3.91705082014072)
--(axis cs:1.96,-3.90097445560201)
--(axis cs:1.98,-3.88454395097176)
--(axis cs:2,-3.86776551844347)
--(axis cs:2.02,-3.8506504261409)
--(axis cs:2.04,-3.83321483605169)
--(axis cs:2.06,-3.81560129935618)
--(axis cs:2.08,-3.79823503995716)
--(axis cs:2.1,-3.78095338931073)
--(axis cs:2.12,-3.76345919948834)
--(axis cs:2.14,-3.7457883440717)
--(axis cs:2.16,-3.72800316089047)
--(axis cs:2.18,-3.71027183468445)
--(axis cs:2.2,-3.69256326055193)
--(axis cs:2.22,-3.67487452450021)
--(axis cs:2.24,-3.65716219767817)
--(axis cs:2.26,-3.63945691222869)
--(axis cs:2.28,-3.62191457682519)
--(axis cs:2.3,-3.60457248240369)
--(axis cs:2.32,-3.58739166624712)
--(axis cs:2.34,-3.56998809149359)
--(axis cs:2.36,-3.55246634576901)
--(axis cs:2.38,-3.53526101123086)
--(axis cs:2.4,-3.51839079046406)
--(axis cs:2.42,-3.50186961798102)
--(axis cs:2.44,-3.48570645980536)
--(axis cs:2.46,-3.46988692045701)
--(axis cs:2.48,-3.45371232558181)
--(axis cs:2.5,-3.43718301758833)
--(axis cs:2.52,-3.4203042872905)
--(axis cs:2.54,-3.40332421552695)
--(axis cs:2.56,-3.38647932855121)
--(axis cs:2.58,-3.36966575497719)
--(axis cs:2.6,-3.35310517047298)
--(axis cs:2.62,-3.33676443472407)
--(axis cs:2.64,-3.32060729716884)
--(axis cs:2.66,-3.30459491838057)
--(axis cs:2.68,-3.28868642868436)
--(axis cs:2.7,-3.27283951597454)
--(axis cs:2.72,-3.25701367757816)
--(axis cs:2.74,-3.24121548512848)
--(axis cs:2.76,-3.22540150569237)
--(axis cs:2.78,-3.20952858517444)
--(axis cs:2.8,-3.1935544689907)
--(axis cs:2.82,-3.17743840980474)
--(axis cs:2.84,-3.16114175358562)
--(axis cs:2.86,-3.14462849555826)
--(axis cs:2.88,-3.12786579805037)
--(axis cs:2.9,-3.11113645229348)
--(axis cs:2.92,-3.0942154686048)
--(axis cs:2.94,-3.07746846386775)
--(axis cs:2.96,-3.06107823341234)
--(axis cs:2.98,-3.04504990465174)
--(axis cs:3,-3.02933318221573)
--(axis cs:3.02,-3.0132613406891)
--(axis cs:3.04,-2.99683874703947)
--(axis cs:3.06,-2.98007486478474)
--(axis cs:3.08,-2.96298411788193)
--(axis cs:3.1,-2.94558568327129)
--(axis cs:3.12,-2.92836583134226)
--(axis cs:3.14,-2.91137203533534)
--(axis cs:3.16,-2.89418201734969)
--(axis cs:3.18,-2.87680209722191)
--(axis cs:3.2,-2.85926987012962)
--(axis cs:3.22,-2.84175580113743)
--(axis cs:3.24,-2.82426796063054)
--(axis cs:3.26,-2.80680876298928)
--(axis cs:3.28,-2.78934159118416)
--(axis cs:3.3,-2.77182319491759)
--(axis cs:3.32,-2.75444945475458)
--(axis cs:3.34,-2.73726283395841)
--(axis cs:3.36,-2.72029887242444)
--(axis cs:3.38,-2.70321102890087)
--(axis cs:3.4,-2.68587939920266)
--(axis cs:3.42,-2.66878946392172)
--(axis cs:3.44,-2.65202844836043)
--(axis cs:3.46,-2.63561202969045)
--(axis cs:3.48,-2.61955098061784)
--(axis cs:3.5,-2.6038511388333)
--(axis cs:3.52,-2.5880361749773)
--(axis cs:3.54,-2.571865853302)
--(axis cs:3.56,-2.55534361489271)
--(axis cs:3.58,-2.53847891776627)
--(axis cs:3.6,-2.52193044208884)
--(axis cs:3.62,-2.50525005502787)
--(axis cs:3.64,-2.48883372916062)
--(axis cs:3.66,-2.47264956266786)
--(axis cs:3.68,-2.45666236642299)
--(axis cs:3.7,-2.44083417010764)
--(axis cs:3.72,-2.42512476832852)
--(axis cs:3.74,-2.40949229888059)
--(axis cs:3.76,-2.39389384483983)
--(axis cs:3.78,-2.3783223911982)
--(axis cs:3.8,-2.36275078161146)
--(axis cs:3.82,-2.34713568974415)
--(axis cs:3.84,-2.33143446643247)
--(axis cs:3.86,-2.3156057530956)
--(axis cs:3.88,-2.29961007658494)
--(axis cs:3.9,-2.28341041691567)
--(axis cs:3.92,-2.26697273971514)
--(axis cs:3.94,-2.25036009642774)
--(axis cs:3.96,-2.23378274930328)
--(axis cs:3.98,-2.21714117773062)
--(axis cs:4,-2.20085340706742)
--(axis cs:4,-1.43466356487823)
--(axis cs:4,-1.43466356487823)
--(axis cs:3.98,-1.45754788319924)
--(axis cs:3.96,-1.48000075835593)
--(axis cs:3.94,-1.50253379519396)
--(axis cs:3.92,-1.5246929302818)
--(axis cs:3.9,-1.54706886651611)
--(axis cs:3.88,-1.56973925184953)
--(axis cs:3.86,-1.59266302289431)
--(axis cs:3.84,-1.61579540860083)
--(axis cs:3.82,-1.63908857418751)
--(axis cs:3.8,-1.66249230913538)
--(axis cs:3.78,-1.68595474935244)
--(axis cs:3.76,-1.70942312312072)
--(axis cs:3.74,-1.73286071271914)
--(axis cs:3.72,-1.75625093704888)
--(axis cs:3.7,-1.77954149359641)
--(axis cs:3.68,-1.80268145005881)
--(axis cs:3.66,-1.82562197688925)
--(axis cs:3.64,-1.84831704959912)
--(axis cs:3.62,-1.87072411071574)
--(axis cs:3.6,-1.8928046818749)
--(axis cs:3.58,-1.91510405550411)
--(axis cs:3.56,-1.93728669570138)
--(axis cs:3.54,-1.95988597652207)
--(axis cs:3.52,-1.98291413476027)
--(axis cs:3.5,-2.00637607106091)
--(axis cs:3.48,-2.03027120395002)
--(axis cs:3.46,-2.05450563886883)
--(axis cs:3.44,-2.07830658830003)
--(axis cs:3.42,-2.1016879071197)
--(axis cs:3.4,-2.12466942235304)
--(axis cs:3.38,-2.14735837696321)
--(axis cs:3.36,-2.17034872947877)
--(axis cs:3.34,-2.19357971744187)
--(axis cs:3.32,-2.21654303392872)
--(axis cs:3.3,-2.23928253900251)
--(axis cs:3.28,-2.26185048429085)
--(axis cs:3.26,-2.28448655605615)
--(axis cs:3.24,-2.30713809013343)
--(axis cs:3.22,-2.32975892745463)
--(axis cs:3.2,-2.35234189839192)
--(axis cs:3.18,-2.37489700339121)
--(axis cs:3.16,-2.39763280687807)
--(axis cs:3.14,-2.42059555519727)
--(axis cs:3.12,-2.44370810028498)
--(axis cs:3.1,-2.46654000759694)
--(axis cs:3.08,-2.4891498022225)
--(axis cs:3.06,-2.51213237217865)
--(axis cs:3.04,-2.53551176077101)
--(axis cs:3.02,-2.55930624068657)
--(axis cs:3,-2.58339145961507)
--(axis cs:2.98,-2.60703743969316)
--(axis cs:2.96,-2.63023856902347)
--(axis cs:2.94,-2.65299747659765)
--(axis cs:2.92,-2.67532105641111)
--(axis cs:2.9,-2.69743341616414)
--(axis cs:2.88,-2.71944900354229)
--(axis cs:2.86,-2.74142655996574)
--(axis cs:2.84,-2.76371232053036)
--(axis cs:2.82,-2.78626670372463)
--(axis cs:2.8,-2.80904620122672)
--(axis cs:2.78,-2.83200400367289)
--(axis cs:2.76,-2.8550906739038)
--(axis cs:2.74,-2.87825485800579)
--(axis cs:2.72,-2.90144402392025)
--(axis cs:2.7,-2.92460521699795)
--(axis cs:2.68,-2.94773541487937)
--(axis cs:2.66,-2.97078464861751)
--(axis cs:2.64,-2.99370140716666)
--(axis cs:2.62,-3.01643602155176)
--(axis cs:2.6,-3.03894137924375)
--(axis cs:2.58,-3.06117360176632)
--(axis cs:2.56,-3.08309267578806)
--(axis cs:2.54,-3.10497008639681)
--(axis cs:2.52,-3.12701256475902)
--(axis cs:2.5,-3.149176747506)
--(axis cs:2.48,-3.17176651271299)
--(axis cs:2.46,-3.19478901651114)
--(axis cs:2.44,-3.21824533290086)
--(axis cs:2.42,-3.2421323384248)
--(axis cs:2.4,-3.2658048675458)
--(axis cs:2.38,-3.28905207982945)
--(axis cs:2.36,-3.31189168149559)
--(axis cs:2.34,-3.33434717803283)
--(axis cs:2.32,-3.35695033450737)
--(axis cs:2.3,-3.37982954289745)
--(axis cs:2.28,-3.40260117611803)
--(axis cs:2.26,-3.42513281618351)
--(axis cs:2.24,-3.44747041893453)
--(axis cs:2.22,-3.46980484375378)
--(axis cs:2.2,-3.49217375618745)
--(axis cs:2.18,-3.51452422146502)
--(axis cs:2.16,-3.53684373505441)
--(axis cs:2.14,-3.55909169204882)
--(axis cs:2.12,-3.58147384074441)
--(axis cs:2.1,-3.6040666407088)
--(axis cs:2.08,-3.62691428216037)
--(axis cs:2.06,-3.64956875673937)
--(axis cs:2.04,-3.67191697103724)
--(axis cs:2.02,-3.69447918168124)
--(axis cs:2,-3.71743020666816)
--(axis cs:1.98,-3.74079043009916)
--(axis cs:1.96,-3.76457428740135)
--(axis cs:1.94,-3.78809619893893)
--(axis cs:1.92,-3.81117430742542)
--(axis cs:1.9,-3.83380864236049)
--(axis cs:1.88,-3.85600456848123)
--(axis cs:1.86,-3.87777262837432)
--(axis cs:1.84,-3.89964783420311)
--(axis cs:1.82,-3.92122249366338)
--(axis cs:1.8,-3.94311852939992)
--(axis cs:1.78,-3.96529791558432)
--(axis cs:1.76,-3.98771848775166)
--(axis cs:1.74,-4.01033454924056)
--(axis cs:1.72,-4.03309752843585)
--(axis cs:1.7,-4.05595667736089)
--(axis cs:1.68,-4.07885980157196)
--(axis cs:1.66,-4.10175401085671)
--(axis cs:1.64,-4.12461732434045)
--(axis cs:1.62,-4.14741852008754)
--(axis cs:1.6,-4.17010560436115)
--(axis cs:1.58,-4.19262816137476)
--(axis cs:1.56,-4.21493807840872)
--(axis cs:1.54,-4.23699023780242)
--(axis cs:1.52,-4.25874316586937)
--(axis cs:1.5,-4.28020282513066)
--(axis cs:1.48,-4.28020282513066)
--(axis cs:1.46,-4.28020282513066)
--(axis cs:1.44,-4.28020282513066)
--(axis cs:1.42,-4.28020282513066)
--(axis cs:1.4,-4.28020282513066)
--(axis cs:1.38,-4.28020282513066)
--(axis cs:1.36,-4.28020282513066)
--(axis cs:1.34,-4.28020282513066)
--(axis cs:1.32,-4.28020282513066)
--(axis cs:1.3,-4.28020283120733)
--(axis cs:1.28,-4.28020283120733)
--(axis cs:1.26,-4.28020283120733)
--(axis cs:1.24,-4.28020283120733)
--(axis cs:1.22,-4.28020283120733)
--(axis cs:1.2,-4.27265884216993)
--(axis cs:1.18,-4.24531068473618)
--(axis cs:1.16,-4.21742618229656)
--(axis cs:1.14,-4.18993202044245)
--(axis cs:1.12,-4.16409896113681)
--(axis cs:1.1,-4.1296990822654)
--(axis cs:1.08,-4.09498282633503)
--(axis cs:1.06,-4.06102384203176)
--(axis cs:1.04,-4.02782212935557)
--(axis cs:1.02,-3.9940111575995)
--(axis cs:1,-3.95326699521664)
--(axis cs:0.98,-3.92985971933803)
--(axis cs:0.96,-3.90545803882138)
--(axis cs:0.94,-3.88213093128265)
--(axis cs:0.92,-3.85734988467007)
--(axis cs:0.9,-3.83225712549706)
--(axis cs:0.88,-3.79922365790041)
--(axis cs:0.86,-3.76619019030376)
--(axis cs:0.84,-3.73315672270711)
--(axis cs:0.82,-3.70012325511046)
--(axis cs:0.8,-3.65862179146207)
--(axis cs:0.78,-3.63097380353073)
--(axis cs:0.76,-3.60501226551974)
--(axis cs:0.74,-3.57755248339027)
--(axis cs:0.72,-3.55161941946535)
--(axis cs:0.7,-3.51014534185544)
--(axis cs:0.68,-3.45713603311571)
--(axis cs:0.66,-3.40126833263912)
--(axis cs:0.64,-3.34647126034318)
--(axis cs:0.62,-3.29163242956547)
--(axis cs:0.6,-3.22115351690214)
--(axis cs:0.58,-3.17834143729186)
--(axis cs:0.56,-3.13554720475033)
--(axis cs:0.54,-3.09484646807497)
--(axis cs:0.52,-3.05545890078103)
--(axis cs:0.5,-3.01340227020016)
--(axis cs:0.48,-3.01303023184611)
--(axis cs:0.46,-3.01267168708135)
--(axis cs:0.44,-3.0123033161407)
--(axis cs:0.42,-3.01192145161075)
--(axis cs:0.4,-2.99873191837493)
--(axis cs:0.38,-2.95766592994842)
--(axis cs:0.36,-2.91833796095799)
--(axis cs:0.34,-2.87871488879736)
--(axis cs:0.32,-2.83735379720066)
--(axis cs:0.3,-2.78347270700641)
--(axis cs:0.28,-2.74013106652385)
--(axis cs:0.26,-2.69916664144826)
--(axis cs:0.24,-2.6559020162388)
--(axis cs:0.22,-2.61073581086197)
--(axis cs:0.2,-2.56524133728259)
--(axis cs:0.18,-2.55219307399912)
--(axis cs:0.16,-2.53914481071566)
--(axis cs:0.14,-2.5260965474322)
--(axis cs:0.12,-2.51304828414873)
--(axis cs:0.1,-2.5)
--(axis cs:0.08,-2.5)
--(axis cs:0.06,-2.5)
--(axis cs:0.04,-2.5)
--(axis cs:0.02,-2.5)
--(axis cs:0,-2.5)
--cycle;
% \addlegendimage{area legend, draw=color2, fill=color2!92.0863309352518!black, opacity=0.8}
% \addlegendentry{$\mathrm{DaTaReach,\ case\ (c)}$}

\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:0,-2.5)
--(axis cs:0,-2.5)
--(axis cs:0.02,-2.5)
--(axis cs:0.04,-2.5)
--(axis cs:0.06,-2.5)
--(axis cs:0.08,-2.5)
--(axis cs:0.1,-2.50000002086527)
--(axis cs:0.12,-2.51304828601061)
--(axis cs:0.14,-2.52609654929409)
--(axis cs:0.16,-2.53914481257757)
--(axis cs:0.18,-2.55219307586105)
--(axis cs:0.2,-2.56524134468746)
--(axis cs:0.22,-2.61189641629144)
--(axis cs:0.24,-2.65841487691808)
--(axis cs:0.26,-2.70467613210497)
--(axis cs:0.28,-2.75056024833812)
--(axis cs:0.3,-2.79594828300164)
--(axis cs:0.32,-2.83843607558138)
--(axis cs:0.34,-2.8813056075293)
--(axis cs:0.36,-2.92448926274911)
--(axis cs:0.38,-2.96791893143026)
--(axis cs:0.4,-3.01152609349151)
--(axis cs:0.42,-3.01192770005855)
--(axis cs:0.44,-3.01232801316238)
--(axis cs:0.46,-3.01272658270659)
--(axis cs:0.48,-3.01312296166344)
--(axis cs:0.5,-3.01351670667894)
--(axis cs:0.52,-3.05700355557115)
--(axis cs:0.54,-3.10092881070541)
--(axis cs:0.56,-3.1451470138109)
--(axis cs:0.58,-3.18951176709804)
--(axis cs:0.6,-3.23387617219211)
--(axis cs:0.62,-3.29298317898494)
--(axis cs:0.64,-3.35177903758835)
--(axis cs:0.66,-3.41012152209609)
--(axis cs:0.68,-3.46786952721789)
--(axis cs:0.7,-3.52488336076429)
--(axis cs:0.72,-3.55269903275971)
--(axis cs:0.74,-3.58092408891945)
--(axis cs:0.76,-3.60946245027379)
--(axis cs:0.78,-3.63821697816171)
--(axis cs:0.8,-3.66708978751381)
--(axis cs:0.82,-3.70012325517611)
--(axis cs:0.84,-3.73315672277239)
--(axis cs:0.86,-3.76619019036868)
--(axis cs:0.88,-3.79922365796496)
--(axis cs:0.9,-3.83225712474971)
--(axis cs:0.92,-3.85805459239725)
--(axis cs:0.94,-3.88375304804845)
--(axis cs:0.96,-3.90927104141372)
--(axis cs:0.98,-3.93452767472564)
--(axis cs:1,-3.95944291421633)
--(axis cs:1.02,-3.99449678798321)
--(axis cs:1.04,-4.02975457885042)
--(axis cs:1.06,-4.06520111698075)
--(axis cs:1.08,-4.10082115173601)
--(axis cs:1.1,-4.13659935607631)
--(axis cs:1.12,-4.16507355103131)
--(axis cs:1.14,-4.19376689128423)
--(axis cs:1.16,-4.22258365300923)
--(axis cs:1.18,-4.25142772283512)
--(axis cs:1.2,-4.28020283120733)
--(axis cs:1.22,-4.28020282513066)
--(axis cs:1.24,-4.28020282513066)
--(axis cs:1.26,-4.28020282513066)
--(axis cs:1.28,-4.28020282513066)
--(axis cs:1.3,-4.28020282513066)
--(axis cs:1.32,-4.28020282513066)
--(axis cs:1.34,-4.28020282513066)
--(axis cs:1.36,-4.28020282513066)
--(axis cs:1.38,-4.28020282513066)
--(axis cs:1.4,-4.28020282513066)
--(axis cs:1.42,-4.28020282513066)
--(axis cs:1.44,-4.28020282513066)
--(axis cs:1.46,-4.28020282513066)
--(axis cs:1.48,-4.28020282513066)
--(axis cs:1.5,-4.28020196292725)
--(axis cs:1.52,-4.26284542162379)
--(axis cs:1.54,-4.2455614276838)
--(axis cs:1.56,-4.22834489316691)
--(axis cs:1.58,-4.21118854013469)
--(axis cs:1.6,-4.19408307186369)
--(axis cs:1.62,-4.1770174454823)
--(axis cs:1.64,-4.15997922835665)
--(axis cs:1.66,-4.14295501600856)
--(axis cs:1.68,-4.12593089507862)
--(axis cs:1.7,-4.10889293261378)
--(axis cs:1.72,-4.09182766597831)
--(axis cs:1.74,-4.07472257060418)
--(axis cs:1.76,-4.05756648548837)
--(axis cs:1.78,-4.04034997881171)
--(axis cs:1.8,-4.02306563183493)
--(axis cs:1.82,-4.00570823163499)
--(axis cs:1.84,-3.98827486429188)
--(axis cs:1.86,-3.97076490290164)
--(axis cs:1.88,-3.95317989469287)
--(axis cs:1.9,-3.93552335479648)
--(axis cs:1.92,-3.91780047579428)
--(axis cs:1.94,-3.90001777642727)
--(axis cs:1.96,-3.88218270762823)
--(axis cs:1.98,-3.86430323502847)
--(axis cs:2,-3.84638742964031)
--(axis cs:2.02,-3.82844308666155)
--(axis cs:2.04,-3.81047739108963)
--(axis cs:2.06,-3.79249665239632)
--(axis cs:2.08,-3.77450612034082)
--(axis cs:2.1,-3.75650988816294)
--(axis cs:2.12,-3.73851088784208)
--(axis cs:2.14,-3.72051097289999)
--(axis cs:2.16,-3.7025110794613)
--(axis cs:2.18,-3.68451145426141)
--(axis cs:2.2,-3.66651193057032)
--(axis cs:2.22,-3.64851223151154)
--(axis cs:2.24,-3.63051228031116)
--(axis cs:2.26,-3.61251249669061)
--(axis cs:2.28,-3.59451405442899)
--(axis cs:2.3,-3.57651908422423)
--(axis cs:2.32,-3.55853080617747)
--(axis cs:2.34,-3.540553578454)
--(axis cs:2.36,-3.52259285722739)
--(axis cs:2.38,-3.50465506771525)
--(axis cs:2.4,-3.48674738791311)
--(axis cs:2.42,-3.4688774591161)
--(axis cs:2.44,-3.45105303790589)
--(axis cs:2.46,-3.43328160572024)
--(axis cs:2.48,-3.41556996128087)
--(axis cs:2.5,-3.39792382125012)
--(axis cs:2.52,-3.38034744862278)
--(axis cs:2.54,-3.36284333236903)
--(axis cs:2.56,-3.34541194122935)
--(axis cs:2.58,-3.32805156220931)
--(axis cs:2.6,-3.31075823636598)
--(axis cs:2.62,-3.29352579802125)
--(axis cs:2.64,-3.27634601397339)
--(axis cs:2.66,-3.25920882037644)
--(axis cs:2.68,-3.24210264529136)
--(axis cs:2.7,-3.2250148001594)
--(axis cs:2.72,-3.20793192422797)
--(axis cs:2.74,-3.19084046353015)
--(axis cs:2.76,-3.17372715605525)
--(axis cs:2.78,-3.15657950427602)
--(axis cs:2.8,-3.13938621550316)
--(axis cs:2.82,-3.12213758468416)
--(axis cs:2.84,-3.10482580353179)
--(axis cs:2.86,-3.08744518302228)
--(axis cs:2.88,-3.06999227789289)
--(axis cs:2.9,-3.05246590743169)
--(axis cs:2.92,-3.03486707470238)
--(axis cs:2.94,-3.01719878722002)
--(axis cs:2.96,-2.99946579250171)
--(axis cs:2.98,-2.98167424523894)
--(axis cs:3,-2.96383132218337)
--(axis cs:3.02,-2.94594480990415)
--(axis cs:3.04,-2.92802269196228)
--(axis cs:3.06,-2.91007275489439)
--(axis cs:3.08,-2.89210223599186)
--(axis cs:3.1,-2.8741175362805)
--(axis cs:3.12,-2.85612400923631)
--(axis cs:3.14,-2.83812583594255)
--(axis cs:3.16,-2.82012599328287)
--(axis cs:3.18,-2.80212631093151)
--(axis cs:3.2,-2.78412761179787)
--(axis cs:3.22,-2.7661299245944)
--(axis cs:3.24,-2.74813275002433)
--(axis cs:3.26,-2.73013536272725)
--(axis cs:3.28,-2.71213713013865)
--(axis cs:3.3,-2.69413782112149)
--(axis cs:3.32,-2.67613788589113)
--(axis cs:3.34,-2.65813868803836)
--(axis cs:3.36,-2.6401426693511)
--(axis cs:3.38,-2.62215343496159)
--(axis cs:3.4,-2.60417575179163)
--(axis cs:3.42,-2.58621545494759)
--(axis cs:3.44,-2.56827926644441)
--(axis cs:3.46,-2.55037453516449)
--(axis cs:3.48,-2.53250890875887)
--(axis cs:3.5,-2.51468995705786)
--(axis cs:3.52,-2.49692477078727)
--(axis cs:3.54,-2.47921955532076)
--(axis cs:3.56,-2.46157924282405)
--(axis cs:3.58,-2.44400715143963)
--(axis cs:3.6,-2.42650470694034)
--(axis cs:3.62,-2.40907124389356)
--(axis cs:3.64,-2.39170390297928)
--(axis cs:3.66,-2.3743976270403)
--(axis cs:3.68,-2.35714525995606)
--(axis cs:3.7,-2.33993774520114)
--(axis cs:3.72,-2.32276441228286)
--(axis cs:3.74,-2.30561333996836)
--(axis cs:3.76,-2.28847178146165)
--(axis cs:3.78,-2.27132662593501)
--(axis cs:3.8,-2.25416487756921)
--(axis cs:3.82,-2.23697413347062)
--(axis cs:3.84,-2.21974303137794)
--(axis cs:3.86,-2.20246164885222)
--(axis cs:3.88,-2.1851218367301)
--(axis cs:3.9,-2.16771746947005)
--(axis cs:3.92,-2.15024459964667)
--(axis cs:3.94,-2.13270151203612)
--(axis cs:3.96,-2.11508867383866)
--(axis cs:3.98,-2.09740858572937)
--(axis cs:4,-2.07966554450127)
--(axis cs:4,-1.60339321775862)
--(axis cs:4,-1.60339321775862)
--(axis cs:3.98,-1.62486800757944)
--(axis cs:3.96,-1.64624684095309)
--(axis cs:3.94,-1.66752560234796)
--(axis cs:3.92,-1.68870262810493)
--(axis cs:3.9,-1.70977896882895)
--(axis cs:3.88,-1.73075854032764)
--(axis cs:3.86,-1.75164815040494)
--(axis cs:3.84,-1.77245739998549)
--(axis cs:3.82,-1.79319846015867)
--(axis cs:3.8,-1.81388573299419)
--(axis cs:3.78,-1.83453541351462)
--(axis cs:3.76,-1.85516497147165)
--(axis cs:3.74,-1.87579257285557)
--(axis cs:3.72,-1.89643647072887)
--(axis cs:3.7,-1.91711439218167)
--(axis cs:3.68,-1.93784294861091)
--(axis cs:3.66,-1.95863709194403)
--(axis cs:3.64,-1.97950964770584)
--(axis cs:3.62,-2.00047094241319)
--(axis cs:3.6,-2.02152854070657)
--(axis cs:3.58,-2.04268710554898)
--(axis cs:3.56,-2.06394838691985)
--(axis cs:3.54,-2.08531133411992)
--(axis cs:3.52,-2.10677232845298)
--(axis cs:3.5,-2.12832551812129)
--(axis cs:3.48,-2.14996323334046)
--(axis cs:3.46,-2.17167646283063)
--(axis cs:3.44,-2.19345535909213)
--(axis cs:3.42,-2.21528974139885)
--(axis cs:3.4,-2.23716957209727)
--(axis cs:3.38,-2.25908537900584)
--(axis cs:3.36,-2.28102859707163)
--(axis cs:3.34,-2.30299181608133)
--(axis cs:3.32,-2.32496892366382)
--(axis cs:3.3,-2.34695513685016)
--(axis cs:3.28,-2.36894692747491)
--(axis cs:3.26,-2.39094185135881)
--(axis cs:3.24,-2.4129382945057)
--(axis cs:3.22,-2.43493515912992)
--(axis cs:3.2,-2.45693151307339)
--(axis cs:3.18,-2.47892622884642)
--(axis cs:3.16,-2.50091763684275)
--(axis cs:3.14,-2.52290322242595)
--(axis cs:3.12,-2.5448793879346)
--(axis cs:3.1,-2.56684129840565)
--(axis cs:3.08,-2.5887828268823)
--(axis cs:3.06,-2.6106966070912)
--(axis cs:3.04,-2.63257419314209)
--(axis cs:3.02,-2.65440632421536)
--(axis cs:3,-2.67618327951309)
--(axis cs:2.98,-2.69789530321712)
--(axis cs:2.96,-2.71953308067769)
--(axis cs:2.94,-2.74108823717261)
--(axis cs:2.92,-2.76255382599333)
--(axis cs:2.9,-2.78392478199829)
--(axis cs:2.88,-2.80519831379523)
--(axis cs:2.86,-2.82637420551798)
--(axis cs:2.84,-2.84745501362968)
--(axis cs:2.82,-2.86844614555556)
--(axis cs:2.8,-2.88935581123747)
--(axis cs:2.78,-2.91019485006726)
--(axis cs:2.76,-2.93097643971955)
--(axis cs:2.74,-2.95171569648818)
--(axis cs:2.72,-2.97242918933223)
--(axis cs:2.7,-2.99313438725562)
--(axis cs:2.68,-3.01384906533899)
--(axis cs:2.66,-3.03459069377543)
--(axis cs:2.64,-3.05537584305683)
--(axis cs:2.62,-3.07621962851686)
--(axis cs:2.6,-3.09713521889585)
--(axis cs:2.58,-3.11813343240266)
--(axis cs:2.56,-3.13922244036066)
--(axis cs:2.54,-3.1604075885345)
--(axis cs:2.52,-3.18169134402743)
--(axis cs:2.5,-3.20307337098539)
--(axis cs:2.48,-3.22455072499477)
--(axis cs:2.46,-3.24611815656375)
--(axis cs:2.44,-3.26776850641245)
--(axis cs:2.42,-3.28949316335517)
--(axis cs:2.4,-3.31128256178119)
--(axis cs:2.38,-3.3331266924334)
--(axis cs:2.36,-3.35501558909292)
--(axis cs:2.34,-3.37693976865253)
--(axis cs:2.32,-3.39889060262182)
--(axis cs:2.3,-3.42086059543724)
--(axis cs:2.28,-3.44284355959506)
--(axis cs:2.26,-3.46483468163075)
--(axis cs:2.24,-3.48683047827568)
--(axis cs:2.22,-3.50882865076686)
--(axis cs:2.2,-3.53082785154568)
--(axis cs:2.18,-3.55282738244391)
--(axis cs:2.16,-3.57482684511851)
--(axis cs:2.14,-3.59682577265028)
--(axis cs:2.12,-3.61882326749242)
--(axis cs:2.1,-3.64081767237303)
--(axis cs:2.08,-3.66280629736154)
--(axis cs:2.06,-3.6847852269965)
--(axis cs:2.04,-3.70674922169462)
--(axis cs:2.02,-3.72869172371741)
--(axis cs:2,-3.75060497411194)
--(axis cs:1.98,-3.77248023551668)
--(axis cs:1.96,-3.79430810991145)
--(axis cs:1.94,-3.81607894102692)
--(axis cs:1.92,-3.83778327298175)
--(axis cs:1.9,-3.85941234018629)
--(axis cs:1.88,-3.88095856586053)
--(axis cs:1.86,-3.90241603400343)
--(axis cs:1.84,-3.92378090677524)
--(axis cs:1.82,-3.94505176578921)
--(axis cs:1.8,-3.96622985428456)
--(axis cs:1.78,-3.98731920345177)
--(axis cs:1.76,-4.00832663616289)
--(axis cs:1.74,-4.02926164462712)
--(axis cs:1.72,-4.05013614557343)
--(axis cs:1.7,-4.07096412495828)
--(axis cs:1.68,-4.09176118814434)
--(axis cs:1.66,-4.11254403310897)
--(axis cs:1.64,-4.13332987402236)
--(axis cs:1.62,-4.15413584080613)
--(axis cs:1.6,-4.1749783825584)
--(axis cs:1.58,-4.19587269861211)
--(axis cs:1.56,-4.21683222817834)
--(axis cs:1.54,-4.23786822017749)
--(axis cs:1.52,-4.258989402367)
--(axis cs:1.5,-4.2802017298002)
--(axis cs:1.48,-4.28020282513066)
--(axis cs:1.46,-4.28020282513066)
--(axis cs:1.44,-4.28020282513066)
--(axis cs:1.42,-4.28020282513066)
--(axis cs:1.4,-4.28020282513066)
--(axis cs:1.38,-4.28020282513066)
--(axis cs:1.36,-4.28020282513066)
--(axis cs:1.34,-4.28020282513066)
--(axis cs:1.32,-4.28020282513066)
--(axis cs:1.3,-4.28020282513066)
--(axis cs:1.28,-4.28020282513066)
--(axis cs:1.26,-4.28020282513066)
--(axis cs:1.24,-4.28020282513066)
--(axis cs:1.22,-4.28020282513066)
--(axis cs:1.2,-4.28020283120733)
--(axis cs:1.18,-4.25142772283512)
--(axis cs:1.16,-4.22258365300923)
--(axis cs:1.14,-4.19376689128423)
--(axis cs:1.12,-4.16507355103131)
--(axis cs:1.1,-4.13659935607631)
--(axis cs:1.08,-4.10082115173601)
--(axis cs:1.06,-4.06520111698075)
--(axis cs:1.04,-4.02975457885042)
--(axis cs:1.02,-3.99449678798321)
--(axis cs:1,-3.95944291421633)
--(axis cs:0.98,-3.93452767472564)
--(axis cs:0.96,-3.90927104141372)
--(axis cs:0.94,-3.88375304804845)
--(axis cs:0.92,-3.85805459239725)
--(axis cs:0.9,-3.83225712474971)
--(axis cs:0.88,-3.79922365796496)
--(axis cs:0.86,-3.76619019036868)
--(axis cs:0.84,-3.73315672277239)
--(axis cs:0.82,-3.70012325517611)
--(axis cs:0.8,-3.66708978751381)
--(axis cs:0.78,-3.63821697816171)
--(axis cs:0.76,-3.60946245027379)
--(axis cs:0.74,-3.58092408891945)
--(axis cs:0.72,-3.55269903275971)
--(axis cs:0.7,-3.52488336076429)
--(axis cs:0.68,-3.46786952721789)
--(axis cs:0.66,-3.41012152209609)
--(axis cs:0.64,-3.35177903758835)
--(axis cs:0.62,-3.29298317898494)
--(axis cs:0.6,-3.23387617219211)
--(axis cs:0.58,-3.18951176709804)
--(axis cs:0.56,-3.1451470138109)
--(axis cs:0.54,-3.10092881070541)
--(axis cs:0.52,-3.05700355557115)
--(axis cs:0.5,-3.01351670667894)
--(axis cs:0.48,-3.01312296166344)
--(axis cs:0.46,-3.01272658270659)
--(axis cs:0.44,-3.01232801316238)
--(axis cs:0.42,-3.01192770005855)
--(axis cs:0.4,-3.01152609349151)
--(axis cs:0.38,-2.96791893143026)
--(axis cs:0.36,-2.92448926274911)
--(axis cs:0.34,-2.8813056075293)
--(axis cs:0.32,-2.83843607558138)
--(axis cs:0.3,-2.79594828300164)
--(axis cs:0.28,-2.75056024833812)
--(axis cs:0.26,-2.70467613210497)
--(axis cs:0.24,-2.65841487691808)
--(axis cs:0.22,-2.61189641629144)
--(axis cs:0.2,-2.56524134468746)
--(axis cs:0.18,-2.55219307586105)
--(axis cs:0.16,-2.53914481257757)
--(axis cs:0.14,-2.52609654929409)
--(axis cs:0.12,-2.51304828601061)
--(axis cs:0.1,-2.50000002086527)
--(axis cs:0.08,-2.5)
--(axis cs:0.06,-2.5)
--(axis cs:0.04,-2.5)
--(axis cs:0.02,-2.5)
--(axis cs:0,-2.5)
--cycle;
% \addlegendimage{area legend, draw=color3, fill=color4, opacity=0.8}
% \addlegendentry{$\mathrm{Reachable\ set}$}

\addplot [semithick, blue, mark=square*, mark size=1.5, mark options={solid}, only marks]
table {%
0 -2.5
0.1 -2.50000002086527
0.2 -2.56524134468746
0.3 -2.79594828300164
0.4 -3.01152609349151
0.5 -3.01351670667894
0.6 -3.23387617219211
0.7 -3.52488336076429
0.8 -3.66708978751381
0.9 -3.83225712474971
1 -3.95944291421633
1.1 -4.13659935607631
1.2 -4.28020283120733
1.3 -4.28020282513066
1.4 -4.28020282513066
};
% \addlegendentry{$\mathscr{T}_{15}$}
\end{axis}

\end{tikzpicture}


==> aux_plots/quadrotor_dyn_alt_x_2.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.749019607843137,1}

\begin{axis}[
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0,1)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \mathrm{Time\ (seconds)}\)},
xmajorgrids,
xmin=-1, xmax=21,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \mathrm{p_y}\)},
ymajorgrids,
ymin=4.53394187849028, ymax=13.2915545569077,
ytick style={color=black}
]
\addplot [semithick, blue, mark=square*, mark size=2.5, mark options={solid}, only marks]
table {%
0 5
0.01 4.99954230075803
0.02 4.9981549665658
0.03 4.99586395038675
0.04 4.99272022817692
0.05 4.98867333366748
0.06 4.98370019717302
0.07 4.97786932053027
0.08 4.97119189356133
0.09 4.96359854635252
0.1 4.95504035100789
};
\addlegendentry{$\mathscr{T}_{10}$}
\addplot [ultra thick, red]
table {%
0.1 8
0.11 8
0.12 8
0.13 8
0.14 8
0.15 8
0.16 8
0.17 8
0.18 8
0.19 8
0.2 8
0.21 8
0.22 8
0.23 8
0.24 8
0.25 8
0.26 8
0.27 8
0.28 8
0.29 8
0.3 8
0.31 8
0.32 8
0.33 8
0.34 8
0.35 8
0.36 8
0.37 8
0.38 8
0.39 8
0.4 8
0.41 8
0.42 8
0.43 8
0.44 8
0.45 8
0.46 8
0.47 8
0.48 8
0.49 8
0.5 8
0.51 8
0.52 8
0.53 8
0.54 8
0.55 8
0.56 8
0.57 8
0.58 8
0.59 8
0.6 8
0.61 8
0.62 8
0.63 8
0.64 8
0.65 8
0.66 8
0.67 8
0.68 8
0.69 8
0.7 8
0.71 8
0.72 8
0.73 8
0.74 8
0.75 8
0.76 8
0.77 8
0.78 8
0.79 8
0.8 8
0.81 8
0.82 8
0.83 8
0.84 8
0.85 8
0.86 8
0.87 8
0.88 8
0.89 8
0.9 8
0.91 8
0.92 8
0.93 8
0.94 8
0.95 8
0.96 8
0.97 8
0.98 8
0.99 8
1 8
1.01 8
1.02 8
1.03 8
1.04 8
1.05 8
1.06 8
1.07 8
1.08 8
1.09 8
1.1 8
1.11 8
1.12 8
1.13 8
1.14 8
1.15 8
1.16 8
1.17 8
1.18 8
1.19 8
1.2 8
1.21 8
1.22 8
1.23 8
1.24 8
1.25 8
1.26 8
1.27 8
1.28 8
1.29 8
1.3 8
1.31 8
1.32 8
1.33 8
1.34 8
1.35 8
1.36 8
1.37 8
1.38 8
1.39 8
1.4 8
1.41 8
1.42 8
1.43 8
1.44 8
1.45 8
1.46 8
1.47 8
1.48 8
1.49 8
1.5 8
1.51 8
1.52 8
1.53 8
1.54 8
1.55 8
1.56 8
1.57 8
1.58 8
1.59 8
1.6 8
1.61 8
1.62 8
1.63 8
1.64 8
1.65 8
1.66 8
1.67 8
1.68 8
1.69 8
1.7 8
1.71 8
1.72 8
1.73 8
1.74 8
1.75 8
1.76 8
1.77 8
1.78 8
1.79 8
1.8 8
1.81 8
1.82 8
1.83 8
1.84 8
1.85 8
1.86 8
1.87 8
1.88 8
1.89 8
1.9 8
1.91 8
1.92 8
1.93 8
1.94 8
1.95 8
1.96 8
1.97 8
1.98 8
1.99 8
2 8
2.01 8
2.02 8
2.03 8
2.04 8
2.05 8
2.06 8
2.07 8
2.08 8
2.09 8
2.1 8
2.11 8
2.12 8
2.13 8
2.14 8
2.15 8
2.16 8
2.17 8
2.18 8
2.19 8
2.2 8
2.21 8
2.22 8
2.23 8
2.24 8
2.25 8
2.26 8
2.27 8
2.28 8
2.29 8
2.3 8
2.31 8
2.32 8
2.33 8
2.34 8
2.35 8
2.36 8
2.37 8
2.38 8
2.39 8
2.4 8
2.41 8
2.42 8
2.43 8
2.44 8
2.45 8
2.46 8
2.47 8
2.48 8
2.49 8
2.5 8
2.51 8
2.52 8
2.53 8
2.54 8
2.55 8
2.56 8
2.57 8
2.58 8
2.59 8
2.6 8
2.61 8
2.62 8
2.63 8
2.64 8
2.65 8
2.66 8
2.67 8
2.68 8
2.69 8
2.7 8
2.71 8
2.72 8
2.73 8
2.74 8
2.75 8
2.76 8
2.77 8
2.78 8
2.79 8
2.8 8
2.81 8
2.82 8
2.83 8
2.84 8
2.85 8
2.86 8
2.87 8
2.88 8
2.89 8
2.9 8
2.91 8
2.92 8
2.93 8
2.94 8
2.95 8
2.96 8
2.97 8
2.98 8
2.99 8
3 8
3.01 8
3.02 8
3.03 8
3.04 8
3.05 8
3.06 8
3.07 8
3.08 8
3.09 8
3.1 8
3.11 8
3.12 8
3.13 8
3.14 8
3.15 8
3.16 8
3.17 8
3.18 8
3.19 8
3.2 8
3.21 8
3.22 8
3.23 8
3.24 8
3.25 8
3.26 8
3.27 8
3.28 8
3.29 8
3.3 8
3.31 8
3.32 8
3.33 8
3.34 8
3.35 8
3.36 8
3.37 8
3.38 8
3.39 8
3.4 8
3.41 8
3.42 8
3.43 8
3.44 8
3.45 8
3.46 8
3.47 8
3.48 8
3.49 8
3.5 8
3.51 8
3.52 8
3.53 8
3.54 8
3.55 8
3.56 8
3.57 8
3.58 8
3.59 8
3.6 8
3.61 8
3.62 8
3.63 8
3.64 8
3.65 8
3.66 8
3.67 8
3.68 8
3.69 8
3.7 8
3.71 8
3.72 8
3.73 8
3.74 8
3.75 8
3.76 8
3.77 8
3.78 8
3.79 8
3.8 8
3.81 8
3.82 8
3.83 8
3.84 8
3.85 8
3.86 8
3.87 8
3.88 8
3.89 8
3.9 8
3.91 8
3.92 8
3.93 8
3.94 8
3.95 8
3.96 8
3.97 8
3.98 8
3.99 8
4 8
4.01 8
4.02 8
4.03 8
4.04 8
4.05 8
4.06 8
4.07 8
4.08 8
4.09 8
4.1 8
4.11 8
4.12 8
4.13 8
4.14 8
4.15 8
4.16 8
4.17 8
4.18 8
4.19 8
4.2 8
4.21 8
4.22 8
4.23 8
4.24 8
4.25 8
4.26 8
4.27 8
4.28 8
4.29 8
4.3 8
4.31 8
4.32 8
4.33 8
4.34 8
4.35 8
4.36 8
4.37 8
4.38 8
4.39 8
4.4 8
4.41 8
4.42 8
4.43 8
4.44 8
4.45 8
4.46 8
4.47 8
4.48 8
4.49 8
4.5 8
4.51 8
4.52 8
4.53 8
4.54 8
4.55 8
4.56 8
4.57 8
4.58 8
4.59 8
4.6 8
4.61 8
4.62 8
4.63 8
4.64 8
4.65 8
4.66 8
4.67 8
4.68 8
4.69 8
4.7 8
4.71 8
4.72 8
4.73 8
4.74 8
4.75 8
4.76 8
4.77 8
4.78 8
4.79 8
4.8 8
4.81 8
4.82 8
4.83 8
4.84 8
4.85 8
4.86 8
4.87 8
4.88 8
4.89 8
4.9 8
4.91 8
4.92 8
4.93 8
4.94 8
4.95 8
4.96 8
4.97 8
4.98 8
4.99 8
5 8
5.01 8
5.02 8
5.03 8
5.04 8
5.05 8
5.06 8
5.07 8
5.08 8
5.09 8
5.1 8
5.11 8
5.12 8
5.13 8
5.14 8
5.15 8
5.16 8
5.17 8
5.18 8
5.19 8
5.2 8
5.21 8
5.22 8
5.23 8
5.24 8
5.25 8
5.26 8
5.27 8
5.28 8
5.29 8
5.3 8
5.31 8
5.32 8
5.33 8
5.34 8
5.35 8
5.36 8
5.37 8
5.38 8
5.39 8
5.4 8
5.41 8
5.42 8
5.43 8
5.44 8
5.45 8
5.46 8
5.47 8
5.48 8
5.49 8
5.5 8
5.51 8
5.52 8
5.53 8
5.54 8
5.55 8
5.56 8
5.57 8
5.58 8
5.59 8
5.6 8
5.61 8
5.62 8
5.63 8
5.64 8
5.65 8
5.66 8
5.67 8
5.68 8
5.69 8
5.7 8
5.71 8
5.72 8
5.73 8
5.74 8
5.75 8
5.76 8
5.77 8
5.78 8
5.79 8
5.8 8
5.81 8
5.82 8
5.83 8
5.84 8
5.85 8
5.86 8
5.87 8
5.88 8
5.89 8
5.9 8
5.91 8
5.92 8
5.93 8
5.94 8
5.95 8
5.96 8
5.97 8
5.98 8
5.99 8
6 8
6.01 8
6.02 8
6.03 8
6.04 8
6.05 8
6.06 8
6.07 8
6.08 8
6.09 8
6.1 8
6.11 8
6.12 8
6.13 8
6.14 8
6.15 8
6.16 8
6.17 8
6.18 8
6.19 8
6.2 8
6.21 8
6.22 8
6.23 8
6.24 8
6.25 8
6.26 8
6.27 8
6.28 8
6.29 8
6.3 8
6.31 8
6.32 8
6.33 8
6.34 8
6.35 8
6.36 8
6.37 8
6.38 8
6.39 8
6.4 8
6.41 8
6.42 8
6.43 8
6.44 8
6.45 8
6.46 8
6.47 8
6.48 8
6.49 8
6.5 8
6.51 8
6.52 8
6.53 8
6.54 8
6.55 8
6.56 8
6.57 8
6.58 8
6.59 8
6.6 8
6.61 8
6.62 8
6.63 8
6.64 8
6.65 8
6.66 8
6.67 8
6.68 8
6.69 8
6.7 8
6.71 8
6.72 8
6.73 8
6.74 8
6.75 8
6.76 8
6.77 8
6.78 8
6.79 8
6.8 8
6.81 8
6.82 8
6.83 8
6.84 8
6.85 8
6.86 8
6.87 8
6.88 8
6.89 8
6.9 8
6.91 8
6.92 8
6.93 8
6.94 8
6.95 8
6.96 8
6.97 8
6.98 8
6.99 8
7 8
7.01 8
7.02 8
7.03 8
7.04 8
7.05 8
7.06 8
7.07 8
7.08 8
7.09 8
7.1 8
7.11 8
7.12 8
7.13 8
7.14 8
7.15 8
7.16 8
7.17 8
7.18 8
7.19 8
7.2 8
7.21 8
7.22 8
7.23 8
7.24 8
7.25 8
7.26 8
7.27 8
7.28 8
7.29 8
7.3 8
7.31 8
7.32 8
7.33 8
7.34 8
7.35 8
7.36 8
7.37 8
7.38 8
7.39 8
7.4 8
7.41 8
7.42 8
7.43 8
7.44 8
7.45 8
7.46 8
7.47 8
7.48 8
7.49 8
7.5 8
7.51 8
7.52 8
7.53 8
7.54 8
7.55 8
7.56 8
7.57 8
7.58 8
7.59 8
7.6 8
7.61 8
7.62 8
7.63 8
7.64 8
7.65 8
7.66 8
7.67 8
7.68 8
7.69 8
7.7 8
7.71 8
7.72 8
7.73 8
7.74 8
7.75 8
7.76 8
7.77 8
7.78 8
7.79 8
7.8 8
7.81 8
7.82 8
7.83 8
7.84 8
7.85 8
7.86 8
7.87 8
7.88 8
7.89 8
7.9 8
7.91 8
7.92 8
7.93 8
7.94 8
7.95 8
7.96 8
7.97 8
7.98 8
7.99 8
8 8
8.01 8
8.02 8
8.03 8
8.04 8
8.05 8
8.06 8
8.07 8
8.08 8
8.09 8
8.1 8
8.11 8
8.12 8
8.13 8
8.14 8
8.15 8
8.16 8
8.17 8
8.18 8
8.19 8
8.2 8
8.21 8
8.22 8
8.23 8
8.24 8
8.25 8
8.26 8
8.27 8
8.28 8
8.29 8
8.3 8
8.31 8
8.32 8
8.33 8
8.34 8
8.35 8
8.36 8
8.37 8
8.38 8
8.39 8
8.4 8
8.41 8
8.42 8
8.43 8
8.44 8
8.45 8
8.46 8
8.47 8
8.48 8
8.49 8
8.5 8
8.51 8
8.52 8
8.53 8
8.54 8
8.55 8
8.56 8
8.57 8
8.58 8
8.59 8
8.6 8
8.61 8
8.62 8
8.63 8
8.64 8
8.65 8
8.66 8
8.67 8
8.68 8
8.69 8
8.7 8
8.71 8
8.72 8
8.73 8
8.74 8
8.75 8
8.76 8
8.77 8
8.78 8
8.79 8
8.8 8
8.81 8
8.82 8
8.83 8
8.84 8
8.85 8
8.86 8
8.87 8
8.88 8
8.89 8
8.9 8
8.91 8
8.92 8
8.93 8
8.94 8
8.95 8
8.96 8
8.97 8
8.98 8
8.99 8
9 8
9.01 8
9.02 8
9.03 8
9.04 8
9.05 8
9.06 8
9.07 8
9.08 8
9.09 8
9.1 8
9.11 8
9.12 8
9.13 8
9.14 8
9.15 8
9.16 8
9.17 8
9.18 8
9.19 8
9.2 8
9.21 8
9.22 8
9.23 8
9.24 8
9.25 8
9.26 8
9.27 8
9.28 8
9.29 8
9.3 8
9.31 8
9.32 8
9.33 8
9.34 8
9.35 8
9.36 8
9.37 8
9.38 8
9.39 8
9.4 8
9.41 8
9.42 8
9.43 8
9.44 8
9.45 8
9.46 8
9.47 8
9.48 8
9.49 8
9.5 8
9.51 8
9.52 8
9.53 8
9.54 8
9.55 8
9.56 8
9.57 8
9.58 8
9.59 8
9.6 8
9.61 8
9.62 8
9.63 8
9.64 8
9.65 8
9.66 8
9.67 8
9.68 8
9.69 8
9.7 8
9.71 8
9.72 8
9.73 8
9.74 8
9.75 8
9.76 8
9.77 8
9.78 8
9.79 8
9.8 8
9.81 8
9.82 8
9.83 8
9.84 8
9.85 8
9.86 8
9.87 8
9.88 8
9.89 8
9.9 8
9.91 8
9.92 8
9.93 8
9.94 8
9.95 8
9.96 8
9.97 8
9.98 8
9.99 8
10 8
10.01 8
10.02 8
10.03 8
10.04 8
10.05 8
10.06 8
10.07 8
10.08 8
10.09 8
10.1 8
10.11 8
10.12 8
10.13 8
10.14 8
10.15 8
10.16 8
10.17 8
10.18 8
10.19 8
10.2 8
10.21 8
10.22 8
10.23 8
10.24 8
10.25 8
10.26 8
10.27 8
10.28 8
10.29 8
10.3 8
10.31 8
10.32 8
10.33 8
10.34 8
10.35 8
10.36 8
10.37 8
10.38 8
10.39 8
10.4 8
10.41 8
10.42 8
10.43 8
10.44 8
10.45 8
10.46 8
10.47 8
10.48 8
10.49 8
10.5 8
10.51 8
10.52 8
10.53 8
10.54 8
10.55 8
10.56 8
10.57 8
10.58 8
10.59 8
10.6 8
10.61 8
10.62 8
10.63 8
10.64 8
10.65 8
10.66 8
10.67 8
10.68 8
10.69 8
10.7 8
10.71 8
10.72 8
10.73 8
10.74 8
10.75 8
10.76 8
10.77 8
10.78 8
10.79 8
10.8 8
10.81 8
10.82 8
10.83 8
10.84 8
10.85 8
10.86 8
10.87 8
10.88 8
10.89 8
10.9 8
10.91 8
10.92 8
10.93 8
10.94 8
10.95 8
10.96 8
10.97 8
10.98 8
10.99 8
11 8
11.01 8
11.02 8
11.03 8
11.04 8
11.05 8
11.06 8
11.07 8
11.08 8
11.09 8
11.1 8
11.11 8
11.12 8
11.13 8
11.14 8
11.15 8
11.16 8
11.17 8
11.18 8
11.19 8
11.2 8
11.21 8
11.22 8
11.23 8
11.24 8
11.25 8
11.26 8
11.27 8
11.28 8
11.29 8
11.3 8
11.31 8
11.32 8
11.33 8
11.34 8
11.35 8
11.36 8
11.37 8
11.38 8
11.39 8
11.4 8
11.41 8
11.42 8
11.43 8
11.44 8
11.45 8
11.46 8
11.47 8
11.48 8
11.49 8
11.5 8
11.51 8
11.52 8
11.53 8
11.54 8
11.55 8
11.56 8
11.57 8
11.58 8
11.59 8
11.6 8
11.61 8
11.62 8
11.63 8
11.64 8
11.65 8
11.66 8
11.67 8
11.68 8
11.69 8
11.7 8
11.71 8
11.72 8
11.73 8
11.74 8
11.75 8
11.76 8
11.77 8
11.78 8
11.79 8
11.8 8
11.81 8
11.82 8
11.83 8
11.84 8
11.85 8
11.86 8
11.87 8
11.88 8
11.89 8
11.9 8
11.91 8
11.92 8
11.93 8
11.94 8
11.95 8
11.96 8
11.97 8
11.98 8
11.99 8
12 8
12.01 8
12.02 8
12.03 8
12.04 8
12.05 8
12.06 8
12.07 8
12.08 8
12.09 8
12.1 8
12.11 8
12.12 8
12.13 8
12.14 8
12.15 8
12.16 8
12.17 8
12.18 8
12.19 8
12.2 8
12.21 8
12.22 8
12.23 8
12.24 8
12.25 8
12.26 8
12.27 8
12.28 8
12.29 8
12.3 8
12.31 8
12.32 8
12.33 8
12.34 8
12.35 8
12.36 8
12.37 8
12.38 8
12.39 8
12.4 8
12.41 8
12.42 8
12.43 8
12.44 8
12.45 8
12.46 8
12.47 8
12.48 8
12.49 8
12.5 8
12.51 8
12.52 8
12.53 8
12.54 8
12.55 8
12.56 8
12.57 8
12.58 8
12.59 8
12.6 8
12.61 8
12.62 8
12.63 8
12.64 8
12.65 8
12.66 8
12.67 8
12.68 8
12.69 8
12.7 8
12.71 8
12.72 8
12.73 8
12.74 8
12.75 8
12.76 8
12.77 8
12.78 8
12.79 8
12.8 8
12.81 8
12.82 8
12.83 8
12.84 8
12.85 8
12.86 8
12.87 8
12.88 8
12.89 8
12.9 8
12.91 8
12.92 8
12.93 8
12.94 8
12.95 8
12.96 8
12.97 8
12.98 8
12.99 8
13 8
13.01 8
13.02 8
13.03 8
13.04 8
13.05 8
13.06 8
13.07 8
13.08 8
13.09 8
13.1 8
13.11 8
13.12 8
13.13 8
13.14 8
13.15 8
13.16 8
13.17 8
13.18 8
13.19 8
13.2 8
13.21 8
13.22 8
13.23 8
13.24 8
13.25 8
13.26 8
13.27 8
13.28 8
13.29 8
13.3 8
13.31 8
13.32 8
13.33 8
13.34 8
13.35 8
13.36 8
13.37 8
13.38 8
13.39 8
13.4 8
13.41 8
13.42 8
13.43 8
13.44 8
13.45 8
13.46 8
13.47 8
13.48 8
13.49 8
13.5 8
13.51 8
13.52 8
13.53 8
13.54 8
13.55 8
13.56 8
13.57 8
13.58 8
13.59 8
13.6 8
13.61 8
13.62 8
13.63 8
13.64 8
13.65 8
13.66 8
13.67 8
13.68 8
13.69 8
13.7 8
13.71 8
13.72 8
13.73 8
13.74 8
13.75 8
13.76 8
13.77 8
13.78 8
13.79 8
13.8 8
13.81 8
13.82 8
13.83 8
13.84 8
13.85 8
13.86 8
13.87 8
13.88 8
13.89 8
13.9 8
13.91 8
13.92 8
13.93 8
13.94 8
13.95 8
13.96 8
13.97 8
13.98 8
13.99 8
14 8
14.01 8
14.02 8
14.03 8
14.04 8
14.05 8
14.06 8
14.07 8
14.08 8
14.09 8
14.1 8
14.11 8
14.12 8
14.13 8
14.14 8
14.15 8
14.16 8
14.17 8
14.18 8
14.19 8
14.2 8
14.21 8
14.22 8
14.23 8
14.24 8
14.25 8
14.26 8
14.27 8
14.28 8
14.29 8
14.3 8
14.31 8
14.32 8
14.33 8
14.34 8
14.35 8
14.36 8
14.37 8
14.38 8
14.39 8
14.4 8
14.41 8
14.42 8
14.43 8
14.44 8
14.45 8
14.46 8
14.47 8
14.48 8
14.49 8
14.5 8
14.51 8
14.52 8
14.53 8
14.54 8
14.55 8
14.56 8
14.57 8
14.58 8
14.59 8
14.6 8
14.61 8
14.62 8
14.63 8
14.64 8
14.65 8
14.66 8
14.67 8
14.68 8
14.69 8
14.7 8
14.71 8
14.72 8
14.73 8
14.74 8
14.75 8
14.76 8
14.77 8
14.78 8
14.79 8
14.8 8
14.81 8
14.82 8
14.83 8
14.84 8
14.85 8
14.86 8
14.87 8
14.88 8
14.89 8
14.9 8
14.91 8
14.92 8
14.93 8
14.94 8
14.95 8
14.96 8
14.97 8
14.98 8
14.99 8
15 8
15.01 8
15.02 8
15.03 8
15.04 8
15.05 8
15.06 8
15.07 8
15.08 8
15.09 8
15.1 8
15.11 8
15.12 8
15.13 8
15.14 8
15.15 8
15.16 8
15.17 8
15.18 8
15.19 8
15.2 8
15.21 8
15.22 8
15.23 8
15.24 8
15.25 8
15.26 8
15.27 8
15.28 8
15.29 8
15.3 8
15.31 8
15.32 8
15.33 8
15.34 8
15.35 8
15.36 8
15.37 8
15.38 8
15.39 8
15.4 8
15.41 8
15.42 8
15.43 8
15.44 8
15.45 8
15.46 8
15.47 8
15.48 8
15.49 8
15.5 8
15.51 8
15.52 8
15.53 8
15.54 8
15.55 8
15.56 8
15.57 8
15.58 8
15.59 8
15.6 8
15.61 8
15.62 8
15.63 8
15.64 8
15.65 8
15.66 8
15.67 8
15.68 8
15.69 8
15.7 8
15.71 8
15.72 8
15.73 8
15.74 8
15.75 8
15.76 8
15.77 8
15.78 8
15.79 8
15.8 8
15.81 8
15.82 8
15.83 8
15.84 8
15.85 8
15.86 8
15.87 8
15.88 8
15.89 8
15.9 8
15.91 8
15.92 8
15.93 8
15.94 8
15.95 8
15.96 8
15.97 8
15.98 8
15.99 8
16 8
16.01 8
16.02 8
16.03 8
16.04 8
16.05 8
16.06 8
16.07 8
16.08 8
16.09 8
16.1 8
16.11 8
16.12 8
16.13 8
16.14 8
16.15 8
16.16 8
16.17 8
16.18 8
16.19 8
16.2 8
16.21 8
16.22 8
16.23 8
16.24 8
16.25 8
16.26 8
16.27 8
16.28 8
16.29 8
16.3 8
16.31 8
16.32 8
16.33 8
16.34 8
16.35 8
16.36 8
16.37 8
16.38 8
16.39 8
16.4 8
16.41 8
16.42 8
16.43 8
16.44 8
16.45 8
16.46 8
16.47 8
16.48 8
16.49 8
16.5 8
16.51 8
16.52 8
16.53 8
16.54 8
16.55 8
16.56 8
16.57 8
16.58 8
16.59 8
16.6 8
16.61 8
16.62 8
16.63 8
16.64 8
16.65 8
16.66 8
16.67 8
16.68 8
16.69 8
16.7 8
16.71 8
16.72 8
16.73 8
16.74 8
16.75 8
16.76 8
16.77 8
16.78 8
16.79 8
16.8 8
16.81 8
16.82 8
16.83 8
16.84 8
16.85 8
16.86 8
16.87 8
16.88 8
16.89 8
16.9 8
16.91 8
16.92 8
16.93 8
16.94 8
16.95 8
16.96 8
16.97 8
16.98 8
16.99 8
17 8
17.01 8
17.02 8
17.03 8
17.04 8
17.05 8
17.06 8
17.07 8
17.08 8
17.09 8
17.1 8
17.11 8
17.12 8
17.13 8
17.14 8
17.15 8
17.16 8
17.17 8
17.18 8
17.19 8
17.2 8
17.21 8
17.22 8
17.23 8
17.24 8
17.25 8
17.26 8
17.27 8
17.28 8
17.29 8
17.3 8
17.31 8
17.32 8
17.33 8
17.34 8
17.35 8
17.36 8
17.37 8
17.38 8
17.39 8
17.4 8
17.41 8
17.42 8
17.43 8
17.44 8
17.45 8
17.46 8
17.47 8
17.48 8
17.49 8
17.5 8
17.51 8
17.52 8
17.53 8
17.54 8
17.55 8
17.56 8
17.57 8
17.58 8
17.59 8
17.6 8
17.61 8
17.62 8
17.63 8
17.64 8
17.65 8
17.66 8
17.67 8
17.68 8
17.69 8
17.7 8
17.71 8
17.72 8
17.73 8
17.74 8
17.75 8
17.76 8
17.77 8
17.78 8
17.79 8
17.8 8
17.81 8
17.82 8
17.83 8
17.84 8
17.85 8
17.86 8
17.87 8
17.88 8
17.89 8
17.9 8
17.91 8
17.92 8
17.93 8
17.94 8
17.95 8
17.96 8
17.97 8
17.98 8
17.99 8
18 8
18.01 8
18.02 8
18.03 8
18.04 8
18.05 8
18.06 8
18.07 8
18.08 8
18.09 8
18.1 8
18.11 8
18.12 8
18.13 8
18.14 8
18.15 8
18.16 8
18.17 8
18.18 8
18.19 8
18.2 8
18.21 8
18.22 8
18.23 8
18.24 8
18.25 8
18.26 8
18.27 8
18.28 8
18.29 8
18.3 8
18.31 8
18.32 8
18.33 8
18.34 8
18.35 8
18.36 8
18.37 8
18.38 8
18.39 8
18.4 8
18.41 8
18.42 8
18.43 8
18.44 8
18.45 8
18.46 8
18.47 8
18.48 8
18.49 8
18.5 8
18.51 8
18.52 8
18.53 8
18.54 8
18.55 8
18.56 8
18.57 8
18.58 8
18.59 8
18.6 8
18.61 8
18.62 8
18.63 8
18.64 8
18.65 8
18.66 8
18.67 8
18.68 8
18.69 8
18.7 8
18.71 8
18.72 8
18.73 8
18.74 8
18.75 8
18.76 8
18.77 8
18.78 8
18.79 8
18.8 8
18.81 8
18.82 8
18.83 8
18.84 8
18.85 8
18.86 8
18.87 8
18.88 8
18.89 8
18.9 8
18.91 8
18.92 8
18.93 8
18.94 8
18.95 8
18.96 8
18.97 8
18.98 8
18.99 8
19 8
19.01 8
19.02 8
19.03 8
19.04 8
19.05 8
19.06 8
19.07 8
19.08 8
19.09 8
19.1 8
19.11 8
19.12 8
19.13 8
19.14 8
19.15 8
19.16 8
19.17 8
19.18 8
19.19 8
19.2 8
19.21 8
19.22 8
19.23 8
19.24 8
19.25 8
19.26 8
19.27 8
19.28 8
19.29 8
19.3 8
19.31 8
19.32 8
19.33 8
19.34 8
19.35 8
19.36 8
19.37 8
19.38 8
19.39 8
19.4 8
19.41 8
19.42 8
19.43 8
19.44 8
19.45 8
19.46 8
19.47 8
19.48 8
19.49 8
19.5 8
19.51 8
19.52 8
19.53 8
19.54 8
19.55 8
19.56 8
19.57 8
19.58 8
19.59 8
19.6 8
19.61 8
19.62 8
19.63 8
19.64 8
19.65 8
19.66 8
19.67 8
19.68 8
19.69 8
19.7 8
19.71 8
19.72 8
19.73 8
19.74 8
19.75 8
19.76 8
19.77 8
19.78 8
19.79 8
19.8 8
19.81 8
19.82 8
19.83 8
19.84 8
19.85 8
19.86 8
19.87 8
19.88 8
19.89 8
19.9 8
19.91 8
19.92 8
19.93 8
19.94 8
19.95 8
19.96 8
19.97 8
19.98 8
19.99 8
20 8
};
\addlegendentry{$\mathrm{Target\ state}$}
\addplot [semithick, color0]
table {%
0 5
0.01 4.99954230075803
0.02 4.9981549665658
0.03 4.99586395038675
0.04 4.99272022817692
0.05 4.98867333366748
0.06 4.98370019717302
0.07 4.97786932053027
0.08 4.97119189356133
0.09 4.96359854635252
0.1 4.96359854635252
0.11 4.95623692847553
0.12 4.95057362578026
0.13 4.94687658903385
0.14 4.94514188838464
0.15 4.94536560184206
0.16 4.94754381526082
0.17 4.95167262232514
0.18 4.95774812453311
0.19 4.96576643118095
0.2 4.97572365934739
0.21 4.98761593387808
0.22 5.00143938736995
0.23 5.01719015555345
0.24 5.03486438651038
0.25 5.05445824063983
0.26 5.07596788142147
0.27 5.09938948000854
0.28 5.12471921521247
0.29 5.1519532734875
0.3 5.18108784891537
0.31 5.21211914318999
0.32 5.24504336560223
0.33 5.27985673302461
0.34 5.31655546989615
0.35 5.35513580820719
0.36 5.39559398748422
0.37 5.43792625477479
0.38 5.4821288646324
0.39 5.5281980791015
0.4 5.57613016770239
0.41 5.62592140741632
0.42 5.67756808267046
0.43 5.73106648532299
0.44 5.78641291464821
0.45 5.84360367732166
0.46 5.90263508740527
0.47 5.96350346633259
0.48 6.02620512966354
0.49 6.09073641361362
0.5 6.15709367498563
0.51 6.22527326464611
0.52 6.29527154075873
0.53 6.36708485855278
0.54 6.44070959080646
0.55 6.51614212779097
0.56 6.59337884601802
0.57 6.67241614005772
0.58 6.75325041484517
0.59 6.83587807941127
0.6 6.92029554152701
0.61 7.00649922467549
0.62 7.09448557561808
0.63 7.1842510321377
0.64 7.27579202060004
0.65 7.36910499313145
0.66 7.46418642752984
0.67 7.56103277452752
0.68 7.65964050759693
0.69 7.75934599706831
0.7 7.85983812434381
0.71 7.96141679428412
0.72 8.06347827938437
0.73 8.16584854794025
0.74 8.26796973553381
0.75 8.36890686520479
0.76 8.4686623027025
0.77 8.56723840904947
0.78 8.66463754055093
0.79 8.76086204880416
0.8 8.855914280708
0.81 8.94979657847215
0.82 9.04251127962658
0.83 9.13406071703087
0.84 9.22444721888355
0.85 9.3136731087314
0.86 9.40174070547875
0.87 9.48865232339677
0.88 9.57441027213268
0.89 9.65901685671906
0.9 9.74247437758301
0.91 9.82478513055538
0.92 9.90595140687995
0.93 9.98597549322258
0.94 10.0648596716804
0.95 10.1426062197908
0.96 10.2192174105409
0.97 10.294695512376
0.98 10.3690427892094
0.99 10.442261500431
1 10.5143539009162
1.01 10.5853222410356
1.02 10.6551687666632
1.03 10.7238957191858
1.04 10.7915053355119
1.05 10.8579998480809
1.06 10.9233814848715
1.07 10.987652469411
1.08 11.0508150207841
1.09 11.1128713536416
1.1 11.1738236782098
1.11 11.2336742002985
1.12 11.2924251213107
1.13 11.3500786382507
1.14 11.4066369437334
1.15 11.4621022259927
1.16 11.5164766688904
1.17 11.5697624519251
1.18 11.6219617502406
1.19 11.6730767346348
1.2 11.7231095715684
1.21 11.7720624231735
1.22 11.8199374472621
1.23 11.8667367973352
1.24 11.9124626225907
1.25 11.9571170679328
1.26 12.0007022739799
1.27 12.0432203770736
1.28 12.084673509287
1.29 12.1250637984332
1.3 12.1643933680743
1.31 12.2026643375291
1.32 12.2398788218823
1.33 12.2760389319925
1.34 12.3111467745008
1.35 12.3452044518393
1.36 12.3782140622395
1.37 12.4101776997404
1.38 12.4410974541973
1.39 12.4709754112899
1.4 12.4998136525308
1.41 12.5276142552735
1.42 12.5543792927213
1.43 12.5801108339349
1.44 12.6048109438412
1.45 12.6284816832413
1.46 12.6511251088188
1.47 12.6727432731482
1.48 12.6933382247028
1.49 12.7129120078631
1.5 12.7314666629248
1.51 12.7490042261074
1.52 12.7655267295616
1.53 12.7810362013783
1.54 12.7955346655959
1.55 12.809024142209
1.56 12.8215066471763
1.57 12.8329841924282
1.58 12.8434587858758
1.59 12.8529324314181
1.6 12.8614071289502
1.61 12.8688848743717
1.62 12.8753676595943
1.63 12.8808574725496
1.64 12.8853562971977
1.65 12.8888661135345
1.66 12.8913888975998
1.67 12.8929266214856
1.68 12.8934812533433
1.69 12.8930547573922
1.7 12.8916490939268
1.71 12.8892662193253
1.72 12.8859080860567
1.73 12.8815766426892
1.74 12.8762738338976
1.75 12.8700016004714
1.76 12.8627618793223
1.77 12.854556603492
1.78 12.8453877021601
1.79 12.8352571006516
1.8 12.8241667204447
1.81 12.8121184791786
1.82 12.7991142906609
1.83 12.7851560648755
1.84 12.7702457079902
1.85 12.7543851223641
1.86 12.7375762065556
1.87 12.7198208553296
1.88 12.7011209596653
1.89 12.6814784067639
1.9 12.6608950800556
1.91 12.6393728592078
1.92 12.6169136201323
1.93 12.5935192349927
1.94 12.5691915722122
1.95 12.5439324964806
1.96 12.5177438687623
1.97 12.4906275463035
1.98 12.4625853826393
1.99 12.4336192276019
2 12.4037309273272
2.01 12.3729223242625
2.02 12.3411952571742
2.03 12.3085515611545
2.04 12.2749930676293
2.05 12.2405216043653
2.06 12.2051389954771
2.07 12.1688470614349
2.08 12.1316476190716
2.09 12.0935424815901
2.1 12.0545334585704
2.11 12.0146223559769
2.12 11.973810976166
2.13 11.9321011178927
2.14 11.8894945763181
2.15 11.8459931430166
2.16 11.8015986059832
2.17 11.7563127496403
2.18 11.7101373548451
2.19 11.6630741988965
2.2 11.6151250555425
2.21 11.5662916949872
2.22 11.5165758838977
2.23 11.4659793854113
2.24 11.4145039591426
2.25 11.3621513611906
2.26 11.3089233441453
2.27 11.2548216570954
2.28 11.1998480456346
2.29 11.1440042518692
2.3 11.0872920144244
2.31 11.0297130684519
2.32 10.9712691456365
2.33 10.9119619742032
2.34 10.8517932789237
2.35 10.7907647811239
2.36 10.7288781986904
2.37 10.6661352460774
2.38 10.6025376343136
2.39 10.5380870710092
2.4 10.4727852603626
2.41 10.4066339031669
2.42 10.3396346968174
2.43 10.2717893353178
2.44 10.2030995092873
2.45 10.133566905967
2.46 10.0631932092271
2.47 9.99198009957341
2.48 9.91992925415406
2.49 9.8470423467662
2.5 9.77332104786276
2.51 9.69876702455911
2.52 9.62338194063969
2.53 9.54716745656474
2.54 9.47012522947687
2.55 9.39225691320771
2.56 9.31356415828456
2.57 9.23404861193695
2.58 9.15371191810323
2.59 9.07255571743718
2.6 8.99058164731454
2.61 8.90779134183958
2.62 8.82418643185162
2.63 8.73976854493155
2.64 8.65453930540838
2.65 8.56850033436569
2.66 8.48165324964813
2.67 8.3939996658679
2.68 8.3055411944112
2.69 8.21735881535411
2.7 8.13045550129344
2.71 8.04458885811987
2.72 7.9590628999414
2.73 7.87339448196204
2.74 7.78765153617163
2.75 7.70294548010651
2.76 7.62036356739441
2.77 7.53990155398974
2.78 7.46155520432652
2.79 7.38532029130148
2.8 7.31119259625714
2.81 7.23916790896495
2.82 7.1692420276084
2.83 7.10141075876627
2.84 7.03566991739584
2.85 6.97201532681612
2.86 6.91044281869118
2.87 6.85094823301345
2.88 6.79352741808711
2.89 6.73817623051144
2.9 6.68489053516429
2.91 6.63366620518551
2.92 6.58449912196044
2.93 6.53738517510347
2.94 6.49232026244156
2.95 6.44930028999785
2.96 6.40832117197529
2.97 6.36937883074025
2.98 6.3324691968063
2.99 6.29758820881783
3 6.26473181353388
3.01 6.23389596581187
3.02 6.20507662859149
3.03 6.17826977287847
3.04 6.15347137772852
3.05 6.13067743023123
3.06 6.10988392549401
3.07 6.09108686662608
3.08 6.07428226472248
3.09 6.0594661388481
3.1 6.04663451602181
3.11 6.03578343120047
3.12 6.02690892726317
3.13 6.02000705499534
3.14 6.01507387307298
3.15 6.01210544804687
3.16 6.01109785432687
3.17 6.01204717416618
3.18 6.01494949764571
3.19 6.01980092265839
3.2 6.02659755489361
3.21 6.03533550782162
3.22 6.04601090267798
3.23 6.05861986844804
3.24 6.07315854185148
3.25 6.08962306732684
3.26 6.1080095970161
3.27 6.12831429074928
3.28 6.15053331602909
3.29 6.17466284801561
3.3 6.20069906951096
3.31 6.22863817094405
3.32 6.25847635035535
3.33 6.29020981338167
3.34 6.32383477324098
3.35 6.35934745071727
3.36 6.39674407414541
3.37 6.43602087939613
3.38 6.47717410986086
3.39 6.5202000164368
3.4 6.56509485751187
3.41 6.61185489894974
3.42 6.66047641407494
3.43 6.71095568365791
3.44 6.76328899590012
3.45 6.81747264641926
3.46 6.87350293823438
3.47 6.93137618175115
3.48 6.99108869474704
3.49 7.05263680235666
3.5 7.116016837057
3.51 7.18122513865278
3.52 7.24825805426184
3.53 7.31711193830048
3.54 7.38778315246891
3.55 7.46026806573669
3.56 7.53456305432818
3.57 7.61066450170809
3.58 7.68856879856698
3.59 7.76776447768568
3.6 7.8477410469073
3.61 7.92854002064293
3.62 8.01051973264079
3.63 8.09289616684261
3.64 8.17520732194636
3.65 8.25723119210009
3.66 8.33811115879827
3.67 8.41784950756153
3.68 8.49644851934402
3.69 8.57391047054255
3.7 8.65023763300568
3.71 8.72543227404282
3.72 8.79949665643328
3.73 8.87243303843535
3.74 8.94424367379531
3.75 9.01493081175644
3.76 9.08449669706806
3.77 9.15294356999444
3.78 9.22027366632382
3.79 9.28648921737733
3.8 9.35159245001793
3.81 9.41558558665927
3.82 9.47847084527465
3.83 9.54025043940584
3.84 9.60092657817195
3.85 9.66050146627827
3.86 9.71897730402509
3.87 9.77635628731648
3.88 9.83264060766912
3.89 9.88783245222102
3.9 9.94193400374027
3.91 9.99494744063382
3.92 10.0468749369561
3.93 10.0977186624179
3.94 10.1474807823948
3.95 10.196163457936
3.96 10.2437688457729
3.97 10.2902990983277
3.98 10.3357563637223
3.99 10.3801427857864
4 10.4234605040664
4.01 10.4657116538338
4.02 10.5068983660941
4.03 10.5470227675947
4.04 10.5860869808339
4.05 10.6240931240693
4.06 10.6610433113263
4.07 10.6969396524062
4.08 10.7317842528951
4.09 10.7655792141721
4.1 10.7983266334177
4.11 10.8300286036225
4.12 10.8606872135948
4.13 10.8903045479698
4.14 10.9188826872177
4.15 10.9464237076515
4.16 10.9729296814362
4.17 10.9984026765962
4.18 11.0228447570243
4.19 11.0462579824894
4.2 11.0686444086452
4.21 11.090006087038
4.22 11.1103450651153
4.23 11.1296633862336
4.24 11.1479630896668
4.25 11.1652462106146
4.26 11.18151478021
4.27 11.1967708255279
4.28 11.2110163695934
4.29 11.2242534313891
4.3 11.236484025864
4.31 11.2477101639413
4.32 11.257933852526
4.33 11.2671570945136
4.34 11.2753818887977
4.35 11.2826102302783
4.36 11.2888441098692
4.37 11.2940855145068
4.38 11.2983364271572
4.39 11.3015988268248
4.4 11.3038746885599
4.41 11.3051659834665
4.42 11.3054746787105
4.43 11.3048027375273
4.44 11.3031521192298
4.45 11.3005247792162
4.46 11.2969226689778
4.47 11.2923477361067
4.48 11.286801924304
4.49 11.280287173387
4.5 11.2728054192973
4.51 11.2643585941085
4.52 11.2549486260341
4.53 11.2445774394348
4.54 11.2332469548264
4.55 11.2209590888877
4.56 11.2077157544679
4.57 11.1935188605942
4.58 11.1783703124797
4.59 11.1622720115308
4.6 11.145225855355
4.61 11.1272337377684
4.62 11.1082975488029
4.63 11.0884191747146
4.64 11.0676004979905
4.65 11.0458433973566
4.66 11.0231497477851
4.67 10.999521420502
4.68 10.9749602829946
4.69 10.949468199019
4.7 10.9230470286075
4.71 10.895698628076
4.72 10.8674248500315
4.73 10.8382275433796
4.74 10.8081085533316
4.75 10.7770697214122
4.76 10.7451128854667
4.77 10.7122398796683
4.78 10.6784525345256
4.79 10.6437526768899
4.8 10.6081421299623
4.81 10.5716227133012
4.82 10.5341962428297
4.83 10.4958645308423
4.84 10.4566293860129
4.85 10.4164926134014
4.86 10.3754560144615
4.87 10.3335213870473
4.88 10.2906905254208
4.89 10.2469652202593
4.9 10.2023472586621
4.91 10.156838424158
4.92 10.1104404967121
4.93 10.0631552527335
4.94 10.0149844650817
4.95 9.96592990307411
4.96 9.91599333249313
4.97 9.86517651559305
4.98 9.81348121110718
4.99 9.76090917425489
5 9.70746215674863
5.01 9.65314190680089
5.02 9.59795016913127
5.03 9.54188868497339
5.04 9.4849591920819
5.05 9.4271634247394
5.06 9.36850311376339
5.07 9.30897998651322
5.08 9.24859576689695
5.09 9.18735217537827
5.1 9.12525092898339
5.11 9.06229374130789
5.12 8.9984823225236
5.13 8.9338183793854
5.14 8.8683036152381
5.15 8.80193973002319
5.16 8.73472842028572
5.17 8.666671379181
5.18 8.59777029648143
5.19 8.52802685858324
5.2 8.45744274851324
5.21 8.38601964593556
5.22 8.31375922715833
5.23 8.24204668063648
5.24 8.17134025791115
5.25 8.10081413165814
5.26 8.03054557487749
5.27 7.96088544256245
5.28 7.89229040688433
5.29 7.82426389651621
5.3 7.75672902176399
5.31 7.69073636072491
5.32 7.62683045255419
5.33 7.56500712791427
5.34 7.50526222579792
5.35 7.44759159351162
5.36 7.391991086659
5.37 7.33845656912418
5.38 7.28698391305527
5.39 7.23756899884786
5.4 7.19020771512853
5.41 7.14489595873842
5.42 7.10162963471677
5.43 7.06040465628462
5.44 7.02121694482838
5.45 6.98406242988358
5.46 6.94893704911855
5.47 6.91583674831817
5.48 6.88475748136769
5.49 6.8556952102365
5.5 6.828645904962
5.51 6.80360554363349
5.52 6.78057011237606
5.53 6.75953560533453
5.54 6.74049802465747
5.55 6.72345338048117
5.56 6.70839769091367
5.57 6.69532698201887
5.58 6.68423728780061
5.59 6.67512465018681
5.6 6.66798511901366
5.61 6.66281475200975
5.62 6.65960961478041
5.63 6.65836578079186
5.64 6.65907933135558
5.65 6.66174635561261
5.66 6.6663629505179
5.67 6.67292522082471
5.68 6.68142927906901
5.69 6.69187124555396
5.7 6.70424724833437
5.71 6.7185534232012
5.72 6.73478591366614
5.73 6.75294087094616
5.74 6.77301445394811
5.75 6.79500282925337
5.76 6.8189021711025
5.77 6.84470866137995
5.78 6.87241848959879
5.79 6.90202785288547
5.8 6.93353295596457
5.81 6.96693001114367
5.82 7.00221523829819
5.83 7.03938486485622
5.84 7.07843512578351
5.85 7.11936226356833
5.86 7.1621625282065
5.87 7.20683217718635
5.88 7.25336747547379
5.89 7.30176469549732
5.9 7.35202011713316
5.91 7.40413002769034
5.92 7.45809072189589
5.93 7.51389850187996
5.94 7.57154967716109
5.95 7.63104056463141
5.96 7.69236748854191
5.97 7.75548193750181
5.98 7.82025797877777
5.99 7.88660674119138
6 7.95401914319099
6.01 8.02193236647124
6.02 8.08981416209991
6.03 8.15791707137248
6.04 8.22691124591959
6.05 8.29576629362511
6.06 8.36350374919989
6.07 8.43012584559448
6.08 8.49563481129802
6.09 8.5600328703471
6.1 8.62332224233472
6.11 8.68550514241908
6.12 8.74658378133254
6.13 8.80656036539037
6.14 8.86543709649966
6.15 8.92321617216805
6.16 8.97989978551258
6.17 9.03549012526844
6.18 9.08998937579771
6.19 9.14339971709812
6.2 9.19572332481176
6.21 9.24696237023378
6.22 9.2971190203211
6.23 9.34619543770102
6.24 9.39419378067994
6.25 9.44111620325195
6.26 9.48696485510746
6.27 9.53174188164179
6.28 9.57544942396375
6.29 9.61808961890424
6.3 9.65966459902473
6.31 9.70017649262587
6.32 9.73962742375593
6.33 9.77801951221934
6.34 9.81535487358517
6.35 9.85163561919556
6.36 9.8868638561742
6.37 9.92104168743473
6.38 9.95417121168918
6.39 9.98625452345635
6.4 10.0172937130702
6.41 10.0472908666881
6.42 10.0762480662995
6.43 10.1041673897338
6.44 10.1310509106689
6.45 10.1569006986398
6.46 10.1817188190461
6.47 10.2055073331612
6.48 10.2282682981396
6.49 10.2500037670261
6.5 10.270715788763
6.51 10.2904064081993
6.52 10.309077666098
6.53 10.3267315991448
6.54 10.3433702399563
6.55 10.3589956170875
6.56 10.3736097550408
6.57 10.3872146742732
6.58 10.3998123912053
6.59 10.4114049182284
6.6 10.4219942637134
6.61 10.4315824320184
6.62 10.4401714234966
6.63 10.4477632345048
6.64 10.4543598574107
6.65 10.4599632806017
6.66 10.4645754884919
6.67 10.468198461531
6.68 10.4708341762114
6.69 10.4724846050767
6.7 10.4731517167293
6.71 10.4728374758383
6.72 10.4715438431472
6.73 10.4692727754824
6.74 10.4660262257601
6.75 10.4618061429948
6.76 10.4566144723068
6.77 10.45045315493
6.78 10.44332412822
6.79 10.4352293256611
6.8 10.4261706768749
6.81 10.4161501076273
6.82 10.4051695398368
6.83 10.3932308915817
6.84 10.380336077108
6.85 10.3664870068372
6.86 10.3516855873735
6.87 10.335933721512
6.88 10.3192333082458
6.89 10.3015862427739
6.9 10.2829944165086
6.91 10.2634597170834
6.92 10.2429840283599
6.93 10.2215692304361
6.94 10.1992171996535
6.95 10.1759298086044
6.96 10.15170892614
6.97 10.1265564173774
6.98 10.1004741437072
6.99 10.0734639628008
7 10.0455277286183
7.01 10.0166672914151
7.02 9.98688449775029
7.03 9.95618119049324
7.04 9.92455920883132
7.05 9.89202038827724
7.06 9.85856656067631
7.07 9.82419955421384
7.08 9.78892119342241
7.09 9.75273329918918
7.1 9.71563768876318
7.11 9.67763617576257
7.12 9.63873057018191
7.13 9.59892267839938
7.14 9.558214303184
7.15 9.51660724370289
7.16 9.47410329552839
7.17 9.43070425064531
7.18 9.38641189745807
7.19 9.34122802079786
7.2 9.29515440192976
7.21 9.24819281855988
7.22 9.20034504484248
7.23 9.15161285138707
7.24 9.10199800526545
7.25 9.05150227001882
7.26 9.00012740566484
7.27 8.94787516870464
7.28 8.89474731212984
7.29 8.8407455854296
7.3 8.78587173459761
7.31 8.73012750213903
7.32 8.67351462707752
7.33 8.61603484496216
7.34 8.55768988787439
7.35 8.49848148443497
7.36 8.43841135981084
7.37 8.3774812357221
7.38 8.31569283044881
7.39 8.25304785883793
7.4 8.19015537009801
7.41 8.12788090255519
7.42 8.0669558448573
7.43 8.00668664953269
7.44 7.94680182836978
7.45 7.88796806054098
7.46 7.82977221128298
7.47 7.77253107663093
7.48 7.71705236955803
7.49 7.66363940914076
7.5 7.61228806801686
7.51 7.5629942270705
7.52 7.51575377541586
7.53 7.47056261038063
7.54 7.42741663748965
7.55 7.38631177044851
7.56 7.34724393112719
7.57 7.31020904954376
7.58 7.27520306384813
7.59 7.24222192030575
7.6 7.21126157328144
7.61 7.18231798522316
7.62 7.15538712664592
7.63 7.13046497611562
7.64 7.10754752023297
7.65 7.08663075361744
7.66 7.06771067889124
7.67 7.05078330666335
7.68 7.03584465551352
7.69 7.02289075197638
7.7 7.01191763052553
7.71 7.00292133355769
7.72 6.99589791137684
7.73 6.99084342217847
7.74 6.98775393203377
7.75 6.98662551487392
7.76 6.98745425247437
7.77 6.99023623443917
7.78 6.99496755818535
7.79 7.00164432892727
7.8 7.01026265966107
7.81 7.02081867114913
7.82 7.03330849190452
7.83 7.04772825817555
7.84 7.06407411393026
7.85 7.08234221084109
7.86 7.10252870826938
7.87 7.12462977325009
7.88 7.14864158047642
7.89 7.17456031228454
7.9 7.20238215863828
7.91 7.23210331711393
7.92 7.26371999288503
7.93 7.29722839870714
7.94 7.33262475490277
7.95 7.36990528934617
7.96 7.40906623744834
7.97 7.45010384214187
7.98 7.49301435386602
7.99 7.53779403055162
8 7.58443913760616
8.01 7.63294594789885
8.02 7.68331074174569
8.03 7.73552980689461
8.04 7.78836642127255
8.05 7.84097167592986
8.06 7.89384499295298
8.07 7.94745285536325
8.08 8.00193124805929
8.09 8.05683516988828
8.1 8.11172990174628
8.11 8.1664679585987
8.12 8.22154871419209
8.13 8.27647568748074
8.14 8.33031289694989
8.15 8.3830625199491
8.16 8.43472672947759
8.17 8.48530769419292
8.18 8.53480757841967
8.19 8.58322854215809
8.2 8.63057274109275
8.21 8.67684232660118
8.22 8.72203944576243
8.23 8.76616624136569
8.24 8.80922485191885
8.25 8.85121741165708
8.26 8.89214605055131
8.27 8.93201289431681
8.28 8.97082006442167
8.29 9.00856967809526
8.3 9.04526384833676
8.31 9.08090468392354
8.32 9.11549428941965
8.33 9.14903476518421
8.34 9.18152820737981
8.35 9.21297670798094
8.36 9.24338235478228
8.37 9.27274723140711
8.38 9.30107341731565
8.39 9.32836298781331
8.4 9.35461801405908
8.41 9.37984056307375
8.42 9.40403269774821
8.43 9.42719647685166
8.44 9.44933395503993
8.45 9.4704471828636
8.46 9.49053820677627
8.47 9.50960906914272
8.48 9.52766180824707
8.49 9.54469845830095
8.5 9.56072104945166
8.51 9.57573160779021
8.52 9.58973215535953
8.53 9.60272471016248
8.54 9.61471128616994
8.55 9.62569389332889
8.56 9.63567453757043
8.57 9.6446552208178
8.58 9.6526379409944
8.59 9.65962469203177
8.6 9.66561746387759
8.61 9.6706182425036
8.62 9.67462900991358
8.63 9.67765174415126
8.64 9.67968841930822
8.65 9.68074100553184
8.66 9.6808114690331
8.67 9.67990177209453
8.68 9.67801387307797
8.69 9.6751497264325
8.7 9.67131128270216
8.71 9.66650048853384
8.72 9.66071928668501
8.73 9.6539696160315
8.74 9.64625341157528
8.75 9.63757260445217
8.76 9.62792912193959
8.77 9.61732488746425
8.78 9.60576182060985
8.79 9.59324183712476
8.8 9.57976684892969
8.81 9.56533876412531
8.82 9.54995948699993
8.83 9.53363091803707
8.84 9.51635495392308
8.85 9.49813348755474
8.86 9.47896840804682
8.87 9.45886160073962
8.88 9.43781494720654
8.89 9.4158303252616
8.9 9.39290960896692
8.91 9.36905466864028
8.92 9.34426737086253
8.93 9.3185495784851
8.94 9.29190315063743
8.95 9.26432994273445
8.96 9.23583180648393
8.97 9.20641058989394
8.98 9.17606813728023
8.99 9.14480628927361
9 9.11262688282729
9.01 9.07953175122427
9.02 9.04552272408462
9.03 9.01060162737285
9.04 8.97477028340517
9.05 8.93803051085681
9.06 8.9003841247693
9.07 8.86183293655769
9.08 8.82237875401782
9.09 8.78202338133358
9.1 8.74076861908407
9.11 8.69861626425083
9.12 8.65556811022506
9.13 8.61162594681473
9.14 8.56679156025177
9.15 8.52106673319925
9.16 8.47445324475844
9.17 8.42695287047598
9.18 8.37856738235096
9.19 8.32929854884203
9.2 8.27914813487444
9.21 8.22811790184711
9.22 8.17730933348272
9.23 8.12736739796392
9.24 8.07824836500864
9.25 8.0303664171411
9.26 7.98314041989646
9.27 7.93660550709216
9.28 7.89125187924362
9.29 7.84677324018923
9.3 7.80327376743584
9.31 7.76061090500842
9.32 7.71917464504335
9.33 7.67977607590359
9.34 7.64241112627857
9.35 7.60707573299227
9.36 7.57376584098686
9.37 7.54247740330655
9.38 7.51320638108141
9.39 7.48594874351115
9.4 7.46070046784905
9.41 7.43745753938587
9.42 7.41621595143376
9.43 7.39697170531025
9.44 7.37972081032225
9.45 7.3644592837501
9.46 7.35118315083162
9.47 7.33988844474624
9.48 7.33057120659909
9.49 7.32322748540521
9.5 7.3178533380737
9.51 7.31444482939198
9.52 7.31299803201005
9.53 7.31350902642477
9.54 7.31597390096417
9.55 7.32038875177182
9.56 7.32674968279122
9.57 7.3350528057502
9.58 7.34529424014536
9.59 7.35747011322658
9.6 7.3715765599815
9.61 7.38760972312008
9.62 7.40556575305914
9.63 7.425440807907
9.64 7.44723105344808
9.65 7.4709326631276
9.66 7.49654181803623
9.67 7.52405470689483
9.68 7.55346752603923
9.69 7.58477647940498
9.7 7.6179777785122
9.71 7.65306764245038
9.72 7.6900422978633
9.73 7.72889797893391
9.74 7.76857020911428
9.75 7.80841969862797
9.76 7.84887550898359
9.77 7.88983189068252
9.78 7.93120103117104
9.79 7.97302932202783
9.8 8.01476602045911
9.81 8.05655999265936
9.82 8.09885682878341
9.83 8.14193067363656
9.84 8.18597253074241
9.85 8.23021485415133
9.86 8.27381817886015
9.87 8.31635436441442
9.88 8.35782554295959
9.89 8.39823384238109
9.9 8.43758138631282
9.91 8.47587029414567
9.92 8.51310268103596
9.93 8.54928065791396
9.94 8.58440633149226
9.95 8.61848180427428
9.96 8.65150917456259
9.97 8.68349053646738
9.98 8.71442797991478
9.99 8.74432359065528
10 8.77317945027201
10.01 8.80099763618909
10.02 8.82778022167996
10.03 8.85352927587566
10.04 8.87824686377309
10.05 8.90193504624328
10.06 8.92459588003966
10.07 8.94623141780624
10.08 8.96684370808585
10.09 8.98643479532835
10.1 9.00500671989875
10.11 9.02256151808544
10.12 9.03910122210828
10.13 9.05462786012677
10.14 9.06914345624814
10.15 9.08265003053543
10.16 9.09514959901563
10.17 9.10664417368768
10.18 9.11713576253053
10.19 9.12662636951123
10.2 9.13511799459285
10.21 9.14261263374257
10.22 9.14911227893962
10.23 9.15461891818322
10.24 9.1591345355006
10.25 9.16266111095489
10.26 9.16520062065305
10.27 9.16675503675377
10.28 9.16732632747538
10.29 9.1669164571037
10.3 9.16552738599989
10.31 9.16316107060832
10.32 9.15981946346439
10.33 9.15550451320231
10.34 9.15021816456293
10.35 9.14396235840151
10.36 9.13673903169546
10.37 9.12855011755212
10.38 9.11939754521648
10.39 9.10928324007889
10.4 9.09820912368277
10.41 9.0861771137323
10.42 9.07318912410007
10.43 9.05924706483476
10.44 9.04435284216877
10.45 9.02850835852584
10.46 9.01171551252867
10.47 8.99397619900651
10.48 8.97529230900273
10.49 8.95566572978241
10.5 8.93509834483986
10.51 8.91359203390615
10.52 8.89114867295668
10.53 8.86777013421862
10.54 8.84345828617845
10.55 8.81821499358938
10.56 8.79204211747887
10.57 8.76494151515604
10.58 8.7369150402191
10.59 8.70796454256275
10.6 8.67809186838563
10.61 8.64729886019765
10.62 8.6155873568274
10.63 8.58295919342947
10.64 8.54941620149181
10.65 8.51496020884308
10.66 8.4795930396599
10.67 8.44331651447421
10.68 8.40613245018052
10.69 8.36804266004316
10.7 8.32904895370359
10.71 8.28915313718757
10.72 8.24856500197936
10.73 8.20845492880477
10.74 8.16958567889324
10.75 8.13151384397567
10.76 8.0937199816495
10.77 8.05591268513407
10.78 8.0184724094922
10.79 7.98220015150151
10.8 7.94713005276037
10.81 7.91226246789778
10.82 7.87738584455009
10.83 7.84307721278952
10.84 7.80951720711924
10.85 7.77647315171655
10.86 7.74457033142876
10.87 7.71468615412678
10.88 7.68681658655924
10.89 7.66095760353317
10.9 7.63710518789799
10.91 7.61525533052935
10.92 7.59540403031315
10.93 7.57754729412954
10.94 7.5616811368369
10.95 7.54780158125594
10.96 7.53590465815379
10.97 7.52598640622809
10.98 7.51804287209119
10.99 7.5120701102543
11 7.50806418311173
11.01 7.50602116092512
11.02 7.50593712180776
11.03 7.50780815170883
11.04 7.51163034439783
11.05 7.51739980144889
11.06 7.52511263222522
11.07 7.53476495386351
11.08 7.54635289125842
11.09 7.55987257704707
11.1 7.5753201515936
11.11 7.59269176297368
11.12 7.61198356695915
11.13 7.63319172700261
11.14 7.65631241422209
11.15 7.68134180738573
11.16 7.70827609289651
11.17 7.73711146477697
11.18 7.76716129960097
11.19 7.79777459830155
11.2 7.82911097717879
11.21 7.86115558432289
11.22 7.89343757708002
11.23 7.92618283705258
11.24 7.96004180826664
11.25 7.99481307724447
11.26 8.03006405435954
11.27 8.06522334072417
11.28 8.10038128246421
11.29 8.13653110637479
11.3 8.17313174801396
11.31 8.20912650361171
11.32 8.2442683698161
11.33 8.27836000287131
11.34 8.31140350114457
11.35 8.34340095881057
11.36 8.37435446585984
11.37 8.4042661081071
11.38 8.43313796719962
11.39 8.46097212062552
11.4 8.48777064172211
11.41 8.51353559968416
11.42 8.53826905957219
11.43 8.56197308232073
11.44 8.58464972474656
11.45 8.60630103955693
11.46 8.62692907535778
11.47 8.64653587666193
11.48 8.66512348389728
11.49 8.68269393341492
11.5 8.69924925749735
11.51 8.71479148436652
11.52 8.72932263819202
11.53 8.74284473909913
11.54 8.75535980317694
11.55 8.76686984248638
11.56 8.77737686506826
11.57 8.78688287495135
11.58 8.79538987216034
11.59 8.80289985272391
11.6 8.80941480868263
11.61 8.81493672809698
11.62 8.81946759505532
11.63 8.82300938968176
11.64 8.82556408814414
11.65 8.82713366266192
11.66 8.82772008151404
11.67 8.82732530904685
11.68 8.8259513056819
11.69 8.82360002792382
11.7 8.82027342836817
11.71 8.8159734557092
11.72 8.81070205474765
11.73 8.80446116639857
11.74 8.79725272769907
11.75 8.78907867181601
11.76 8.77994092805383
11.77 8.76984142186219
11.78 8.75878207484371
11.79 8.74676480476164
11.8 8.73379152554753
11.81 8.71986414730891
11.82 8.7049845763369
11.83 8.68915471511384
11.84 8.67237646232094
11.85 8.65465171284579
11.86 8.63598235779005
11.87 8.61637028447692
11.88 8.59581737645873
11.89 8.57432551352447
11.9 8.55189657170733
11.91 8.52853242329215
11.92 8.50423493682298
11.93 8.47900597711047
11.94 8.45284740523942
11.95 8.42576107857615
11.96 8.39774885077598
11.97 8.36881257179062
11.98 8.33895408787556
11.99 8.30817524159747
12 8.2764778718416
12.01 8.24461353114407
12.02 8.21278714589174
12.03 8.18117462693234
12.04 8.15012821248252
12.05 8.11969457240774
12.06 8.09011566702297
12.07 8.061295456699
12.08 8.03312027612641
12.09 8.00560592724099
12.1 7.97890456108204
12.11 7.95226507038188
12.12 7.92610022673251
12.13 7.90108580224015
12.14 7.87717204295764
12.15 7.85387737409826
12.16 7.8308179520377
12.17 7.80876091126443
12.18 7.78755734438698
12.19 7.76721317148435
12.2 7.74851632991329
12.21 7.73181174577536
12.22 7.71709543853676
12.23 7.7043634356168
12.24 7.69361177237201
12.25 7.68483649208031
12.26 7.67803364592514
12.27 7.67319929297969
12.28 7.67032950019115
12.29 7.66942034236493
12.3 7.67046790214903
12.31 7.67346827001829
12.32 7.67841754425882
12.33 7.68531183095235
12.34 7.69414724396068
12.35 7.70491990491012
12.36 7.71762594317597
12.37 7.73226149586707
12.38 7.74882270781032
12.39 7.76659779450442
12.4 7.78488916292886
12.41 7.80370360611123
12.42 7.82308254681515
12.43 7.84307929878586
12.44 7.86288982515519
12.45 7.88207681993787
12.46 7.90150964145111
12.47 7.92102420262753
12.48 7.94053231742766
12.49 7.96082534558958
12.5 7.98251783918775
12.51 8.00559788752807
12.52 8.02888967188006
12.53 8.05193341548216
12.54 8.07563081239573
12.55 8.09956993537966
12.56 8.12312453017187
12.57 8.14698171278427
12.58 8.17124767312388
12.59 8.19609017349626
12.6 8.22171185695733
12.61 8.24712261788626
12.62 8.27150258842731
12.63 8.29485382810105
12.64 8.31717839231313
12.65 8.3384783323625
12.66 8.35875569544958
12.67 8.37801252468452
12.68 8.39625085909531
12.69 8.41347273363598
12.7 8.42968017919468
12.71 8.44487522260189
12.72 8.45905988663844
12.73 8.47223619004368
12.74 8.48440614752348
12.75 8.49557176975834
12.76 8.50573506341143
12.77 8.51489803113657
12.78 8.52306267158632
12.79 8.5302309794199
12.8 8.53640494531119
12.81 8.54158655595674
12.82 8.54577779408364
12.83 8.5489806384575
12.84 8.55119706389036
12.85 8.55242904124858
12.86 8.55267853746073
12.87 8.55194751552543
12.88 8.55023793451926
12.89 8.54755174960455
12.9 8.54389091203721
12.91 8.53925736917453
12.92 8.53365306448299
12.93 8.52707993754602
12.94 8.51953992407176
12.95 8.51103495590079
12.96 8.50156696101389
12.97 8.49113786353973
12.98 8.47974958376253
12.99 8.46740403812984
13 8.4541031392601
13.01 8.43984879595036
13.02 8.42464291318387
13.03 8.40848739213774
13.04 8.39138413019051
13.05 8.37333502092978
13.06 8.35434195415973
13.07 8.33440681590873
13.08 8.31353148843684
13.09 8.29171785024339
13.1 8.26896777607445
13.11 8.24528313693034
13.12 8.2211926117844
13.13 8.19810788664567
13.14 8.17634065355184
13.15 8.15461193240405
13.16 8.13256297661517
13.17 8.11128566244308
13.18 8.09106826074963
13.19 8.07137135516261
13.2 8.05231656418649
13.21 8.03378612919158
13.22 8.01538457734764
13.23 7.99752587257354
13.24 7.9804847454292
13.25 7.96407215159012
13.26 7.94800545842844
13.27 7.93208538494487
13.28 7.91610522455109
13.29 7.90006973462197
13.3 7.88425718340173
13.31 7.86869427874972
13.32 7.85375892425834
13.33 7.83914676069782
13.34 7.8244768820685
13.35 7.81032364781492
13.36 7.79662044114708
13.37 7.78310207581499
13.38 7.7700707512604
13.39 7.75835496885292
13.4 7.74861749576281
13.41 7.74085437932029
13.42 7.73506167475304
13.43 7.73123544517045
13.44 7.72937176154785
13.45 7.72946670271081
13.46 7.73151635531945
13.47 7.73551681385278
13.48 7.74146418059308
13.49 7.74935456561034
13.5 7.75910546327369
13.51 7.7696273674931
13.52 7.7804098894168
13.53 7.79253801781999
13.54 7.80524190442651
13.55 7.81764641435114
13.56 7.83029067763326
13.57 7.84344295487831
13.58 7.85751699557732
13.59 7.87196903569529
13.6 7.88657721939672
13.61 7.90136971014011
13.62 7.9162392119142
13.63 7.9317002280038
13.64 7.94813430664473
13.65 7.96543993608629
13.66 7.98362872012618
13.67 8.00253354637407
13.68 8.02206043837238
13.69 8.0422668944589
13.7 8.06283878787483
13.71 8.08420918912014
13.72 8.10623843331975
13.73 8.12869872978386
13.74 8.15162278979243
13.75 8.17537745279317
13.76 8.20014112691418
13.77 8.22537644017202
13.78 8.25027818499802
13.79 8.274150156451
13.8 8.29699441201953
13.81 8.31881300508131
13.82 8.33960798491141
13.83 8.35938139669042
13.84 8.37813528151267
13.85 8.39587167639439
13.86 8.41259261428182
13.87 8.42830012405939
13.88 8.44299623055783
13.89 8.45668295456222
13.9 8.46936231282013
13.91 8.48103631804968
13.92 8.49170697894755
13.93 8.50137630019705
13.94 8.51004628247613
13.95 8.5177189224654
13.96 8.52439621285606
13.97 8.53008014235795
13.98 8.53477269570746
13.99 8.53847585367544
14 8.54119159307519
14.01 8.54292188677033
14.02 8.54366870368269
14.03 8.54343400880019
14.04 8.54221976318471
14.05 8.54002792397991
14.06 8.53686044441909
14.07 8.53271927383298
14.08 8.52760635765754
14.09 8.52152363744177
14.1 8.51447305085542
14.11 8.50645653169679
14.12 8.49747600990045
14.13 8.48753341154496
14.14 8.47663065886055
14.15 8.46476967023687
14.16 8.45195236023059
14.17 8.43818063957311
14.18 8.42345641517818
14.19 8.40778159014955
14.2 8.39115806378853
14.21 8.37358773160167
14.22 8.35507248530826
14.23 8.33561421284795
14.24 8.31521479838827
14.25 8.29387612233219
14.26 8.27160006132564
14.27 8.24838848826499
14.28 8.22424327230457
14.29 8.19984763025248
14.3 8.17583006423181
14.31 8.15188997988994
14.32 8.12826975446114
14.33 8.1053269341489
14.34 8.08302779142888
14.35 8.06184896840497
14.36 8.04109129864596
14.37 8.01999582624751
14.38 7.99949614587045
14.39 7.97993040267525
14.4 7.96049420774428
14.41 7.9411122402189
14.42 7.92240139542739
14.43 7.90436719525387
14.44 7.88663928577687
14.45 7.86938479228663
14.46 7.85236292807657
14.47 7.83545128995105
14.48 7.81950217094473
14.49 7.80464393311736
14.5 7.79056667740043
14.51 7.77722854530928
14.52 7.76402186696371
14.53 7.7515488841306
14.54 7.74105572373394
14.55 7.73253843008563
14.56 7.72599305540104
14.57 7.72141565978323
14.58 7.71880231120717
14.59 7.71814908550402
14.6 7.71945206634545
14.61 7.72270734522795
14.62 7.72791102145722
14.63 7.73505920213252
14.64 7.74414800213118
14.65 7.75517354409298
14.66 7.76697261066451
14.67 7.77883610704455
14.68 7.79143867539172
14.69 7.80508750249915
14.7 7.81964547510454
14.71 7.83518210772869
14.72 7.85188455501373
14.73 7.86955106996663
14.74 7.8881440226397
14.75 7.90697671068371
14.76 7.92597854281156
14.77 7.94583163224486
14.78 7.96640752483818
14.79 7.98809205234379
14.8 8.01062668217588
14.81 8.03388837374458
14.82 8.05878520418726
14.83 8.08500686771482
14.84 8.11190249051513
14.85 8.1395012114887
14.86 8.1678072488428
14.87 8.19725539979555
14.88 8.22760325529506
14.89 8.25748628755322
14.9 8.28632959381943
14.91 8.31413525146761
14.92 8.34090533372108
14.93 8.36664190966086
14.94 8.39134704423394
14.95 8.41502279826154
14.96 8.43767122844737
14.97 8.45929438738584
14.98 8.47989432357026
14.99 8.49947308140105
15 8.51803270119393
15.01 8.53557521918806
15.02 8.55210266755419
15.03 8.56761707440278
15.04 8.58212046379214
15.05 8.5956148557365
15.06 8.6081022662141
15.07 8.61958470717525
15.08 8.63006418655038
15.09 8.63954270825809
15.1 8.64802227221311
15.11 8.65550487433438
15.12 8.66199250655297
15.13 8.66748715682007
15.14 8.67199080911493
15.15 8.67550544345284
15.16 8.67803303589298
15.17 8.67957555854638
15.18 8.6801349795838
15.19 8.67971326324356
15.2 8.67831236983946
15.21 8.67593425576857
15.22 8.6725808735191
15.23 8.66825417167815
15.24 8.66295609493958
15.25 8.65668858411172
15.26 8.64945357612517
15.27 8.64125300404054
15.28 8.6320887970562
15.29 8.62196288051595
15.3 8.61087717591677
15.31 8.59883360091648
15.32 8.58583406934142
15.33 8.57188049119409
15.34 8.55697477266083
15.35 8.54111881611938
15.36 8.52431452014657
15.37 8.50656377952583
15.38 8.48786848525483
15.39 8.46823052455303
15.4 8.4476517808692
15.41 8.42613413388901
15.42 8.40367945954249
15.43 8.38028963001157
15.44 8.35596651373754
15.45 8.33071197542857
15.46 8.30452787606713
15.47 8.27741607291743
15.48 8.24937841953288
15.49 8.22094908230431
15.5 8.19268048784401
15.51 8.16479688622732
15.52 8.13736514962131
15.53 8.1104469184759
15.54 8.08385408927979
15.55 8.0572400213388
15.56 8.03142331733407
15.57 8.0067577596642
15.58 7.98260369323884
15.59 7.95880553624777
15.6 7.93519525869142
15.61 7.91191588455689
15.62 7.88859187545546
15.63 7.86484513512245
15.64 7.84136997913005
15.65 7.81860710118656
15.66 7.79667637625041
15.67 7.77560255463478
15.68 7.75596489658843
15.69 7.73832137612505
15.7 7.72266800894903
15.71 7.70900081872544
15.72 7.69731583706411
15.73 7.68760910350377
15.74 7.6798766654962
15.75 7.6741145783904
15.76 7.67031890541688
15.77 7.66848571767181
15.78 7.66861109410139
15.79 7.67069112148613
15.8 7.67472189442519
15.81 7.68069951532078
15.82 7.68862009436255
15.83 7.69847974951203
15.84 7.71027460648714
15.85 7.72400079874661
15.86 7.73965446747462
15.87 7.75723176156528
15.88 7.77633526165007
15.89 7.79618378697126
15.9 7.81640342890946
15.91 7.83651992401183
15.92 7.8569087680225
15.93 7.87790546236062
15.94 7.89898270095385
15.95 7.91988695147585
15.96 7.94066663254531
15.97 7.96178073582862
15.98 7.98344186480468
15.99 8.00519193530943
16 8.02686047737726
16.01 8.04890658032528
16.02 8.0719742676531
16.03 8.0963890176393
16.04 8.12159419822672
16.05 8.14673799803493
16.06 8.1719083251647
16.07 8.19808355174654
16.08 8.22532001887605
16.09 8.25239919260284
16.1 8.27844424245077
16.11 8.30345723460072
16.12 8.32744023110534
16.13 8.35039528989731
16.14 8.37232446479756
16.15 8.39322980552345
16.16 8.41311335769704
16.17 8.43197716285322
16.18 8.44982325844788
16.19 8.46665367786609
16.2 8.48247045043019
16.21 8.49727560140797
16.22 8.51107115202068
16.23 8.52385911945122
16.24 8.53564151685211
16.25 8.54642035335362
16.26 8.55619763407176
16.27 8.56497536011633
16.28 8.57275552859889
16.29 8.57954013264077
16.3 8.58533116138107
16.31 8.59013059998455
16.32 8.59394042964963
16.33 8.5967626276163
16.34 8.59859916717399
16.35 8.59945201766953
16.36 8.59932314451496
16.37 8.59821450919546
16.38 8.59612806927712
16.39 8.59306577841486
16.4 8.58902958636014
16.41 8.58402143896886
16.42 8.57804327820906
16.43 8.57109704216876
16.44 8.56318466506364
16.45 8.55430807724486
16.46 8.54446920520669
16.47 8.5336699715943
16.48 8.52191229521138
16.49 8.50919809102787
16.5 8.49552927018759
16.51 8.48090774001589
16.52 8.46533540402728
16.53 8.44881416193307
16.54 8.4313459096489
16.55 8.4129325393024
16.56 8.39357593924071
16.57 8.37327799403808
16.58 8.35204058450333
16.59 8.32986558768747
16.6 8.30675487689112
16.61 8.28271032167207
16.62 8.25773378785272
16.63 8.23262851592336
16.64 8.20824214882543
16.65 8.18477042093712
16.66 8.16239144303423
16.67 8.14138674679764
16.68 8.12184742986223
16.69 8.10365800382269
16.7 8.08645056389502
16.71 8.06978568357556
16.72 8.05370424722713
16.73 8.03815563057413
16.74 8.02310024069145
16.75 8.00835723220055
16.76 7.99416390217628
16.77 7.9812816411482
16.78 7.96961607891743
16.79 7.95921987836888
16.8 7.94998365460229
16.81 7.94122838932393
16.82 7.9328382305421
16.83 7.92558301252977
16.84 7.91932555442512
16.85 7.91318399744477
16.86 7.90774424713226
16.87 7.9030160596477
16.88 7.89823016515792
16.89 7.89339315911682
16.9 7.88882934044726
16.91 7.88448353948933
16.92 7.88027662234197
16.93 7.87688937268987
16.94 7.87439055168333
16.95 7.87210776683454
16.96 7.8706923761784
16.97 7.87044291893093
16.98 7.87028299056167
16.99 7.86998564207163
17 7.86993336710624
17.01 7.87006436463999
17.02 7.87066222304588
17.03 7.87184279700681
17.04 7.87313841940285
17.05 7.87491698989989
17.06 7.87771222780589
17.07 7.88135089584544
17.08 7.88525225486927
17.09 7.88950878826518
17.1 7.89413441794937
17.11 7.89929321864326
17.12 7.90497112626317
17.13 7.91045255180419
17.14 7.91573429882271
17.15 7.92104507233331
17.16 7.9267746822735
17.17 7.93294015496846
17.18 7.93980815411625
17.19 7.9474759505
17.2 7.95568791063405
17.21 7.96439978815916
17.22 7.97379463909899
17.23 7.98349729236389
17.24 7.99319627859959
17.25 8.00362721469367
17.26 8.01461807644615
17.27 8.02591492394009
17.28 8.03750039036488
17.29 8.04878819845524
17.3 8.06008178574059
17.31 8.07161391176771
17.32 8.08313221519021
17.33 8.09520924426522
17.34 8.1078816993711
17.35 8.12065312111594
17.36 8.13378384629035
17.37 8.14742763153971
17.38 8.16130290995669
17.39 8.17620851518941
17.4 8.19279152009044
17.41 8.21001202945936
17.42 8.22737092320225
17.43 8.24443928313377
17.44 8.26049352080572
17.45 8.27553566243574
17.46 8.28956773019307
17.47 8.30259174220664
17.48 8.31460971257318
17.49 8.32562365136524
17.5 8.33563556463923
17.51 8.3446474544435
17.52 8.35266131882625
17.53 8.35967915184361
17.54 8.36570294356758
17.55 8.37073468009398
17.56 8.37477634355042
17.57 8.37782991210422
17.58 8.3798973599703
17.59 8.38098065741912
17.6 8.38108177078452
17.61 8.38020266247161
17.62 8.37834529096461
17.63 8.37551161083468
17.64 8.37170357274775
17.65 8.36692312347232
17.66 8.36117220588724
17.67 8.35445275898949
17.68 8.34676671790192
17.69 8.33811601388101
17.7 8.3285025743246
17.71 8.31792832277955
17.72 8.30639517894951
17.73 8.29390505870254
17.74 8.2804598740788
17.75 8.26606153329817
17.76 8.25071194076795
17.77 8.23451778321989
17.78 8.21807375544042
17.79 8.20259443749722
17.8 8.18808992536533
17.81 8.17383680853348
17.82 8.16012607358839
17.83 8.1465420388283
17.84 8.1324623512239
17.85 8.11853451475415
17.86 8.10460898593178
17.87 8.09021237770901
17.88 8.07638607751395
17.89 8.063407916904
17.9 8.05103282713322
17.91 8.03932254745046
17.92 8.02854912301105
17.93 8.01880614380758
17.94 8.00957007242849
17.95 8.00118306231208
17.96 7.99400378271954
17.97 7.9876958040858
17.98 7.98181933577422
17.99 7.97624203221254
18 7.97150027033459
18.01 7.96750389141745
18.02 7.96418984344772
18.03 7.96106142924737
18.04 7.95812217745417
18.05 7.95588185329933
18.06 7.95387692534806
18.07 7.95230389055965
18.08 7.9512839430185
18.09 7.95085342329048
18.1 7.95065697714739
18.11 7.95054240368697
18.12 7.95119129736959
18.13 7.95262516154731
18.14 7.95460839219934
18.15 7.9574477246852
18.16 7.96112830337433
18.17 7.96505203051612
18.18 7.96947024464488
18.19 7.97454499776236
18.2 7.97934833406084
18.21 7.98398707760033
18.22 7.98928464721248
18.23 7.99522433087307
18.24 8.00187070979599
18.25 8.0090205785669
18.26 8.01667039058405
18.27 8.02513484654204
18.28 8.03419281301213
18.29 8.04440535632295
18.3 8.0556330305617
18.31 8.06687449149287
18.32 8.07833783667122
18.33 8.09041666570466
18.34 8.10279924027649
18.35 8.11573204942058
18.36 8.12909466160929
18.37 8.14279714415366
18.38 8.15689210517647
18.39 8.170973220816
18.4 8.18518687627552
18.41 8.19992145259726
18.42 8.21512993322489
18.43 8.23030360691701
18.44 8.24484090052912
18.45 8.25836912895555
18.46 8.27089030830988
18.47 8.2824064506775
18.48 8.29291956412365
18.49 8.30243165270146
18.5 8.31094471645993
18.51 8.318460751452
18.52 8.32498174974246
18.53 8.33050969941598
18.54 8.335046584585
18.55 8.33859438539774
18.56 8.34115507804606
18.57 8.34273063477337
18.58 8.34332302388258
18.59 8.34293420974388
18.6 8.34156615280268
18.61 8.33922080958739
18.62 8.3359001327173
18.63 8.33160607091035
18.64 8.32634056899094
18.65 8.32010556789771
18.66 8.31290300469129
18.67 8.30473481256209
18.68 8.29560292083798
18.69 8.28550925499203
18.7 8.27445573665021
18.71 8.2624442835991
18.72 8.24947680979353
18.73 8.23640187291759
18.74 8.22452655825358
18.75 8.21378289510734
18.76 8.20340684798965
18.77 8.19329246376702
18.78 8.18342970090973
18.79 8.17335364555208
18.8 8.16287153908542
18.81 8.15247944913226
18.82 8.14295156725091
18.83 8.13381215871769
18.84 8.12417998164726
18.85 8.11431547836793
18.86 8.10491631336788
18.87 8.09610904255542
18.88 8.08753023550738
18.89 8.07926669752627
18.9 8.07125312538215
18.91 8.06292808977614
18.92 8.05448323732837
18.93 8.0464573499915
18.94 8.03868287434059
18.95 8.03155568844338
18.96 8.0256236536746
18.97 8.02090551263109
18.98 8.01653055632423
18.99 8.01217126750591
19 8.00862868196174
19.01 8.00601629750762
19.02 8.00435465792355
19.03 8.00358590753064
19.04 8.0028790339299
19.05 8.0020004856845
19.06 8.00125484536825
19.07 8.00080960480979
19.08 8.00152449456112
19.09 8.00307904745453
19.1 8.00441903901116
19.11 8.00584454776674
19.12 8.00764058070005
19.13 8.00976924003457
19.14 8.01221984233512
19.15 8.0147966352797
19.16 8.01780577244851
19.17 8.02126556587454
19.18 8.02546006329644
19.19 8.03009899833008
19.2 8.03472747075239
19.21 8.03984195596622
19.22 8.04531190601056
19.23 8.05164036652582
19.24 8.05910054171583
19.25 8.06749315473472
19.26 8.07640180456839
19.27 8.08566337840555
19.28 8.09558453871369
19.29 8.10586211581368
19.3 8.11677066490488
19.31 8.12847272960653
19.32 8.14011034414357
19.33 8.15149667295857
19.34 8.16294359021153
19.35 8.1749061870388
19.36 8.18761349220715
19.37 8.20085146073044
19.38 8.21486346239743
19.39 8.22995936110883
19.4 8.24516291593683
19.41 8.25935607438836
19.42 8.27254085523671
19.43 8.28471927322168
19.44 8.29589333905762
19.45 8.30606505944145
19.46 8.31523643706073
19.47 8.32340947060162
19.48 8.33058615475694
19.49 8.33676848023408
19.5 8.341958433763
19.51 8.34615799810418
19.52 8.34936915205654
19.53 8.35159387046535
19.54 8.35283412423014
19.55 8.35309188031258
19.56 8.35236910174435
19.57 8.350667747635
19.58 8.34798977317974
19.59 8.34433712966735
19.6 8.33971176448789
19.61 8.33411562114054
19.62 8.32755063924139
19.63 8.32001875453115
19.64 8.31152189888292
19.65 8.30206200030993
19.66 8.29164098297323
19.67 8.28026076718937
19.68 8.26792326943815
19.69 8.2546304023702
19.7 8.24038407481469
19.71 8.22565716660812
19.72 8.21084636500651
19.73 8.19654867033647
19.74 8.1824638688254
19.75 8.16842730401086
19.76 8.15545695016223
19.77 8.14393955735866
19.78 8.13388052534873
19.79 8.12518355231351
19.8 8.11719756146718
19.81 8.10906008097288
19.82 8.10096723164705
19.83 8.09261642548925
19.84 8.08391659939864
19.85 8.07582238825178
19.86 8.06850298279295
19.87 8.06155354297273
19.88 8.05527716389353
19.89 8.04942105922751
19.9 8.04354417885844
19.91 8.03756984782481
19.92 8.03197156708992
19.93 8.02681397220525
19.94 8.0213637033651
19.95 8.01618641028549
19.96 8.01184468304002
19.97 8.0084191027152
19.98 8.00538527408045
19.99 8.00223510328262
20 7.99936771802231
};
\addlegendentry{$\mathrm{Opt.\ traj.}$}
\addplot [semithick, green!39.2156862745098!black]
table {%
0 5
0.01 4.99954230075803
0.02 4.9981549665658
0.03 4.99586395038675
0.04 4.99272022817692
0.05 4.98867333366748
0.06 4.98370019717302
0.07 4.97786932053027
0.08 4.97119189356133
0.09 4.96359854635252
0.1 4.95504035100789
0.11 4.94671860295015
0.12 4.94009814547014
0.13 4.93544307278187
0.14 4.93275006514433
0.15 4.93201518205471
0.16 4.93323449100738
0.17 4.93640406747744
0.18 4.94151999490418
0.19 4.94857836467473
0.2 4.95757527610762
0.21 4.96850683643641
0.22 4.98136916079339
0.23 4.99615837219322
0.24 5.01287060151668
0.25 5.03150198749444
0.26 5.05204867669082
0.27 5.07450682348764
0.28 5.09887259006802
0.29 5.1251421464003
0.3 5.1533116583513
0.31 5.18337729406383
0.32 5.21533524093135
0.33 5.24918169925461
0.34 5.28491287700248
0.35 5.3225249896745
0.36 5.36201426030497
0.37 5.40337691943372
0.38 5.44660920508931
0.39 5.4917073627948
0.4 5.53866764551068
0.41 5.587486313612
0.42 5.63815963491116
0.43 5.69068388462724
0.44 5.74505534536995
0.45 5.80127030712381
0.46 5.85932506723237
0.47 5.91921593038242
0.48 5.98093920858825
0.49 6.04449122117587
0.5 6.10986829476733
0.51 6.17706676326503
0.52 6.2460829678444
0.53 6.31691325691368
0.54 6.38955398611447
0.55 6.46400151832274
0.56 6.54025222360887
0.57 6.61830247923017
0.58 6.69814866961539
0.59 6.77978718634937
0.6 6.86321442815755
0.61 6.94842680089062
0.62 7.03542071750915
0.63 7.12419259806825
0.64 7.21473886970227
0.65 7.30705596660951
0.66 7.40114033003699
0.67 7.49698840826518
0.68 7.59459665659287
0.69 7.69396153732193
0.7 7.79507951974221
0.71 7.8979470801164
0.72 8.00183246531599
0.73 8.10526893290023
0.74 8.20751983120834
0.75 8.30858643082956
0.76 8.40847108518102
0.77 8.5071761502063
0.78 8.60470398272644
0.79 8.70105693485357
0.8 8.79623735400026
0.81 8.89024758288898
0.82 8.98308995956143
0.83 9.07476681738788
0.84 9.16528048507654
0.85 9.25463328668287
0.86 9.34282754161884
0.87 9.42986556466223
0.88 9.51574966596593
0.89 9.60048215106709
0.9 9.68406532089642
0.91 9.76650147178737
0.92 9.84779289548531
0.93 9.92794187915669
0.94 10.0069507053982
0.95 10.0848216522459
0.96 10.1615569931844
0.97 10.2371589971558
0.98 10.3116299285688
0.99 10.3849720473079
1 10.4571876087423
1.01 10.5282788637351
1.02 10.598248058652
1.03 10.6670974353705
1.04 10.734829231289
1.05 10.8014456793352
1.06 10.8669490079758
1.07 10.9313414412248
1.08 10.9946251986527
1.09 11.0568024953952
1.1 11.1178755421624
1.11 11.177846545247
1.12 11.2367177065338
1.13 11.2944912235083
1.14 11.3511692892652
1.15 11.4067540925175
1.16 11.4612478176051
1.17 11.5146526445038
1.18 11.5669707488334
1.19 11.6182043018672
1.2 11.6683554705401
1.21 11.7174264174575
1.22 11.7654193009039
1.23 11.8123362748515
1.24 11.8581794889689
1.25 11.9029510886298
1.26 11.9466532149212
1.27 11.9892880046524
1.28 12.0308575903632
1.29 12.0713641003327
1.3 12.1108096585876
1.31 12.1491963849109
1.32 12.1865263948502
1.33 12.2228017997261
1.34 12.2580247066411
1.35 12.2921972184875
1.36 12.325321433956
1.37 12.3573994475442
1.38 12.3884333495648
1.39 12.4184252261542
1.4 12.4473771592804
1.41 12.4752912267521
1.42 12.502169502226
1.43 12.5280140552161
1.44 12.5528269511011
1.45 12.5766102511335
1.46 12.599366012447
1.47 12.6210962880654
1.48 12.6418031269105
1.49 12.6614885738103
1.5 12.6801546695073
1.51 12.6978034506666
1.52 12.7144369498839
1.53 12.7300571956939
1.54 12.7446662125783
1.55 12.7582660209739
1.56 12.7708586372804
1.57 12.7824460738691
1.58 12.7930303390904
1.59 12.8026134372821
1.6 12.811197368777
1.61 12.8187841299118
1.62 12.825375713034
1.63 12.8309741065107
1.64 12.835581294736
1.65 12.8391992581395
1.66 12.8418299731936
1.67 12.8434754124219
1.68 12.8441375444067
1.69 12.8438183337973
1.7 12.8425197413174
1.71 12.8402437237733
1.72 12.8369922340616
1.73 12.8327672211771
1.74 12.8275706302202
1.75 12.8214044024054
1.76 12.8142704750682
1.77 12.8061707816737
1.78 12.7971072518238
1.79 12.7870818112648
1.8 12.7760963818958
1.81 12.7641528817757
1.82 12.751253225131
1.83 12.7373993223638
1.84 12.7225930800592
1.85 12.7068364009927
1.86 12.6901311841383
1.87 12.6724793246758
1.88 12.6538827139984
1.89 12.6343432397202
1.9 12.6138627856839
1.91 12.5924432319685
1.92 12.5700864548962
1.93 12.5467943270407
1.94 12.522568717234
1.95 12.4974114905742
1.96 12.4713245084332
1.97 12.4443096284637
1.98 12.4163687046066
1.99 12.3875035870989
2 12.3577161224809
2.01 12.3270081536031
2.02 12.2953815196344
2.03 12.2628380560689
2.04 12.2293795947333
2.05 12.1950079637943
2.06 12.1597249877661
2.07 12.1235324875173
2.08 12.0864322802786
2.09 12.0484261796497
2.1 12.0095159956069
2.11 11.9697035345099
2.12 11.9289905991097
2.13 11.8873789885549
2.14 11.8448704983998
2.15 11.801466920611
2.16 11.7571700435748
2.17 11.7119816521042
2.18 11.6659035274464
2.19 11.6189374472894
2.2 11.5710851857694
2.21 11.5223485134781
2.22 11.4727291974693
2.23 11.4222290012663
2.24 11.3708496848689
2.25 11.3185930047605
2.26 11.265460713915
2.27 11.2114545618037
2.28 11.1565762944026
2.29 11.1008276541992
2.3 11.0442103801996
2.31 10.9867262079352
2.32 10.9283768694699
2.33 10.869164093407
2.34 10.8090896048958
2.35 10.7481551256391
2.36 10.6863623738995
2.37 10.6237130645066
2.38 10.5602089088636
2.39 10.4958516149546
2.4 10.4306428873509
2.41 10.3645844272181
2.42 10.2976779323231
2.43 10.2299250970404
2.44 10.1613276123592
2.45 10.0918871658901
2.46 10.0216054418719
2.47 9.95048412117831
2.48 9.87852488132457
2.49 9.80572939647428
2.5 9.73209933744606
2.51 9.65763637172023
2.52 9.58234216344549
2.53 9.50621837344554
2.54 9.42926665922579
2.55 9.35148867497993
2.56 9.27288607159657
2.57 9.19346049666585
2.58 9.11321359448602
2.59 9.03214700607001
2.6 8.95026236915201
2.61 8.86756131819403
2.62 8.78404548439241
2.63 8.69971649568435
2.64 8.61457597675443
2.65 8.52862554904113
2.66 8.44186683074327
2.67 8.35430143682651
2.68 8.26593097902982
2.69 8.17675706587191
2.7 8.08678130265765
2.71 7.996005294519
2.72 7.90589472437499
2.73 7.81791355371267
2.74 7.73205969883742
2.75 7.64832889008869
2.76 7.56671686949422
2.77 7.48721938304392
2.78 7.40983218517559
2.79 7.33455103882461
2.8 7.26137171540696
2.81 7.19028999480135
2.82 7.12130166533143
2.83 7.05440252370667
2.84 6.98958837504634
2.85 6.92685503290277
2.86 6.86619831920152
2.87 6.80761406422361
2.88 6.75109810658783
2.89 6.69664629323309
2.9 6.6442544794008
2.91 6.59391852861724
2.92 6.54563431267603
2.93 6.4993977116206
2.94 6.45520461372667
2.95 6.41305091548479
2.96 6.37293252158291
2.97 6.33484534488896
2.98 6.29878530643352
2.99 6.26474833539243
3 6.23273036906949
3.01 6.20272735287923
3.02 6.17473524032961
3.03 6.14874999300481
3.04 6.12476758054809
3.05 6.10278398064461
3.06 6.0827951790043
3.07 6.0647971693448
3.08 6.04878595337437
3.09 6.0347575407749
3.1 6.02270794918489
3.11 6.01263320418251
3.12 6.00452933926864
3.13 5.99839239584999
3.14 5.99421842322221
3.15 5.99200347855308
3.16 5.99174362686568
3.17 5.99343494102163
3.18 5.99707350170432
3.19 6.0026553974022
3.2 6.01017672439212
3.21 6.01963358672266
3.22 6.03102209619413
3.23 6.04433837234464
3.24 6.05957854243689
3.25 6.07673874143897
3.26 6.09581511200785
3.27 6.11680380447284
3.28 6.13970097681924
3.29 6.16450279467182
3.3 6.19120543127848
3.31 6.21980506749387
3.32 6.25029789176312
3.33 6.28268010010551
3.34 6.31694789609818
3.35 6.35309749085995
3.36 6.39112510303503
3.37 6.43102695877691
3.38 6.47279929173219
3.39 6.51643834302443
3.4 6.56194036123811
3.41 6.60930160240254
3.42 6.65851832997584
3.43 6.70958681482891
3.44 6.76250333522952
3.45 6.8172641768263
3.46 6.87386563263286
3.47 6.9323040030119
3.48 6.99257559565936
3.49 7.05467672558857
3.5 7.11860371511447
3.51 7.18435289383785
3.52 7.25192059862959
3.53 7.32130317361494
3.54 7.39249697015787
3.55 7.46549834684538
3.56 7.5403036694719
3.57 7.61690931112957
3.58 7.69531165187715
3.59 7.77550707893151
3.6 7.85749198686516
3.61 7.9412627772773
3.62 8.02535272510576
3.63 8.1082968419442
3.64 8.19009523108938
3.65 8.27075017287879
3.66 8.35026394633334
3.67 8.42863883150889
3.68 8.50587710390575
3.69 8.58198103447774
3.7 8.65695288964136
3.71 8.73079493128478
3.72 8.80350941677691
3.73 8.87509859897646
3.74 8.94556472624089
3.75 9.01491004243546
3.76 9.08313678694219
3.77 9.1502471946688
3.78 9.21624349605766
3.79 9.28112791709473
3.8 9.34490267931842
3.81 9.40756999982852
3.82 9.46913209129506
3.83 9.52959116196713
3.84 9.58894941568175
3.85 9.64720905187268
3.86 9.70437226557918
3.87 9.76044124745484
3.88 9.81541818377632
3.89 9.86930525645209
3.9 9.92210464303117
3.91 9.97381851671182
3.92 10.0244490463503
3.93 10.0739983964694
3.94 10.1224687272672
3.95 10.1698621946258
3.96 10.2161809501199
3.97 10.261427141025
3.98 10.3056029103268
3.99 10.3487103967289
4 10.3907517346621
4.01 10.4317290542924
4.02 10.4716444815298
4.03 10.5105001380367
4.04 10.5482981412364
4.05 10.5850406043217
4.06 10.6207296362632
4.07 10.6553673418175
4.08 10.6889558215364
4.09 10.7214971717743
4.1 10.7529934846974
4.11 10.7834468482917
4.12 10.8128593463712
4.13 10.8412330585867
4.14 10.8685700604337
4.15 10.8948724232609
4.16 10.9201422142784
4.17 10.9443814965662
4.18 10.967592329082
4.19 10.9897767666698
4.2 11.010936860068
4.21 11.0310746559178
4.22 11.0501921967709
4.23 11.0682915210983
4.24 11.0853746632979
4.25 11.1014436537029
4.26 11.11650051859
4.27 11.1305472801873
4.28 11.1435859566826
4.29 11.1556185622312
4.3 11.1666471069642
4.31 11.1766735969964
4.32 11.1857000344345
4.33 11.1937284173849
4.34 11.2007607399618
4.35 11.2067989922952
4.36 11.2118451605386
4.37 11.2159012268775
4.38 11.2189691695368
4.39 11.2210509627889
4.4 11.2221485769617
4.41 11.2222639784461
4.42 11.2213991297046
4.43 11.2195559892784
4.44 11.2167365117955
4.45 11.2129426479787
4.46 11.2081763446532
4.47 11.2024395447544
4.48 11.1957341873358
4.49 11.1880622075766
4.5 11.1794255367894
4.51 11.1698261024284
4.52 11.1592658280963
4.53 11.1477466335527
4.54 11.1352704347216
4.55 11.1218391436986
4.56 11.1074546687593
4.57 11.0921189143665
4.58 11.0758337811776
4.59 11.058601166053
4.6 11.0404229620626
4.61 11.0213010584944
4.62 11.0012373408613
4.63 10.9802336909091
4.64 10.9582919866238
4.65 10.9354141022393
4.66 10.9116019082445
4.67 10.8868572713915
4.68 10.8611820547021
4.69 10.8345781174763
4.7 10.8070473152988
4.71 10.7785915000471
4.72 10.7492125198985
4.73 10.7189122193377
4.74 10.6876924391641
4.75 10.6555550164993
4.76 10.6225017847941
4.77 10.5885345738362
4.78 10.5536552097574
4.79 10.5178655150409
4.8 10.4811673085284
4.81 10.4435624054278
4.82 10.40505261732
4.83 10.3656397521665
4.84 10.3253256143164
4.85 10.2841120045138
4.86 10.2420007199048
4.87 10.1989935540449
4.88 10.1550922969061
4.89 10.1102987348839
4.9 10.0646146508045
4.91 10.0180418239324
4.92 9.97058202997682
4.93 9.92223704109909
4.94 9.8730086259199
4.95 9.82289854952617
4.96 9.77190857347817
4.97 9.7200404558166
4.98 9.66729595106957
4.99 9.61367681025965
5 9.55918478091084
5.01 9.50382160705562
5.02 9.44758902924187
5.03 9.39048878453985
5.04 9.33252260654918
5.05 9.2736922254057
5.06 9.21399936778848
5.07 9.15344575692666
5.08 9.09203311260636
5.09 9.02976315117759
5.1 8.96663758556106
5.11 8.90265812525508
5.12 8.83782647634239
5.13 8.77214434149695
5.14 8.70561341999078
5.15 8.63823540770079
5.16 8.57001199711546
5.17 8.50094487734173
5.18 8.43103573411168
5.19 8.36028624978929
5.2 8.2886981033772
5.21 8.21627297052336
5.22 8.14301252352781
5.23 8.06891843134932
5.24 7.99399236318081
5.25 7.91969910815311
5.26 7.8475017348669
5.27 7.77739822551359
5.28 7.70938437502078
5.29 7.64345598883385
5.3 7.57960887726018
5.31 7.51783885893752
5.32 7.45814176086842
5.33 7.40051341840322
5.34 7.34494967522234
5.35 7.29144638331846
5.36 7.23999940294674
5.37 7.19060460264007
5.38 7.1432578592233
5.39 7.09795505776251
5.4 7.05469209154739
5.41 7.0134648620737
5.42 6.9742692790257
5.43 6.9371012602587
5.44 6.90195673178155
5.45 6.86883162773922
5.46 6.83772189039539
5.47 6.8086234701151
5.48 6.78153232534736
5.49 6.75644442260792
5.5 6.73335573646192
5.51 6.71226224950668
5.52 6.69315995235448
5.53 6.67604484361539
5.54 6.6609129298801
5.55 6.64776022570283
5.56 6.63658275358421
5.57 6.62737654395424
5.58 6.6201376351553
5.59 6.61486207342508
5.6 6.6115459128797
5.61 6.61018521546987
5.62 6.6107760510442
5.63 6.61331449727934
5.64 6.61779663960942
5.65 6.6242185712891
5.66 6.63257639335042
5.67 6.64286621458563
5.68 6.65508415152747
5.69 6.66922632843545
5.7 6.68528887728218
5.71 6.70326793773411
5.72 6.72315965713493
5.73 6.74496019048898
5.74 6.76866570044471
5.75 6.79427235727816
5.76 6.82177633887656
5.77 6.85117383072183
5.78 6.88246102587417
5.79 6.91563412495569
5.8 6.95068933613407
5.81 6.98762287510618
5.82 7.02643096508184
5.83 7.06710983676754
5.84 7.1096557283502
5.85 7.15406488548096
5.86 7.20033356125903
5.87 7.24845801621553
5.88 7.29843451829737
5.89 7.35025934285119
5.9 7.40392877260726
5.91 7.4594390976635
5.92 7.51678661546945
5.93 7.57596763081033
5.94 7.63697845579108
5.95 7.69981540982044
5.96 7.76447481959512
5.97 7.8309530190839
5.98 7.89924634951182
5.99 7.96935115934283
6 8.03980155188826
6.01 8.10913336613835
6.02 8.17734665136006
6.03 8.24444363312023
6.04 8.31042653536775
6.05 8.37529758403498
6.06 8.43905900060684
6.07 8.50171300212975
6.08 8.56326180122044
6.09 8.62370760607486
6.1 8.68305262047694
6.11 8.7412990438075
6.12 8.79844907105294
6.13 8.85450489281411
6.14 8.90946869531502
6.15 8.96334266041161
6.16 9.01612896560048
6.17 9.06782978402755
6.18 9.11844728449684
6.19 9.16798363147906
6.2 9.21644098512032
6.21 9.26382150125075
6.22 9.31012733139314
6.23 9.35536062277152
6.24 9.39952351831978
6.25 9.4426181566902
6.26 9.48464667226205
6.27 9.52561119515011
6.28 9.56551385121317
6.29 9.60435676206257
6.3 9.64214204507065
6.31 9.67887181337925
6.32 9.71454817590815
6.33 9.74917323736351
6.34 9.78274909824625
6.35 9.81527785486054
6.36 9.84676159932208
6.37 9.87720241956657
6.38 9.90660239935796
6.39 9.93496361829687
6.4 9.96228815182888
6.41 9.9885780712528
6.42 10.013835443729
6.43 10.0380623322877
6.44 10.061260795837
6.45 10.0834328891716
6.46 10.1045806629805
6.47 10.1247061638555
6.48 10.1438114342992
6.49 10.1618985127335
6.5 10.1789694335073
6.51 10.1950262269049
6.52 10.2100709191542
6.53 10.2241055324348
6.54 10.2371320848856
6.55 10.2491525906135
6.56 10.2601690597014
6.57 10.2701834982156
6.58 10.2791979082147
6.59 10.2872142877569
6.6 10.2942346309084
6.61 10.3002609277513
6.62 10.3052951643914
6.63 10.3093393229663
6.64 10.3123953816533
6.65 10.3144653146773
6.66 10.3155510923187
6.67 10.3156546809212
6.68 10.3147780428999
6.69 10.3129231367489
6.7 10.3100919170492
6.71 10.3062863344765
6.72 10.3015083358092
6.73 10.2957598639359
6.74 10.2890428578634
6.75 10.2813592527243
6.76 10.2727109797849
6.77 10.2630999664526
6.78 10.2525281362841
6.79 10.2409974089927
6.8 10.2285097004562
6.81 10.2150669227242
6.82 10.2006709840264
6.83 10.1853237887797
6.84 10.1690272375958
6.85 10.1517832272892
6.86 10.1335936508845
6.87 10.1144603976241
6.88 10.0943853529755
6.89 10.0733703986391
6.9 10.0514174125559
6.91 10.0285282689145
6.92 10.0047048381589
6.93 9.97994898699596
6.94 9.95426257840301
6.95 9.92764747163498
6.96 9.90010552223207
6.97 9.8716385820271
6.98 9.84224849915292
6.99 9.81193711804982
7 9.78070627947289
7.01 9.74855782049938
7.02 9.71549357453607
7.03 9.68151537132658
7.04 9.64662503695872
7.05 9.61082439387174
7.06 9.57411526086369
7.07 9.53649945309864
7.08 9.49797878211396
7.09 9.45855505582757
7.1 9.41823007854516
7.11 9.37700565096743
7.12 9.33488357019727
7.13 9.29186562974695
7.14 9.2479536195453
7.15 9.20314932594488
7.16 9.15745453172912
7.17 9.11087101611942
7.18 9.06340055478231
7.19 9.01504491983654
7.2 8.96580587986017
7.21 8.91568519989761
7.22 8.86468464146675
7.23 8.81280596256591
7.24 8.76005091768099
7.25 8.70642125779238
7.26 8.65191873038202
7.27 8.59654507944039
7.28 8.54030204547346
7.29 8.48319136550968
7.3 8.4252147731069
7.31 8.36637399835934
7.32 8.30667076790446
7.33 8.24610680492992
7.34 8.18468382918044
7.35 8.1224035569647
7.36 8.05926770116216
7.37 7.99527797364453
7.38 7.9318983256389
7.39 7.87059098954934
7.4 7.81135399325621
7.41 7.75418317717584
7.42 7.69907439089204
7.43 7.64602348962728
7.44 7.59502633685381
7.45 7.5460788043152
7.46 7.49917677200931
7.47 7.45431612817059
7.48 7.41149276925239
7.49 7.37070259988372
7.5 7.33194153287813
7.51 7.29520548924157
7.52 7.2604903981282
7.53 7.22779219682289
7.54 7.19710683072369
7.55 7.16843025332443
7.56 7.14175842619727
7.57 7.11708731897534
7.58 7.09441290933534
7.59 7.0737311829803
7.6 7.05503813362221
7.61 7.03832976296482
7.62 7.02360208068636
7.63 7.01085110442242
7.64 7.00007285974873
7.65 6.99126338016403
7.66 6.98441870707303
7.67 6.97953488976928
7.68 6.97660798541817
7.69 6.9756340590399
7.7 6.97660918349255
7.71 6.97952943945511
7.72 6.98439091541058
7.73 6.99118970762907
7.74 6.999921920151
7.75 7.01058366476852
7.76 7.02317106100838
7.77 7.03768023611822
7.78 7.05410732505027
7.79 7.07244847044324
7.8 7.09269982260563
7.81 7.11485753949909
7.82 7.13891778672179
7.83 7.16487673749191
7.84 7.19273057263107
7.85 7.2224754805478
7.86 7.25410765722105
7.87 7.28762330618377
7.88 7.32301863850647
7.89 7.3602898727808
7.9 7.39943323510325
7.91 7.44044495905876
7.92 7.48332128570444
7.93 7.52805846355332
7.94 7.57465274855809
7.95 7.62310040409485
7.96 7.67339770094701
7.97 7.72554091728908
7.98 7.77952633867056
7.99 7.83535025799986
8 7.89300897552821
8.01 7.95249879883367
8.02 8.01235460286895
8.03 8.07111300167395
8.04 8.1287740068645
8.05 8.18533979703071
8.06 8.24081254901911
8.07 8.29519444672144
8.08 8.34848766966601
8.09 8.40069439302644
8.1 8.45181678763035
8.11 8.50185701996804
8.12 8.55081725220116
8.13 8.59869964217136
8.14 8.64550634340891
8.15 8.69123950514134
8.16 8.73590127230201
8.17 8.77949378553869
8.18 8.82201918122217
8.19 8.86347959145472
8.2 8.9038771440787
8.21 8.94321396268503
8.22 8.98149216662169
8.23 9.01871387100219
8.24 9.05488118671407
8.25 9.08999622042728
8.26 9.12406107460267
8.27 9.15707784750034
8.28 9.18904863318809
8.29 9.21997552154976
8.3 9.24986059829359
8.31 9.27870594496058
8.32 9.30651363893283
8.33 9.33328575344178
8.34 9.35902435757659
8.35 9.38373151629237
8.36 9.40740929041843
8.37 9.43005973666657
8.38 9.45168490763924
8.39 9.47228685183781
8.4 9.49186761367075
8.41 9.51042923346177
8.42 9.52797374745805
8.43 9.5445031878383
8.44 9.56001958272098
8.45 9.57452495617232
8.46 9.58802132821451
8.47 9.6005107148337
8.48 9.61199512798811
8.49 9.62247657561605
8.5 9.63195706164399
8.51 9.64043858599455
8.52 9.64792314459447
8.53 9.65441272938266
8.54 9.65990932831813
8.55 9.66441492538792
8.56 9.6679315006151
8.57 9.6704610300666
8.58 9.67200548586122
8.59 9.67256683617743
8.6 9.67214704526129
8.61 9.67074807343428
8.62 9.66837187710118
8.63 9.66502040875784
8.64 9.66069561699905
8.65 9.65539944652628
8.66 9.6491338381555
8.67 9.64190072882492
8.68 9.63370205160275
8.69 9.62453973569492
8.7 9.61441570645281
8.71 9.60333188538095
8.72 9.59129019014469
8.73 9.57829253457788
8.74 9.56434082869055
8.75 9.5494369786765
8.76 9.53358288692096
8.77 9.51678045200821
8.78 9.49903156872913
8.79 9.48033812808882
8.8 9.46070201731415
8.81 9.44012511986131
8.82 9.41860931542333
8.83 9.39615647993761
8.84 9.37276848559344
8.85 9.34844720083947
8.86 9.32319449039117
8.87 9.29701221523833
8.88 9.26990223265247
8.89 9.24186639619426
8.9 9.21290655572099
8.91 9.18302455739391
8.92 9.15222224368563
8.93 9.12050145338752
8.94 9.08786402161702
8.95 9.05431177982503
8.96 9.01984655580317
8.97 8.98447017369117
8.98 8.9481844539841
8.99 8.91099121353969
9 8.87289226558558
9.01 8.83388941972658
9.02 8.79398448195191
9.03 8.75317925464242
9.04 8.7114755365778
9.05 8.66887512294378
9.06 8.6253798053393
9.07 8.58099137178369
9.08 8.5357116067238
9.09 8.48954229104117
9.1 8.44248520205913
9.11 8.39454211354992
9.12 8.34571479574177
9.13 8.29600501532599
9.14 8.24541453546406
9.15 8.19394511579463
9.16 8.14159851244063
9.17 8.08837647801622
9.18 8.03428076163384
9.19 7.98077453821379
9.2 7.9293192720717
9.21 7.87991303687056
9.22 7.83255171343944
9.23 7.78723119144819
9.24 7.74394736686585
9.25 7.70269614383644
9.26 7.66347343468952
9.27 7.62627515992302
9.28 7.59109724818566
9.29 7.5579356362588
9.3 7.52678626902023
9.31 7.49764509944729
9.32 7.47050808861791
9.33 7.44537120567291
9.34 7.42223042779856
9.35 7.40108174020913
9.36 7.38192113612961
9.37 7.36474461677829
9.38 7.34954819134952
9.39 7.33632787699639
9.4 7.32507969881355
9.41 7.315799689806
9.42 7.30848389091361
9.43 7.30312835096641
9.44 7.29972912663964
9.45 7.29828228247809
9.46 7.29878389086538
9.47 7.30123003200691
9.48 7.30561679391287
9.49 7.31194027238127
9.5 7.32019657098104
9.51 7.33038180103496
9.52 7.34249208159952
9.53 7.35652353945095
9.54 7.37247230907179
9.55 7.39033453263134
9.56 7.41010635996885
9.57 7.43178394857686
9.58 7.4553634635845
9.59 7.48084107774089
9.6 7.50821297139845
9.61 7.53747533249638
9.62 7.56862435654407
9.63 7.60165624660457
9.64 7.63656721327812
9.65 7.6733534746857
9.66 7.71201125645254
9.67 7.7525367916918
9.68 7.79492632098813
9.69 7.83917609238135
9.7 7.88528236135018
9.71 7.93324139079591
9.72 7.98304945102615
9.73 8.03324210861588
9.74 8.08235666698572
9.75 8.13039309823855
9.76 8.1773535436011
9.77 8.22324014227756
9.78 8.26805503981505
9.79 8.31180037747385
9.8 8.35447829223605
9.81 8.396090916814
9.82 8.43664037965892
9.83 8.47612880496936
9.84 8.51455831269973
9.85 8.55193101856876
9.86 8.588249034068
9.87 8.62351446647019
9.88 8.65772941883777
9.89 8.69089599003125
9.9 8.72301627471762
9.91 8.7540923633787
9.92 8.78412634231955
9.93 8.81312029367678
9.94 8.84107629542689
9.95 8.86799642139457
9.96 8.89388274126101
9.97 8.91873732057219
9.98 8.94256222074712
9.99 8.96535949908607
10 8.98713120877884
10.01 9.00787939891296
10.02 9.02760611448187
10.03 9.04631339639311
10.04 9.06400328147649
10.05 9.08067780249222
10.06 9.09633898813907
10.07 9.11098886306245
10.08 9.12462944786254
10.09 9.13726275910235
10.1 9.14889080931579
10.11 9.15951560701573
10.12 9.16913915670204
10.13 9.17776345886958
10.14 9.18539051001622
10.15 9.19202230265083
10.16 9.19766082530124
10.17 9.20230806252221
10.18 9.20596599490335
10.19 9.20863659907704
10.2 9.21032184772637
10.21 9.21102370959297
10.22 9.21074414948495
10.23 9.20948512828473
10.24 9.20724860295687
10.25 9.20403652655593
10.26 9.19985084823424
10.27 9.19469351324974
10.28 9.18856646297374
10.29 9.18147163489868
10.3 9.1734109626459
10.31 9.16438637597335
10.32 9.15439980078333
10.33 9.14345315913017
10.34 9.13154836922795
10.35 9.11868734545815
10.36 9.10487199837731
10.37 9.09010423472467
10.38 9.07438595742981
10.39 9.05771906562027
10.4 9.0401054546291
10.41 9.02154701600248
10.42 9.00204563750731
10.43 8.98160320313868
10.44 8.96022159312749
10.45 8.93790268394793
10.46 8.91464834832498
10.47 8.89046045524192
10.48 8.8653408699478
10.49 8.8392914539649
10.5 8.81231406509617
10.51 8.78441055743269
10.52 8.75558278136103
10.53 8.7258325835707
10.54 8.69516180706153
10.55 8.66357229115104
10.56 8.63106587148175
10.57 8.59764438002861
10.58 8.56330964510626
10.59 8.52806349137637
10.6 8.49190773985493
10.61 8.45484420791954
10.62 8.41687470931668
10.63 8.37800105416895
10.64 8.33822504898234
10.65 8.29754849665343
10.66 8.25597319647661
10.67 8.21350094415127
10.68 8.17013353178901
10.69 8.12587274792077
10.7 8.08072037750401
10.71 8.03467820192984
10.72 7.98920869984885
10.73 7.94577263979652
10.74 7.90436812878179
10.75 7.86499108096805
10.76 7.82763741885761
10.77 7.79230307181981
10.78 7.75898397733765
10.79 7.72767608100882
10.8 7.69837533652852
10.81 7.67107770567192
10.82 7.645779158276
10.83 7.62247567220836
10.84 7.60116323336563
10.85 7.58183783566974
10.86 7.56449548103505
10.87 7.54913217935102
10.88 7.53574394846485
10.89 7.5243268141642
10.9 7.51487681015992
10.91 7.5073899780688
10.92 7.50186236739638
10.93 7.49829003551981
10.94 7.49666904767066
10.95 7.49699547691786
10.96 7.49926540415062
10.97 7.50347491806136
10.98 7.50962011512873
10.99 7.51769709960063
11 7.52770198347726
11.01 7.53963088649061
11.02 7.55347993609047
11.03 7.5692452674311
11.04 7.58692302335156
11.05 7.60650935435886
11.06 7.62800041861124
11.07 7.65139238190143
11.08 7.6766814176399
11.09 7.70386370683826
11.1 7.73293543809253
11.11 7.76389280756662
11.12 7.79673201897569
11.13 7.83144928356962
11.14 7.8680408201165
11.15 7.90650285488615
11.16 7.94683162163364
11.17 7.98902336151893
11.18 8.03161426467057
11.19 8.07314225834268
11.2 8.11360728561125
11.21 8.15301145613976
11.22 8.19135687742937
11.23 8.22864566486247
11.24 8.26487992959491
11.25 8.30006177856445
11.26 8.33419331449919
11.27 8.36727663592598
11.28 8.39931383717879
11.29 8.43030700840714
11.3 8.46025823558439
11.31 8.48916960051615
11.32 8.51704318084858
11.33 8.54388105007668
11.34 8.56968527755263
11.35 8.59445792849402
11.36 8.61820106399214
11.37 8.64091674102022
11.38 8.66260701244165
11.39 8.6832739270182
11.4 8.70291952941822
11.41 8.72154586022478
11.42 8.7391549559439
11.43 8.75574884901263
11.44 8.77132956780722
11.45 8.78589913665123
11.46 8.79945957582359
11.47 8.81201290156674
11.48 8.82356112609466
11.49 8.8341062576009
11.5 8.84365030026667
11.51 8.8521952542688
11.52 8.85974311578778
11.53 8.86629587701571
11.54 8.87185552616429
11.55 8.8764240474728
11.56 8.88000342121597
11.57 8.88259562371196
11.58 8.88420262733024
11.59 8.88482640049947
11.6 8.8844689077154
11.61 8.88313210954872
11.62 8.88081796265289
11.63 8.87752841977196
11.64 8.87326542974842
11.65 8.86803093753096
11.66 8.86182688418225
11.67 8.85465520688672
11.68 8.84651783895832
11.69 8.8374167098482
11.7 8.82735374515251
11.71 8.81633086662002
11.72 8.80434999215985
11.73 8.79141303584914
11.74 8.77752190794071
11.75 8.76267851487068
11.76 8.74688475926611
11.77 8.73014253995262
11.78 8.71245375196195
11.79 8.69382028653959
11.8 8.6742440311523
11.81 8.65372686949569
11.82 8.63227068150174
11.83 8.60987734334632
11.84 8.58654872745671
11.85 8.56228670251906
11.86 8.53709313348589
11.87 8.51096988158356
11.88 8.48391880431967
11.89 8.45594175549052
11.9 8.42704058518855
11.91 8.39721713980969
11.92 8.36647326206076
11.93 8.33481079096687
11.94 8.30223156187876
11.95 8.2687374064801
11.96 8.23433015279489
11.97 8.19901162519473
11.98 8.16278364440611
11.99 8.12564802751771
12 8.08760658798766
12.01 8.04866113565083
12.02 8.00881347672599
12.03 7.96952546427898
12.04 7.93225724013176
12.05 7.89700693585664
12.06 7.86377049181454
12.07 7.83254385597196
12.08 7.80332298365346
12.09 7.77610383825003
12.1 7.75088239121212
12.11 7.7276546220324
12.12 7.70641651822822
12.13 7.68716407532354
12.14 7.66989329682142
12.15 7.65460019419892
12.16 7.64128078689967
12.17 7.62993110230479
12.18 7.62054717571553
12.19 7.61312505033605
12.2 7.60766077725608
12.21 7.60415041543381
12.22 7.60259003167862
12.23 7.60297570063397
12.24 7.60530350471681
12.25 7.6095695342302
12.26 7.61576988726055
12.27 7.62390066957375
12.28 7.63395799472729
12.29 7.64593798400709
12.3 7.65983676641327
12.31 7.67565047864679
12.32 7.69337526508974
12.33 7.71300727778846
12.34 7.73454267643671
12.35 7.75797762835894
12.36 7.78330830849347
12.37 7.81053089937584
12.38 7.83964159112209
12.39 7.87063658141212
12.4 7.90351207547304
12.41 7.93826428606263
12.42 7.97488943345274
12.43 8.01192427722721
12.44 8.04790731636985
12.45 8.08283847465714
12.46 8.1167198360858
12.47 8.1495534828555
12.48 8.18134150830151
12.49 8.21208600157666
12.5 8.24178904765959
12.51 8.2704527273632
12.52 8.29807911734288
12.53 8.32467029010489
12.54 8.35022831401462
12.55 8.37475525330484
12.56 8.398253168084
12.57 8.42072411434444
12.58 8.44217014397063
12.59 8.46259330474738
12.6 8.48199564036801
12.61 8.50037919044253
12.62 8.51774599050584
12.63 8.5340980720258
12.64 8.54943746241141
12.65 8.56376618502093
12.66 8.5770862591699
12.67 8.58939970013929
12.68 8.60070851918355
12.69 8.61101472353861
12.7 8.62032031642996
12.71 8.62862729708065
12.72 8.63593766071924
12.73 8.64225339858788
12.74 8.64757649795016
12.75 8.65190894209915
12.76 8.65525271036528
12.77 8.65760977812429
12.78 8.6589821168051
12.79 8.65937169389772
12.8 8.65878047296112
12.81 8.65721041363106
12.82 8.65466347162797
12.83 8.65114159876472
12.84 8.64664674295447
12.85 8.64118084821845
12.86 8.63474585469372
12.87 8.62734369864095
12.88 8.61897631245218
12.89 8.60964562465848
12.9 8.59935355993776
12.91 8.58810203912239
12.92 8.57589297920693
12.93 8.56272829335578
12.94 8.54860989091084
12.95 8.53353967739912
12.96 8.5175195545404
12.97 8.50055142025484
12.98 8.48263716867051
12.99 8.46377869013106
13 8.44397787120318
13.01 8.42323659468424
13.02 8.40155673960975
13.03 8.37894018126091
13.04 8.35538879117213
13.05 8.33090443713845
13.06 8.30548898322309
13.07 8.27914428976486
13.08 8.25187221338558
13.09 8.22367460699759
13.1 8.19455331981106
13.11 8.16451019734146
13.12 8.13354708141693
13.13 8.1016658101856
13.14 8.06886821812301
13.15 8.03515613603939
13.16 8.00053139167281
13.17 7.96645527038386
13.18 7.93438734544059
13.19 7.90432576992853
13.2 7.87626650649356
13.21 7.85020552468477
13.22 7.82613880182603
13.23 7.80406232326745
13.24 7.78397208237149
13.25 7.76586408049567
13.26 7.74973432697512
13.27 7.73557883910512
13.28 7.72339364211548
13.29 7.71317476916245
13.3 7.70491826131948
13.31 7.69862016755064
13.32 7.69427654469335
13.33 7.69188345744111
13.34 7.69143697832631
13.35 7.69293318770304
13.36 7.69636817372999
13.37 7.70173803235328
13.38 7.70903886728944
13.39 7.71826679000831
13.4 7.72941791971278
13.41 7.74248838332433
13.42 7.75747431546942
13.43 7.77437185845995
13.44 7.79317716227638
13.45 7.81388638455079
13.46 7.8364956905501
13.47 7.86100125315926
13.48 7.88739925286449
13.49 7.91568587773652
13.5 7.94585732341391
13.51 7.97790979308634
13.52 8.01038056253009
13.53 8.04180864709646
13.54 8.07219395342356
13.55 8.10153854647235
13.56 8.12984448933144
13.57 8.15711385722531
13.58 8.18334872123211
13.59 8.20855114829199
13.6 8.23272320121534
13.61 8.25586693869107
13.62 8.2779844152948
13.63 8.29907768149713
13.64 8.31914878367181
13.65 8.33819976410392
13.66 8.35623266099807
13.67 8.37324950848651
13.68 8.38925233663732
13.69 8.40424317146249
13.7 8.41822403492603
13.71 8.43119694495206
13.72 8.44316391543289
13.73 8.45412695623709
13.74 8.46408807321747
13.75 8.47304926821918
13.76 8.48101253908766
13.77 8.48797987967667
13.78 8.49395327985621
13.79 8.49893472552056
13.8 8.50292619859617
13.81 8.50592967704958
13.82 8.50794713489536
13.83 8.508980542204
13.84 8.50903186510979
13.85 8.50810306581867
13.86 8.5061961026161
13.87 8.50331292987488
13.88 8.49945549806297
13.89 8.49462575375128
13.9 8.48882563962149
13.91 8.48205709447379
13.92 8.47432205323464
13.93 8.46562244696452
13.94 8.45596020286565
13.95 8.44533724428969
13.96 8.43375549074545
13.97 8.42121685790655
13.98 8.40772325761911
13.99 8.39327659790934
14 8.37787878299126
14.01 8.36153171327423
14.02 8.3442372853706
14.03 8.3259973921033
14.04 8.30681392251339
14.05 8.28668876186761
14.06 8.26562379166594
14.07 8.24362088964914
14.08 8.22068192980621
14.09 8.19680878238195
14.1 8.17200331388439
14.11 8.14626738709226
14.12 8.11960286106249
14.13 8.0920115911376
14.14 8.06349542895311
14.15 8.03405622244499
14.16 8.00369581610465
14.17 7.97387497909237
14.18 7.94605276933289
14.19 7.92022735825443
14.2 7.8963947269705
14.21 7.87455086291435
14.22 7.85469176150934
14.23 7.83681342617011
14.24 7.82091186828446
14.25 7.80698310719626
14.26 7.79502317018823
14.27 7.78502809246434
14.28 7.77699391712913
14.29 7.77091669517429
14.3 7.7667924854645
14.31 7.76461735471635
14.32 7.76438737748106
14.33 7.76609863612727
14.34 7.7697472208239
14.35 7.77532922952297
14.36 7.78284076794251
14.37 7.7922779495495
14.38 7.80363689553939
14.39 7.81691373482181
14.4 7.8321046040069
14.41 7.84920564738575
14.42 7.86821301691338
14.43 7.88912287219188
14.44 7.91193138045356
14.45 7.93663471654407
14.46 7.96322906279977
14.47 7.99120029365064
14.48 8.01908674524786
14.49 8.04593888150754
14.5 8.07175735845083
14.51 8.09654423846322
14.52 8.12030157460265
14.53 8.14303142389913
14.54 8.16473583927276
14.55 8.18541686954187
14.56 8.20507655943127
14.57 8.2237169495804
14.58 8.2413400765515
14.59 8.25794797283775
14.6 8.27354266687141
14.61 8.28812618303194
14.62 8.30170054165407
14.63 8.31426775903591
14.64 8.325829847447
14.65 8.33638881513636
14.66 8.34594666634054
14.67 8.3545054012916
14.68 8.36206701622514
14.69 8.3686335033883
14.7 8.37420685104769
14.71 8.37878904349735
14.72 8.38238206106672
14.73 8.38498788012852
14.74 8.38660847310669
14.75 8.38724580848425
14.76 8.38690185081121
14.77 8.38557856071239
14.78 8.38327789489527
14.79 8.38000180615785
14.8 8.37575224339642
14.81 8.37053115161338
14.82 8.364340471925
14.83 8.35718214156922
14.84 8.34905809391335
14.85 8.33997025846186
14.86 8.32992056086404
14.87 8.31891092292173
14.88 8.30694326259704
14.89 8.29401949401995
14.9 8.28014152749602
14.91 8.26531126951403
14.92 8.24953062275358
14.93 8.23280148609272
14.94 8.21512575461552
14.95 8.1965053196197
14.96 8.17694206862414
14.97 8.15643788537647
14.98 8.13499464986058
14.99 8.11261423830416
15 8.08929852318618
15.01 8.0650493732444
15.02 8.03986865348285
15.03 8.01375822517926
15.04 7.98817840322331
15.05 7.96458778759901
15.06 7.94298454894643
15.07 7.92336468186924
15.08 7.90572420147064
15.09 7.89005912128906
15.1 7.87636546269627
15.11 7.86463925499729
15.12 7.85487653541429
15.13 7.84707334907079
15.14 7.84122574897311
15.15 7.8373297959904
15.16 7.83538155883904
15.17 7.83537711406534
15.18 7.83731254602979
15.19 7.84118394689006
15.2 7.84698741658098
15.21 7.8547190627989
15.22 7.86437500098611
15.23 7.87595135431422
15.24 7.88944425366505
15.25 7.90484983761259
15.26 7.92216425240736
15.27 7.9413836519594
15.28 7.96250419782141
15.29 7.98552205914416
15.3 8.00897536113954
15.31 8.03140397235558
15.32 8.05280777905088
15.33 8.073188819133
15.34 8.0925491182162
15.35 8.11089071574236
15.36 8.12821564707855
15.37 8.14452594352516
15.38 8.15982363232407
15.39 8.17411073666669
15.4 8.18738927570213
15.41 8.1996612645452
15.42 8.21092871428454
15.43 8.22119363199061
15.44 8.23045802072375
15.45 8.23872387954218
15.46 8.24599320351001
15.47 8.25226798370518
15.48 8.25755020722749
15.49 8.26184185720649
15.5 8.26514491280944
15.51 8.26746134924922
15.52 8.26879313779224
15.53 8.26914224576629
15.54 8.26851063656848
15.55 8.26690026967301
15.56 8.26431310063907
15.57 8.26075108111864
15.58 8.25621615886428
15.59 8.25071027773695
15.6 8.24423537771379
15.61 8.23679339489582
15.62 8.22838626151577
15.63 8.21901590594575
15.64 8.20868425270497
15.65 8.19739322246746
15.66 8.18514473206973
15.67 8.17194069451847
15.68 8.15778301899817
15.69 8.14267361087874
15.7 8.1266143717232
15.71 8.10960719929523
15.72 8.09165398756675
15.73 8.07275662672556
15.74 8.05291700318285
15.75 8.03213699958073
15.76 8.01041849479984
15.77 7.98922140969647
15.78 7.97000394146987
15.79 7.95276427407873
15.8 7.93749842506627
15.81 7.92420242805817
15.82 7.91287231489753
15.83 7.90350412529473
15.84 7.89609390685412
15.85 7.89063771505726
15.86 7.88713161324554
15.87 7.88557167260292
15.88 7.88595397213834
15.89 7.88827459866896
15.9 7.89252964680281
15.91 7.8987152189214
15.92 7.90682742516271
15.93 7.91686238340389
15.94 7.92881621924425
15.95 7.94268506598818
15.96 7.95846506462816
15.97 7.97615236382773
15.98 7.99501804119736
15.99 8.01360141331507
16 8.0311687294166
16.01 8.04772094101489
16.02 8.06326007199855
16.03 8.07778813612413
16.04 8.09130715350455
16.05 8.10381914021655
16.06 8.11532610830876
16.07 8.12583006580971
16.08 8.1353330167359
16.09 8.1438369610998
16.1 8.15134389491786
16.11 8.15785581021848
16.12 8.16337469504997
16.13 8.16790253348853
16.14 8.1714413056462
16.15 8.1739929876787
16.16 8.17555955179342
16.17 8.17614296625729
16.18 8.17574519540461
16.19 8.17436819964494
16.2 8.17201393547097
16.21 8.16868435546628
16.22 8.1643814083132
16.23 8.1591070388006
16.24 8.15286318783164
16.25 8.14565179243156
16.26 8.13747478575543
16.27 8.12833409709586
16.28 8.11823165189074
16.29 8.10716937173093
16.3 8.09514917436795
16.31 8.08217297372165
16.32 8.06824267988786
16.33 8.05336019914604
16.34 8.0375274339669
16.35 8.02074628302002
16.36 8.00301864126627
16.37 7.98580409512739
16.38 7.97056050704811
16.39 7.95728607677501
16.4 7.94597683835162
16.41 7.9366288420287
16.42 7.92923813635548
16.43 7.92380077765548
16.44 7.92031283010915
16.45 7.91877036573781
16.46 7.91916946438629
16.47 7.92150621370569
16.48 7.92577670913593
16.49 7.93197705388893
16.5 7.94010335893124
16.51 7.95015174296687
16.52 7.96211833242032
16.53 7.97599926141919
16.54 7.99119293051899
16.55 8.00696239203838
16.56 8.02244581984392
16.57 8.03691938038654
16.58 8.05038400951834
16.59 8.06284172308131
16.6 8.07429452646232
16.61 8.08474442747323
16.62 8.09419342991432
16.63 8.10264353358227
16.64 8.11009673427815
16.65 8.11655502381544
16.66 8.12202039002795
16.67 8.12649481677782
16.68 8.1299802839634
16.69 8.13247876752723
16.7 8.13399223946389
16.71 8.13452266782794
16.72 8.13407201674173
16.73 8.13264224640332
16.74 8.13023531309428
16.75 8.12685316918752
16.76 8.12249776315513
16.77 8.11717103957612
16.78 8.11087493914424
16.79 8.10361139867575
16.8 8.09538235111712
16.81 8.0861897255528
16.82 8.07603544721294
16.83 8.06492143748106
16.84 8.05284961390177
16.85 8.0398218901884
16.86 8.02584017623069
16.87 8.01090637819928
16.88 7.99502239977221
16.89 7.97964753553925
16.9 7.96623935388309
16.91 7.95479606136468
16.92 7.94531370037903
16.93 7.93778832922997
16.94 7.93221600450489
16.95 7.92859279054795
16.96 7.92691475954277
16.97 7.92717799141352
16.98 7.92937857405404
16.99 7.93351260314895
17 7.9395761819589
17.01 7.94756542164111
17.02 7.9574764410916
17.03 7.9693053668646
17.04 7.98304833324777
17.05 7.99797668899902
17.06 8.01263031336377
17.07 8.02627573311658
17.08 8.03891388496316
17.09 8.05054677670887
17.1 8.06117640626769
17.11 8.07080477815882
17.12 8.0794338928964
17.13 8.08706574699757
17.14 8.09370233299039
17.15 8.09934563942189
17.16 8.10399765086594
17.17 8.10766034793126
17.18 8.11033570726928
17.19 8.11202570158211
17.2 8.11273229963037
17.21 8.11245746624112
17.22 8.11120316231568
17.23 8.10897134483747
17.24 8.10576396687989
17.25 8.10158297761407
17.26 8.0964303223167
17.27 8.09030794237781
17.28 8.08321777530852
17.29 8.07516175474882
17.3 8.06614181047525
17.31 8.05615986840869
17.32 8.04521785062201
17.33 8.03331767534777
17.34 8.02046125698592
17.35 8.00665050611142
17.36 7.9926120791511
17.37 7.97980414307204
17.38 7.96895826822517
17.39 7.9600715912117
17.4 7.95314016935253
17.41 7.94816006708588
17.42 7.94512735183938
17.43 7.94403809882337
17.44 7.94488839106435
17.45 7.94767431938827
17.46 7.95239198240333
17.47 7.95903748648269
17.48 7.96760694574711
17.49 7.97809648204801
17.5 7.99050222495039
17.51 8.00408592239701
17.52 8.01738771513434
17.53 8.02968398941845
17.54 8.04097569152612
17.55 8.05126482365824
17.56 8.06055337843697
17.57 8.0688433550172
17.58 8.07613674855951
17.59 8.08243555023812
17.6 8.08774174724891
17.61 8.09205732281733
17.62 8.09538425620634
17.63 8.09772452272433
17.64 8.09908009373303
17.65 8.09945293665537
17.66 8.09884501498339
17.67 8.09725828828604
17.68 8.09469471221708
17.69 8.09115623852284
17.7 8.08664481505009
17.71 8.08116238575377
17.72 8.07471089070482
17.73 8.0672922660979
17.74 8.05890844425917
17.75 8.04956135365396
17.76 8.03925291889457
17.77 8.02798506074789
17.78 8.01575969614313
17.79 8.00257873864339
17.8 7.98990096010982
17.81 7.97918340927671
17.82 7.97042430532118
17.83 7.96361970199191
17.84 7.95876566962614
17.85 7.95585827682212
17.86 7.95489359990864
17.87 7.95586772302774
17.88 7.95877673823217
17.89 7.96361674512992
17.9 7.97038385108879
17.91 7.97907417144731
17.92 7.98968382916182
17.93 8.00148440238869
17.94 8.01301624645559
17.95 8.02354612297871
17.96 8.03307495655073
17.97 8.04160474262173
17.98 8.04913746651512
17.99 8.05567512036246
18 8.06121969231503
18.01 8.06577316655178
18.02 8.06933752328725
18.03 8.07191473877955
18.04 8.07350678533819
18.05 8.074115631332
18.06 8.07374324119704
18.07 8.07239157544439
18.08 8.07006259066804
18.09 8.06675823955271
18.1 8.06248047088163
18.11 8.05723122954439
18.12 8.05101245654466
18.13 8.043826089008
18.14 8.03567406018959
18.15 8.02655829948194
18.16 8.01648073242266
18.17 8.00544328088611
18.18 7.99344786347388
18.19 7.98195302488267
18.2 7.97241558599627
18.21 7.96483377056333
18.22 7.95920363791709
18.23 7.95552126368695
18.24 7.95378272175241
18.25 7.953984093712
18.26 7.9561214689659
18.27 7.96019094469989
18.28 7.96618862586803
18.29 7.97411062517547
18.3 7.9839530630611
18.31 7.99498762526506
18.32 8.00647818946932
18.33 8.01769078017075
18.34 8.02790204257549
18.35 8.03711289380172
18.36 8.04532532975424
18.37 8.05254133759512
18.38 8.05876290818903
18.39 8.06399202842294
18.4 8.06823068121398
18.41 8.07148084551742
18.42 8.07374449633458
18.43 8.07502360472072
18.44 8.07532013779292
18.45 8.07463605873797
18.46 8.07297332682022
18.47 8.07033389738938
18.48 8.06671972188839
18.49 8.06213274786119
18.5 8.05657491896054
18.51 8.05004817495576
18.52 8.04255445174053
18.53 8.0340956813406
18.54 8.02467379192153
18.55 8.0142907077964
18.56 8.00294834990045
18.57 7.99138286100685
18.58 7.98105169289368
18.59 7.97267622399025
18.6 7.96625358768191
18.61 7.96177985268285
18.62 7.95925109500141
18.63 7.95866339367812
18.64 7.96001283551162
18.65 7.96329551509143
18.66 7.96850753478122
18.67 7.97564500470156
18.68 7.98470404271271
18.69 7.9949564408436
18.7 8.0056661848109
18.71 8.01609940673526
18.72 8.02553285766684
18.73 8.0339674520341
18.74 8.04140518240378
18.75 8.04784803252458
18.76 8.05329799016859
18.77 8.05775703913629
18.78 8.06122715926453
18.79 8.06371032643446
18.8 8.06520851257941
18.81 8.06572368569276
18.82 8.06525780983588
18.83 8.0638128451459
18.84 8.06139074784363
18.85 8.05799347024132
18.86 8.05362296075052
18.87 8.04828116388983
18.88 8.04197002029271
18.89 8.03469146671524
18.9 8.02644743604384
18.91 8.01723985730304
18.92 8.00707065587465
18.93 7.99594175365223
18.94 7.98531125388817
18.95 7.97663553647013
18.96 7.96991282917195
18.97 7.96513919595375
18.98 7.96231071699087
18.99 7.96142347072874
19 7.96247354332234
19.01 7.96545702869189
19.02 7.97037002870281
19.03 7.97720865266986
19.04 7.98596901764517
19.05 7.99592302021243
19.06 8.00633475188891
19.07 8.0164704510449
19.08 8.02560697339316
19.09 8.03374523240574
19.1 8.04088721950639
19.11 8.04703491725363
19.12 8.0521903122389
19.13 8.05635538708444
19.14 8.05953212045122
19.15 8.06172248704683
19.16 8.06292845763339
19.17 8.06315199903544
19.18 8.06239507414779
19.19 8.0606596419434
19.2 8.0579476574812
19.21 8.0542610719139
19.22 8.04960183249579
19.23 8.04397188259058
19.24 8.03737316167912
19.25 8.02980760536715
19.26 8.0212771453931
19.27 8.01178370963578
19.28 8.00132922265087
19.29 7.99117925239762
19.3 7.98279019753575
19.31 7.97635287355345
19.32 7.97186363224806
19.33 7.96931855454136
19.34 7.9687137217849
19.35 7.9700452218143
19.36 7.97330915022688
19.37 7.9785016103918
19.38 7.98561871343302
19.39 7.99393244713478
19.4 8.00271678754718
19.41 8.01123804907308
19.42 8.01876337213307
19.43 8.02529365290399
19.44 8.03083087550001
19.45 8.03537701506422
19.46 8.03893405178185
19.47 8.04150396188171
19.48 8.04308871764409
19.49 8.04369028740867
19.5 8.04331063558239
19.51 8.04195172264729
19.52 8.03961550516837
19.53 8.03630393580141
19.54 8.03201896330079
19.55 8.02676253252726
19.56 8.02053658445575
19.57 8.01334305618311
19.58 8.0051838810886
19.59 7.99606098899215
19.6 7.98743208546491
19.61 7.98075315272129
19.62 7.97602242667382
19.63 7.9732359803504
19.64 7.97238990306154
19.65 7.97348028221494
19.66 7.97650321290648
19.67 7.98145479800409
19.68 7.98833114813174
19.69 7.9964043383892
19.7 8.00494843265674
19.71 8.01322982867243
19.72 8.02051575756783
19.73 8.02680712235638
19.74 8.03210590605436
19.75 8.03641408312178
19.76 8.03973363279201
19.77 8.04206653034389
19.78 8.04341474710969
19.79 8.04378025048292
19.8 8.04316500392625
19.81 8.04157096697934
19.82 8.03900009526671
19.83 8.03545434050551
19.84 8.03093565051338
19.85 8.0254459692162
19.86 8.01898723665589
19.87 8.01156138899817
19.88 8.00317035888407
19.89 7.99381607545682
19.9 7.98495606387761
19.91 7.97804612542949
19.92 7.97308449510909
19.93 7.97006724571726
19.94 7.96899046598319
19.95 7.96985024286285
19.96 7.97264267100281
19.97 7.97736385282285
19.98 7.98400989849984
19.99 7.99184330785388
20 8.00012851085817
};
\addlegendentry{$\mathrm{DaTaControl}$}
\end{axis}

\end{tikzpicture}


==> aux_plots/quadrotor_dyn_time.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.749019607843137,1}
\definecolor{color1}{rgb}{0.75,0,0.75}
\definecolor{color2}{rgb}{0.43921568627451,0.501960784313725,0.564705882352941}

\begin{axis}[
legend cell align={left},
legend columns=4,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0,1)}, anchor=south west, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \mathrm{Time\ step} \)},
xmajorgrids,
xmin=0, xmax=189,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \mathrm{Compute\ time\ in\ log\ scale\ (s)}\)},
ymajorgrids,
ymin=0.000256983402821832, ymax=3.17144093971642,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\)}
]
\addplot [semithick, color0]
table {%
0 0.00613236427307129
1 0.0375552177429199
2 0.0261580944061279
3 0.00709629058837891
4 0.00582504272460938
5 0.00623273849487305
6 0.025620698928833
7 0.0183925628662109
8 0.020770788192749
9 0.0159275531768799
10 0.020430326461792
11 0.0209355354309082
12 0.00693655014038086
13 0.0134496688842773
14 0.018247127532959
15 0.0180318355560303
16 0.0169358253479004
17 0.00722265243530273
18 0.00594305992126465
19 0.00731945037841797
20 0.0155332088470459
21 0.00654029846191406
22 0.0163934230804443
23 0.00628852844238281
24 0.00709390640258789
25 0.00629186630249023
26 0.00755667686462402
27 0.0065913200378418
28 0.00588083267211914
29 0.00625061988830566
30 0.00607752799987793
31 0.00649237632751465
32 0.00653743743896484
33 0.00616860389709473
34 0.00597023963928223
35 0.00632739067077637
36 0.00595808029174805
37 0.00644898414611816
38 0.00593090057373047
39 0.00683236122131348
40 0.00623250007629395
41 0.00635957717895508
42 0.00583100318908691
43 0.00640726089477539
44 0.00598287582397461
45 0.00679731369018555
46 0.00591731071472168
47 0.00629448890686035
48 0.00585794448852539
49 0.00645589828491211
50 0.00603055953979492
51 0.00629496574401855
52 0.00658750534057617
53 0.00723481178283691
54 0.00581526756286621
55 0.00604915618896484
56 0.00590348243713379
57 0.00914812088012695
58 0.00946879386901855
59 0.0203444957733154
60 0.0112683773040771
61 0.00986480712890625
62 0.00580310821533203
63 0.00980353355407715
64 0.00974011421203613
65 0.00809121131896973
66 0.00407004356384277
67 0.0106637477874756
68 0.00943660736083984
69 0.00979113578796387
70 0.00766825675964355
71 0.00974798202514648
72 0.00773334503173828
73 0.00986003875732422
74 0.0094904899597168
75 0.0100252628326416
76 0.00956130027770996
77 0.00969433784484863
78 0.0104765892028809
79 0.00989055633544922
80 0.00964856147766113
81 0.0110721588134766
82 0.0114283561706543
83 0.00976777076721191
84 0.00969028472900391
85 0.00986146926879883
86 0.00974130630493164
87 0.007720947265625
88 0.00949287414550781
89 0.0098414421081543
90 0.0189223289489746
91 0.00959253311157227
92 0.00934982299804688
93 0.00992298126220703
94 0.00783061981201172
95 0.00973248481750488
96 0.0103034973144531
97 0.00977826118469238
98 0.00973773002624512
99 0.010343074798584
100 0.010272741317749
101 0.00991916656494141
102 0.00766968727111816
103 0.00973129272460938
104 0.0105886459350586
105 0.0096275806427002
106 0.00972390174865723
107 0.00991940498352051
108 0.0094914436340332
109 0.0100409984588623
110 0.00964474678039551
111 0.00816512107849121
112 0.00883221626281738
113 0.00973367691040039
114 0.00943422317504883
115 0.00812554359436035
116 0.00774765014648438
117 0.0103168487548828
118 0.00948643684387207
119 0.00977754592895508
120 0.0094451904296875
121 0.00800156593322754
122 0.0094764232635498
123 0.00968241691589355
124 0.00960850715637207
125 0.0060732364654541
126 0.00633454322814941
127 0.00982284545898438
128 0.00609564781188965
129 0.00853228569030762
130 0.00978779792785645
131 0.00987458229064941
132 0.00946235656738281
133 0.0083930492401123
134 0.00798463821411133
135 0.00986742973327637
136 0.00953507423400879
137 0.00983929634094238
138 0.00770044326782227
139 0.00990533828735352
140 0.00961399078369141
141 0.0117180347442627
142 0.0098726749420166
143 0.0106961727142334
144 0.00598359107971191
145 0.00814962387084961
146 0.0100357532501221
147 0.00848913192749023
148 0.00947237014770508
149 0.0106875896453857
150 0.00777959823608398
151 0.00971627235412598
152 0.00782895088195801
153 0.00970101356506348
154 0.00978541374206543
155 0.00975680351257324
156 0.00800585746765137
157 0.00984811782836914
158 0.00656461715698242
159 0.00983262062072754
160 0.00965285301208496
161 0.00991344451904297
162 0.0182094573974609
163 0.0109107494354248
164 0.00934863090515137
165 0.0110378265380859
166 0.00942492485046387
167 0.00988459587097168
168 0.0096895694732666
169 0.00627326965332031
170 0.0081329345703125
171 0.00605607032775879
172 0.0097358226776123
173 0.00795269012451172
174 0.0183982849121094
175 0.00971698760986328
176 0.010549783706665
177 0.00815415382385254
178 0.00954580307006836
179 0.0111429691314697
180 0.00778722763061523
181 0.00612330436706543
182 0.00782918930053711
183 0.00801277160644531
184 0.00427556037902832
185 0.0210263729095459
186 0.0082552433013916
187 0.0103027820587158
188 0.00612187385559082
189 0.00980067253112793
};
\addlegendentry{$\mathrm{Opt.\ traj.}$}
\addplot [semithick, color1]
table {%
0 0.389596939086914
1 0.390305280685425
2 0.398035764694214
3 0.403694152832031
4 0.424036502838135
5 0.27985954284668
6 0.29484224319458
7 0.297324895858765
8 0.157955646514893
9 0.160303354263306
10 0.300067901611328
11 0.301497936248779
12 0.299307107925415
13 0.16533637046814
14 0.303012847900391
15 0.312096357345581
16 0.306732654571533
17 0.308322191238403
18 0.166641235351562
19 0.17262864112854
20 0.168010711669922
21 0.185474395751953
22 0.173677682876587
23 0.171622037887573
24 0.177684545516968
25 0.178134441375732
26 0.177534580230713
27 0.181643724441528
28 0.181734561920166
29 0.192930221557617
30 0.184884548187256
31 0.185695171356201
32 0.181963920593262
33 0.187629222869873
34 0.188624620437622
35 0.296349763870239
36 0.188760995864868
37 0.188544988632202
38 0.188041925430298
39 0.18638014793396
40 0.185606956481934
41 0.194312334060669
42 0.190840721130371
43 0.193874835968018
44 0.19252872467041
45 0.192243576049805
46 0.200634479522705
47 0.197463989257812
48 0.197658777236938
49 0.198554277420044
50 0.197503328323364
51 0.196534395217896
52 0.207403898239136
53 0.198887348175049
54 0.197283029556274
55 0.202884197235107
56 0.201570272445679
57 0.200618982315063
58 0.214389562606812
59 0.206289291381836
60 0.208309888839722
61 0.210961103439331
62 0.218387842178345
63 0.215394735336304
64 0.215971946716309
65 0.217519283294678
66 0.218126773834229
67 0.216853380203247
68 0.220499992370605
69 0.220042705535889
70 0.219219207763672
71 0.222864866256714
72 0.221218109130859
73 0.224989891052246
74 0.224889278411865
75 0.231131553649902
76 0.227366924285889
77 0.22812819480896
78 0.229343414306641
79 0.230955362319946
80 0.230206727981567
81 0.234450340270996
82 0.235690593719482
83 0.235320329666138
84 0.233896017074585
85 0.238126754760742
86 0.235680103302002
87 0.241269111633301
88 0.241578102111816
89 0.238610982894897
90 0.239237070083618
91 0.240220069885254
92 0.256012678146362
93 0.273840427398682
94 0.253688335418701
95 0.254310607910156
96 0.248271942138672
97 0.256746053695679
98 0.248230457305908
99 0.250643014907837
100 0.252115249633789
101 0.254992961883545
102 0.253525972366333
103 0.253454685211182
104 0.255542039871216
105 0.257608890533447
106 0.258261919021606
107 0.262548685073853
108 0.279933452606201
109 0.259808301925659
110 0.258894681930542
111 0.261973142623901
112 0.259413719177246
113 0.26892614364624
114 0.262004137039185
115 0.263895988464355
116 0.262544631958008
117 0.266306638717651
118 0.273833751678467
119 0.267680406570435
120 0.267412900924683
121 0.267179012298584
122 0.269180536270142
123 0.269161224365234
124 0.268855094909668
125 0.273288011550903
126 0.274809598922729
127 0.274530649185181
128 0.278994560241699
129 0.277547359466553
130 0.277538061141968
131 0.281896352767944
132 0.28265118598938
133 0.285124540328979
134 0.281988382339478
135 0.285655498504639
136 0.288606643676758
137 0.289815425872803
138 0.289892435073853
139 0.292232036590576
140 0.29230260848999
141 0.293651580810547
142 0.295734167098999
143 0.299032211303711
144 0.297323942184448
145 0.296957969665527
146 0.415685176849365
147 0.304147481918335
148 0.328868627548218
149 0.315115928649902
150 0.313569307327271
151 0.305044651031494
152 0.304952144622803
153 0.306904554367065
154 0.307036876678467
155 0.311521291732788
156 0.308550596237183
157 0.315492868423462
158 0.310299396514893
159 0.312366485595703
160 0.314180135726929
161 0.317239046096802
162 0.321892738342285
163 0.316995859146118
164 0.318733930587769
165 0.319226503372192
166 0.318134784698486
167 0.323513269424438
168 0.3247971534729
169 0.319478273391724
170 0.326265335083008
171 0.323723793029785
172 0.323086500167847
173 0.32450532913208
174 0.326802492141724
175 0.322815418243408
176 0.336320877075195
177 0.327282190322876
178 0.330191612243652
179 0.336340427398682
180 0.336299657821655
181 0.336033582687378
182 0.337294340133667
183 0.338947534561157
184 0.337632894515991
185 0.350065231323242
186 0.335702657699585
187 0.340744495391846
188 0.343725681304932
189 0.340773582458496
};
\addlegendentry{$\mathrm{SINDYc}$}
\addplot [semithick, color2]
table {%
0 0.178073167800903
1 0.156145572662354
2 0.18665075302124
3 0.185585737228394
4 0.205430746078491
5 0.15841269493103
6 0.151016235351562
7 0.159807682037354
8 0.166406631469727
9 0.129291772842407
10 0.159738779067993
11 0.185227155685425
12 0.239450216293335
13 0.329353332519531
14 0.171338558197021
15 0.149972677230835
16 0.144208431243896
17 0.134852170944214
18 0.145967960357666
19 0.149861812591553
20 0.123364210128784
21 0.154195308685303
22 0.366783618927002
23 0.42276930809021
24 0.153413772583008
25 0.167803049087524
26 0.151824235916138
27 0.376923322677612
28 0.464438438415527
29 0.411254405975342
30 0.528527021408081
31 0.483752965927124
32 0.519791126251221
33 0.595102310180664
34 0.458958387374878
35 0.432968378067017
36 0.414786338806152
37 0.923411130905151
38 0.659679889678955
39 1.19167709350586
40 0.378237247467041
41 0.474664449691772
42 0.654247045516968
43 0.471711397171021
44 0.468958616256714
45 0.662595987319946
46 0.663591861724854
47 0.751616716384888
48 0.71330451965332
49 0.55911660194397
50 0.559985399246216
51 1.05507850646973
52 0.712349414825439
53 0.411927938461304
54 0.467240810394287
55 0.491306304931641
56 0.660730600357056
57 0.766396999359131
58 0.742178678512573
59 0.936411619186401
60 0.746446132659912
61 0.865932941436768
62 0.656694650650024
63 0.650378465652466
64 0.501428604125977
65 0.678152561187744
66 0.761208534240723
67 0.690429449081421
68 0.652495861053467
69 0.841979265213013
70 0.798703908920288
71 0.607558488845825
72 0.717535972595215
73 0.817385196685791
74 0.719037294387817
75 0.902708768844604
76 0.603752136230469
77 0.585983753204346
78 0.647502422332764
79 0.697178840637207
80 0.676949501037598
81 0.937673330307007
82 0.831561088562012
83 0.765337944030762
84 0.792685985565186
85 0.602394342422485
86 0.742897033691406
87 0.711170196533203
88 0.735365629196167
89 0.745592832565308
90 0.821655035018921
91 0.846567392349243
92 0.854744672775269
93 0.897010803222656
94 0.676872491836548
95 0.698814392089844
96 0.772646427154541
97 0.953638076782227
98 0.666445016860962
99 0.777828931808472
100 0.653079748153687
101 0.679472923278809
102 0.765503406524658
103 0.837287187576294
104 0.736522436141968
105 0.823245763778687
106 0.914691686630249
107 0.707888126373291
108 0.745261669158936
109 1.30829262733459
110 0.93111252784729
111 0.697818040847778
112 0.871604442596436
113 0.796660184860229
114 0.912330389022827
115 0.908953666687012
116 0.896140575408936
117 0.649530649185181
118 0.906406164169312
119 0.751327276229858
120 0.937601804733276
121 0.847953319549561
122 1.1680326461792
123 0.998673439025879
124 1.00121736526489
125 0.894523620605469
126 0.937896728515625
127 1.20010185241699
128 1.00175046920776
129 0.998289823532104
130 1.07523918151855
131 1.04020476341248
132 0.844355344772339
133 1.14649724960327
134 1.30999684333801
135 0.997526407241821
136 0.854091644287109
137 1.07948184013367
138 1.12884593009949
139 0.829660654067993
140 1.11302614212036
141 1.24544239044189
142 1.15783214569092
143 0.929922580718994
144 1.20365357398987
145 0.849216222763062
146 1.04570293426514
147 1.17532229423523
148 1.23380994796753
149 0.951733827590942
150 1.13292574882507
151 1.19616532325745
152 1.27780222892761
153 1.16595673561096
154 1.23028492927551
155 2.03383040428162
156 1.20588541030884
157 1.55051755905151
158 0.834904909133911
159 1.38171410560608
160 1.32219529151917
161 1.30465650558472
162 0.964221239089966
163 1.43633246421814
164 1.37099981307983
165 1.44270181655884
166 1.25610136985779
167 1.42889428138733
168 1.45668196678162
169 1.40280222892761
170 1.32973718643188
171 1.2704758644104
172 1.2609691619873
173 2.06674122810364
174 1.44572281837463
175 1.2476692199707
176 1.56253480911255
177 1.29135584831238
178 1.05492877960205
179 1.65977144241333
180 1.93824648857117
181 1.26078319549561
182 1.52012896537781
183 1.48366594314575
184 1.28423523902893
185 1.59425568580627
186 1.64206767082214
187 1.57263612747192
188 1.80630970001221
189 1.73897337913513
};
\addlegendentry{$\mathrm{CGP-LCB}$}
\addplot [semithick, green!39.2156862745098!black]
table {%
0 0.000394344329833984
1 0.00223088264465332
2 0.00154447555541992
3 0.00138688087463379
4 0.00139760971069336
5 0.00147199630737305
6 0.00145983695983887
7 0.00139927864074707
8 0.00140762329101562
9 0.00140786170959473
10 0.00146651268005371
11 0.00139927864074707
12 0.00153851509094238
13 0.00148797035217285
14 0.00151443481445312
15 0.00139951705932617
16 0.00159215927124023
17 0.00144410133361816
18 0.00142765045166016
19 0.00142550468444824
20 0.00158572196960449
21 0.00141000747680664
22 0.00152230262756348
23 0.00139999389648438
24 0.00149321556091309
25 0.00141215324401855
26 0.00155544281005859
27 0.00143170356750488
28 0.00150299072265625
29 0.00139927864074707
30 0.00143313407897949
31 0.00143718719482422
32 0.0016179084777832
33 0.00140714645385742
34 0.00144648551940918
35 0.00142168998718262
36 0.00149202346801758
37 0.00139617919921875
38 0.00146126747131348
39 0.00141239166259766
40 0.00161457061767578
41 0.00151991844177246
42 0.00149106979370117
43 0.00142574310302734
44 0.00143671035766602
45 0.00138545036315918
46 0.00149917602539062
47 0.0014035701751709
48 0.00140285491943359
49 0.00137782096862793
50 0.0015411376953125
51 0.00141191482543945
52 0.00143289566040039
53 0.00142431259155273
54 0.00145697593688965
55 0.00149321556091309
56 0.00234699249267578
57 0.00137639045715332
58 0.00155091285705566
59 0.0013580322265625
60 0.0014801025390625
61 0.00138616561889648
62 0.00146794319152832
63 0.00137639045715332
64 0.00140118598937988
65 0.00137734413146973
66 0.0014338493347168
67 0.00140786170959473
68 0.00137877464294434
69 0.00137448310852051
70 0.00142669677734375
71 0.00141310691833496
72 0.00151371955871582
73 0.00144481658935547
74 0.00142264366149902
75 0.00143241882324219
76 0.00140714645385742
77 0.00143694877624512
78 0.0015254020690918
79 0.00137186050415039
80 0.00144505500793457
81 0.00146079063415527
82 0.00150108337402344
83 0.00146198272705078
84 0.00144171714782715
85 0.00142002105712891
86 0.00150489807128906
87 0.00141382217407227
88 0.00146389007568359
89 0.0013885498046875
90 0.00142860412597656
91 0.0014042854309082
92 0.00161361694335938
93 0.00143551826477051
94 0.00143885612487793
95 0.00140881538391113
96 0.00144267082214355
97 0.00140690803527832
98 0.00153017044067383
99 0.00141286849975586
100 0.0014948844909668
101 0.00147199630737305
102 0.00143861770629883
103 0.00142168998718262
104 0.0015265941619873
105 0.00140786170959473
106 0.00149774551391602
107 0.00145435333251953
108 0.00152826309204102
109 0.00143003463745117
110 0.001434326171875
111 0.00147247314453125
112 0.00147008895874023
113 0.0014643669128418
114 0.0015559196472168
115 0.00148987770080566
116 0.00143814086914062
117 0.00140595436096191
118 0.00151515007019043
119 0.00141000747680664
120 0.00171256065368652
121 0.00144147872924805
122 0.00142288208007812
123 0.00143313407897949
124 0.00150370597839355
125 0.00141072273254395
126 0.00156664848327637
127 0.00140666961669922
128 0.00142145156860352
129 0.00141167640686035
130 0.00149679183959961
131 0.00140833854675293
132 0.00146627426147461
133 0.00147843360900879
134 0.00152897834777832
135 0.00142168998718262
136 0.00146055221557617
137 0.00143814086914062
138 0.00165343284606934
139 0.00141739845275879
140 0.00146055221557617
141 0.00141239166259766
142 0.00150442123413086
143 0.00145268440246582
144 0.00145220756530762
145 0.00140571594238281
146 0.00146126747131348
147 0.00143742561340332
148 0.00144720077514648
149 0.00140500068664551
150 0.00153088569641113
151 0.00139784812927246
152 0.00153994560241699
153 0.00142168998718262
154 0.00149989128112793
155 0.00142908096313477
156 0.00154662132263184
157 0.00144362449645996
158 0.00145363807678223
159 0.0014042854309082
160 0.00145196914672852
161 0.00142288208007812
162 0.00146055221557617
163 0.00147724151611328
164 0.00151801109313965
165 0.00140190124511719
166 0.00142979621887207
167 0.00143814086914062
168 0.0014653205871582
169 0.00139403343200684
170 0.00143146514892578
171 0.00136947631835938
172 0.0014338493347168
173 0.00146770477294922
174 0.00145292282104492
175 0.00137877464294434
176 0.00145912170410156
177 0.00144839286804199
178 0.00139570236206055
179 0.00144815444946289
180 0.00142765045166016
181 0.00148963928222656
182 0.00146198272705078
183 0.00143027305603027
184 0.0014500617980957
185 0.00138974189758301
186 0.00152587890625
187 0.00140666961669922
188 0.00145196914672852
189 0.00174260139465332
};
\addlegendentry{$\mathrm{DaTaControl}$}
\end{axis}

\end{tikzpicture}


==> aux_plots/quadrotor_dyn_vx_x_1.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.749019607843137,1}
\definecolor{color1}{rgb}{0.75,0,0.75}
\definecolor{color2}{rgb}{0.43921568627451,0.501960784313725,0.564705882352941}

\begin{axis}[
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0,1)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \mathrm{Time\ (seconds)}\)},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \mathrm{v_x}\)},
ymajorgrids,
ymin=-3.03844657439529, ymax=5.38682669869506,
ytick style={color=black}
]
\addplot [semithick, blue, mark=square*, mark size=2.5, mark options={solid}, only marks]
table {%
0 0
0.01 1.46313058737629e-06
0.02 6.17133207890794e-06
0.03 4.27725840920322e-05
0.04 0.00013406474869863
0.05 0.000144935278943332
0.06 0.000301052965688356
0.07 0.000676115738421062
0.08 0.0010427155815483
0.09 0.00104063223442677
0.1 0.00103855304983557
};
\addlegendentry{$\mathscr{T}_{10}$}
\addplot [ultra thick, red]
table {%
0.1 5
0.11 5
0.12 5
0.13 5
0.14 5
0.15 5
0.16 5
0.17 5
0.18 5
0.19 5
0.2 5
0.21 5
0.22 5
0.23 5
0.24 5
0.25 5
0.26 5
0.27 5
0.28 5
0.29 5
0.3 5
0.31 5
0.32 5
0.33 5
0.34 5
0.35 5
0.36 5
0.37 5
0.38 5
0.39 5
0.4 5
0.41 5
0.42 5
0.43 5
0.44 5
0.45 5
0.46 5
0.47 5
0.48 5
0.49 5
0.5 5
0.51 5
0.52 5
0.53 5
0.54 5
0.55 5
0.56 5
0.57 5
0.58 5
0.59 5
0.6 5
0.61 5
0.62 5
0.63 5
0.64 5
0.65 5
0.66 5
0.67 5
0.68 5
0.69 5
0.7 5
0.71 5
0.72 5
0.73 5
0.74 5
0.75 5
0.76 5
0.77 5
0.78 5
0.79 5
0.8 5
0.81 5
0.82 5
0.83 5
0.84 5
0.85 5
0.86 5
0.87 5
0.88 5
0.89 5
0.9 5
0.91 5
0.92 5
0.93 5
0.94 5
0.95 5
0.96 5
0.97 5
0.98 5
0.99 5
1 5
1.01 5
1.02 5
1.03 5
1.04 5
1.05 5
1.06 5
1.07 5
1.08 5
1.09 5
1.1 5
1.11 5
1.12 5
1.13 5
1.14 5
1.15 5
1.16 5
1.17 5
1.18 5
1.19 5
1.2 5
1.21 5
1.22 5
1.23 5
1.24 5
1.25 5
1.26 5
1.27 5
1.28 5
1.29 5
1.3 5
1.31 5
1.32 5
1.33 5
1.34 5
1.35 5
1.36 5
1.37 5
1.38 5
1.39 5
1.4 5
1.41 5
1.42 5
1.43 5
1.44 5
1.45 5
1.46 5
1.47 5
1.48 5
1.49 5
1.5 5
1.51 5
1.52 5
1.53 5
1.54 5
1.55 5
1.56 5
1.57 5
1.58 5
1.59 5
1.6 5
1.61 5
1.62 5
1.63 5
1.64 5
1.65 5
1.66 5
1.67 5
1.68 5
1.69 5
1.7 5
1.71 5
1.72 5
1.73 5
1.74 5
1.75 5
1.76 5
1.77 5
1.78 5
1.79 5
1.8 5
1.81 5
1.82 5
1.83 5
1.84 5
1.85 5
1.86 5
1.87 5
1.88 5
1.89 5
1.9 5
1.91 5
1.92 5
1.93 5
1.94 5
1.95 5
1.96 5
1.97 5
1.98 5
1.99 5
2 5
};
\addlegendentry{$\mathrm{Target\ state}$}
\addplot [semithick, color0]
table {%
0 0
0.01 1.46313058737629e-06
0.02 6.17133207890794e-06
0.03 4.27725840920322e-05
0.04 0.00013406474869863
0.05 0.000144935278943332
0.06 0.000301052965688356
0.07 0.000676115738421062
0.08 0.0010427155815483
0.09 0.00104063223442677
0.1 0.00104063223442677
0.11 0.0183241603610861
0.12 0.0388909230322408
0.13 0.0627069116748034
0.14 0.0897380202142479
0.15 0.119950061547373
0.16 0.153308783461555
0.17 0.189779884012375
0.18 0.229329026371445
0.19 0.271921853156167
0.2 0.317524000253046
0.21 0.36610111014611
0.22 0.417618844761847
0.23 0.472042897841974
0.24 0.529339006855225
0.25 0.589472964459208
0.26 0.652410629523264
0.27 0.7181179377231
0.28 0.786560911717866
0.29 0.857705670920142
0.3 0.931518440869208
0.31 1.00796556221779
0.32 1.0870134993423
0.33 1.16862884858652
0.34 1.25277834614835
0.35 1.33942887561929
0.36 1.42854747518603
0.37 1.5201013445033
0.38 1.61405785124724
0.39 1.71038453735804
0.4 1.80904912498061
0.41 1.91001952211201
0.42 2.01326382796387
0.43 2.11875033804821
0.44 2.22644754899463
0.45 2.33632416310689
0.46 2.44834909266657
0.47 2.56249146399152
0.48 2.6787206212564
0.49 2.79700613008272
0.5 2.91731778090544
0.51 3.03962559212313
0.52 3.16389981303845
0.53 3.29011092659577
0.54 3.41822965192217
0.55 3.54822694667844
0.56 3.68007400922619
0.57 3.81374228061708
0.58 3.94920344641018
0.59 4.0864294383232
0.6 4.22539243572322
0.61 4.36606486696247
0.62 4.50841941056444
0.63 4.65242899626564
0.64 4.79806680591803
0.65 4.94530627425713
0.66 5.00001762404907
0.67 5.00201386494185
0.68 5.00026032123423
0.69 4.99998689163791
0.7 4.99999949529637
0.71 4.9999958510627
0.72 4.99998939694329
0.73 5.00006712785749
0.74 5.00000644288176
0.75 5.00000736747631
0.76 5.00064794066264
0.77 5.00385973173641
0.78 5.00001040575401
0.79 4.99999423614604
0.8 4.99999171485995
0.81 4.99985335540847
0.82 4.999992860734
0.83 4.99999296029258
0.84 5.00000234688903
0.85 5.0000046951498
0.86 4.9999975164819
0.87 4.9999976484929
0.88 5.00000102697013
0.89 5.00000766636553
0.9 4.99997885870394
0.91 5.00002020519874
0.92 4.99999016017003
0.93 5.00000080552864
0.94 5.00000683852318
0.95 4.99999664634593
0.96 5.00000970380449
0.97 4.99998573119466
0.98 4.99999348775753
0.99 4.99998151614192
1 5.00000946210125
1.01 5.00000000043707
1.02 5.00000314234593
1.03 5.00000069983598
1.04 4.99999186060208
1.05 4.99999814575559
1.06 4.99999903941165
1.07 4.99996888521507
1.08 5.00093897526303
1.09 4.99999526752311
1.1 4.99999584259641
1.11 5.00000041330171
1.12 5.00000449310184
1.13 5.00101478971964
1.14 4.99999579906375
1.15 4.9999946354197
1.16 4.99999967999413
1.17 4.99999657567123
1.18 4.9999997667015
1.19 4.99999924422218
1.2 5.0000063735398
1.21 5.00000029614141
1.22 5.00000003351024
1.23 5.00084314169484
1.24 5.00001208311351
1.25 5.00000094428155
1.26 5.00000000323052
1.27 5.00019318312329
1.28 4.9999999488028
1.29 5.00019317290117
1.3 5.00000072421633
1.31 5.00000141867229
1.32 5.00123385953909
1.33 5.00078364835838
1.34 5.00000131360663
1.35 4.99999938592473
1.36 4.99941602981568
1.37 4.99995884468478
1.38 4.99999892973223
1.39 5.00076231262021
1.4 5.0012411648655
1.41 4.99999886214611
1.42 4.99999979727943
1.43 4.99999860372631
1.44 4.99999847064577
1.45 5.00084925852283
1.46 4.99999992185262
1.47 5.00000096479928
1.48 5.00000035799943
1.49 5.00089410759675
1.5 5.0000007061865
1.51 5.0000011666213
1.52 4.99999960454428
1.53 4.99999529540369
1.54 4.99998398565488
1.55 4.99996012320219
1.56 5.00104160003344
1.57 5.00000063622171
1.58 5.00000789848611
1.59 5.00000097061237
1.6 4.99998425693919
1.61 5.00078677473526
1.62 5.00000096156134
1.63 5.00111820705864
1.64 4.99999711373233
1.65 4.99998204856907
1.66 5.00002782882403
1.67 5.00000005768001
1.68 5.00000396455391
1.69 5.00102443767377
1.7 4.99999740557686
1.71 4.9999980509034
1.72 5.00083400080643
1.73 4.99999923684953
1.74 5.00000881645274
1.75 4.99999094295544
1.76 5.00006337569619
1.77 4.99998133666674
1.78 5.00003960064426
1.79 4.99998044266019
1.8 4.99887749823953
1.81 5.00088803077394
1.82 5.00076791008202
1.83 5.00002084631504
1.84 5.00096478044983
1.85 5.00000054563788
1.86 4.9999943305269
1.87 5.00000537195456
1.88 5.00138148027955
1.89 5.0000053250844
1.9 5.00005066057173
1.91 5.00156766974621
1.92 5.00070850042135
1.93 5.00115985104991
1.94 5.00114179480206
1.95 4.9954522724949
1.96 4.99999981686786
1.97 5.00000183099362
1.98 4.99999523376845
1.99 5.00131858459658
2 5.00100622096472
};
\addlegendentry{$\mathrm{Opt.\ traj.}$}
\addplot [semithick, color1]
table {%
0 0
0.01 1.46313058737629e-06
0.02 6.17133207890794e-06
0.03 4.27725840920322e-05
0.04 0.00013406474869863
0.05 0.000144935278943332
0.06 0.000301052965688356
0.07 0.000676115738421062
0.08 0.0010427155815483
0.09 0.00104063223442677
0.1 0.00104063223442677
0.11 0.0150193907364443
0.12 0.0280152169635239
0.13 0.0490329451372562
0.14 0.0823139754762859
0.15 0.131738991212633
0.16 0.268190057870176
0.17 0.440215853041121
0.18 0.643957711480393
0.19 0.875000607270753
0.2 1.12848304925781
0.21 1.39921065055214
0.22 1.68177050644036
0.23 1.97064433044694
0.24 2.26031778504941
0.25 2.54538430766143
0.26 2.82064149400607
0.27 3.08117886652876
0.28 3.32245574132159
0.29 3.5403683600741
0.3 3.73130574496003
0.31 3.80739242403329
0.32 3.92783953919929
0.33 4.00491853195399
0.34 4.01618592731046
0.35 3.99370584272112
0.36 3.9857264130719
0.37 3.97776264416888
0.38 3.80429394238422
0.39 3.79669295063552
0.4 3.78910714546784
0.41 3.78153649411148
0.42 3.77398094979463
0.43 3.76644049909585
0.44 3.75891511525118
0.45 3.75140477761003
0.46 3.74390945833072
0.47 3.73642912207504
0.48 3.72896372957785
0.49 3.72151325157738
0.5 3.71407765982623
0.51 3.70665692770792
0.52 3.69925102099526
0.53 3.69185991276995
0.54 3.68448357350161
0.55 3.677121973712
0.56 3.66977508393119
0.57 3.66244286851525
0.58 3.65512530289055
0.59 3.64782235778307
0.6 3.64053400397714
0.61 3.6332602123149
0.62 3.6260009536968
0.63 3.61875619908161
0.64 3.61152591948722
0.65 3.60431008598981
0.66 3.59710866972421
0.67 3.58992164188355
0.68 3.58274897371955
0.69 3.57559063654181
0.7 3.56844660171819
0.71 3.56131684067438
0.72 3.55420132661808
0.73 3.54710002827948
0.74 3.54001291755636
0.75 3.53293996647789
0.76 3.52588114715672
0.77 3.51883643171247
0.78 3.51180579165822
0.79 3.50478919900632
0.8 3.49778662551562
0.81 3.49079804301939
0.82 3.48382342338687
0.83 3.47686273881264
0.84 3.4699159616066
0.85 3.46298306234398
0.86 3.45606401343362
0.87 3.44915878885822
0.88 3.44226736472945
0.89 3.43538970985163
0.9 3.42852579654727
0.91 3.42167559475919
0.92 3.41483908206846
0.93 3.40801622880332
0.94 3.40120700763184
0.95 3.39441139133035
0.96 3.38762935271722
0.97 3.3808608646702
0.98 3.37410590012107
0.99 3.36736443205474
1 3.36063643350815
1.01 3.35392187757138
1.02 3.34722073739377
1.03 3.34053298616315
1.04 3.33385859710538
1.05 3.32719754349474
1.06 3.32054979865992
1.07 3.31391533602892
1.08 3.30729412905996
1.09 3.30068615126624
1.1 3.29409137621057
1.11 3.28750977751468
1.12 3.28094132884784
1.13 3.27438600393367
1.14 3.26784377661741
1.15 3.26131462071633
1.16 3.25479851004795
1.17 3.248295418526
1.18 3.24180532013508
1.19 3.23532818892044
1.2 3.22886399898915
1.21 3.22241272448966
1.22 3.21597434442657
1.23 3.2095488263597
1.24 3.20313614510638
1.25 3.196736275459
1.26 3.19034919226509
1.27 3.18397487032777
1.28 3.17761328429391
1.29 3.17126440890604
1.3 3.1649282180685
1.31 3.15860468694928
1.32 3.15229379052652
1.33 3.14599550325403
1.34 3.13970979841141
1.35 3.13343665258247
1.36 3.12717604075455
1.37 3.12092793790782
1.38 3.11469231903572
1.39 3.10846915921746
1.4 3.10225843346688
1.41 3.09606011367701
1.42 3.08987417883644
1.43 3.08370060347171
1.44 3.07753936555641
1.45 3.07139043763686
1.46 3.06525379480872
1.47 3.05912941224081
1.48 3.0530172651949
1.49 3.04691732906155
1.5 3.04082957919535
1.51 3.03475399265851
1.52 3.02869055004555
1.53 3.02263922218469
1.54 3.01659998487117
1.55 3.01057281395049
1.56 3.00455768531676
1.57 2.99855457491292
1.58 2.99256345873046
1.59 2.98658431280993
1.6 2.98061711324005
1.61 2.97466183615632
1.62 2.96871845774092
1.63 2.96278695422194
1.64 2.956867301874
1.65 2.95095947701789
1.66 2.94506345602002
1.67 2.93917921442979
1.68 2.93330673008788
1.69 2.92744597929788
1.7 2.92159693846826
1.71 2.91575958394225
1.72 2.90993389353372
1.73 2.90411984173826
1.74 2.89831740829943
1.75 2.89252656755979
1.76 2.88674729568676
1.77 2.88097957113121
1.78 2.87522337103279
1.79 2.869478671018
1.8 2.86374544898622
1.81 2.85802368202189
1.82 2.85231334725636
1.83 2.84661442186731
1.84 2.84092688312581
1.85 2.83525070832528
1.86 2.82958587479317
1.87 2.8239323598985
1.88 2.8182901410505
1.89 2.81265919569736
1.9 2.80703950132525
1.91 2.8014310327037
1.92 2.79583376981452
1.93 2.79024769026801
1.94 2.78467277171954
1.95 2.77910899461806
1.96 2.77355633119363
1.97 2.76801476199378
1.98 2.76248426485217
1.99 2.75696481764691
2 2.75145639830025
};
\addlegendentry{$\mathrm{SINDYc}$}
\addplot [semithick, color2]
table {%
0 0
0.01 1.46313058737629e-06
0.02 6.17133207890794e-06
0.03 4.27725840920322e-05
0.04 0.00013406474869863
0.05 0.000144935278943332
0.06 0.000301052965688356
0.07 0.000676115738421062
0.08 0.0010427155815483
0.09 0.00104063223442677
0.1 0.00103855304983557
0.11 0.00171702705757899
0.12 0.00344397654935271
0.13 0.0071052532594534
0.14 0.013104045238297
0.15 0.0203775905679328
0.16 0.0261796787117079
0.17 0.023674122338728
0.18 0.0106949426529633
0.19 -0.0351493643208648
0.2 -0.0771635107138274
0.21 -0.0932155768679371
0.22 -0.170580005611834
0.23 -0.306474545196933
0.24 -0.348149909156414
0.25 -0.415713440225134
0.26 -0.534974455305835
0.27 -0.533905575631191
0.28 -0.79084438611877
0.29 -0.971588469945347
0.3 -1.17778575093989
0.31 -1.3195150510327
0.32 -1.42865998033271
0.33 -1.42580551578808
0.34 -1.42295675446741
0.35 -1.50738455644721
0.36 -1.71433590710695
0.37 -1.82685680972496
0.38 -1.82320674738454
0.39 -1.83137254203121
0.4 -1.82771345725162
0.41 -1.8240616833283
0.42 -1.82041720565415
0.43 -1.88557777087919
0.44 -1.94169187505071
0.45 -1.93781237209673
0.46 -2.03245764827869
0.47 -2.07192376537213
0.48 -2.09172689557727
0.49 -2.13160809174379
0.5 -2.16756085763589
0.51 -2.181979807041
0.52 -2.21087826048627
0.53 -2.2189511144057
0.54 -2.22877872827889
0.55 -2.24489159040957
0.56 -2.24949817610472
0.57 -2.24758475030918
0.58 -2.24427700754229
0.59 -2.24065265325256
0.6 -2.2479117651983
0.61 -2.25009590934431
0.62 -2.27655922715981
0.63 -2.28805839212177
0.64 -2.31100100969686
0.65 -2.30638362659969
0.66 -2.34785809345138
0.67 -2.43037281103305
0.68 -2.46277737196009
0.69 -2.49035380987222
0.7 -2.50865595311263
0.71 -2.56860819408379
0.72 -2.64596129990248
0.73 -2.65547960743664
0.74 -2.65017395564211
0.75 -2.64487890454694
0.76 -2.63959443297091
0.77 -2.63432051977613
0.78 -2.62994584788441
0.79 -2.6246912125755
0.8 -2.61944707603493
0.81 -2.61421341728616
0.82 -2.60899021539455
0.83 -2.60377744946727
0.84 -2.59857509865327
0.85 -2.59338314214313
0.86 -2.58820155916901
0.87 -2.58303032900458
0.88 -2.57786943096491
0.89 -2.5727188444064
0.9 -2.5675785487267
0.91 -2.56244852336462
0.92 -2.55732874780004
0.93 -2.55221920155387
0.94 -2.54711986418791
0.95 -2.5420307153048
0.96 -2.53695173454794
0.97 -2.5318829016014
0.98 -2.52682419618984
0.99 -2.52177559807844
1 -2.51673708707279
1.01 -2.51170864301885
1.02 -2.50669024580283
1.03 -2.50168187535113
1.04 -2.49668351163027
1.05 -2.49169513464678
1.06 -2.48671672444716
1.07 -2.48174826111775
1.08 -2.47678972478469
1.09 -2.47184109561384
1.1 -2.46690235381066
1.11 -2.46197347962019
1.12 -2.45705445332692
1.13 -2.45214525525473
1.14 -2.44724586576684
1.15 -2.44235626526568
1.16 -2.43747643419283
1.17 -2.43260635302897
1.18 -2.42774600229376
1.19 -2.4228953625458
1.2 -2.41805441438252
1.21 -2.41322313844012
1.22 -2.4084015153935
1.23 -2.40358952595615
1.24 -2.3987871508801
1.25 -2.39399437095586
1.26 -2.38921116701229
1.27 -2.38443751991658
1.28 -2.37967341057412
1.29 -2.37491881992848
1.3 -2.37017372896129
1.31 -2.36543811869217
1.32 -2.36071197017869
1.33 -2.35599526451623
1.34 -2.35128798283797
1.35 -2.34659010631477
1.36 -2.34190161615513
1.37 -2.33722249360508
1.38 -2.33255271994812
1.39 -2.32789227650514
1.4 -2.32324114463438
1.41 -2.3185993057313
1.42 -2.31396674122852
1.43 -2.3093434325958
1.44 -2.30472936133989
1.45 -2.3001245090045
1.46 -2.29552885717021
1.47 -2.2909423874544
1.48 -2.28636508151121
1.49 -2.28179692103138
1.5 -2.27723788774229
1.51 -2.27268796340778
1.52 -2.26814712982815
1.53 -2.26361536884007
1.54 -2.25909266231649
1.55 -2.25457899216656
1.56 -2.25007434033561
1.57 -2.24557868880502
1.58 -2.24109201959218
1.59 -2.2366143147504
1.6 -2.23214555636887
1.61 -2.22768572657254
1.62 -2.22323480752208
1.63 -2.21879278141382
1.64 -2.21435963047964
1.65 -2.20993533698694
1.66 -2.20551988323853
1.67 -2.2011132515726
1.68 -2.19671542436261
1.69 -2.19232638401724
1.7 -2.18794611298033
1.71 -2.1835745937308
1.72 -2.17921180878254
1.73 -2.17485774068443
1.74 -2.17051237202018
1.75 -2.16617568540832
1.76 -2.16184766350208
1.77 -2.15752828898938
1.78 -2.15321754459271
1.79 -2.1489154130691
1.8 -2.14462187721
1.81 -2.14033691984126
1.82 -2.13606052382306
1.83 -2.13179267204981
1.84 -2.12753334745008
1.85 -2.12328253298658
1.86 -2.11904021165605
1.87 -2.11480636648918
1.88 -2.11058098055061
1.89 -2.10636403693877
1.9 -2.10215551878588
1.91 -2.09795540925787
1.92 -2.0937636915543
1.93 -2.08958034890828
1.94 -2.08540536458645
1.95 -2.08123872188886
1.96 -2.07708040414892
1.97 -2.07293039473338
1.98 -2.06878867704218
1.99 -2.06465523450844
2 -2.06053005059839
};
\addlegendentry{$\mathrm{CGP-LCB}$}
\addplot [semithick, green!39.2156862745098!black]
table {%
0 0
0.01 1.46313058737629e-06
0.02 6.17133207890794e-06
0.03 4.27725840920322e-05
0.04 0.00013406474869863
0.05 0.000144935278943332
0.06 0.000301052965688356
0.07 0.000676115738421062
0.08 0.0010427155815483
0.09 0.00104063223442677
0.1 0.00103855304983557
0.11 0.0216398523874341
0.12 0.045490308692135
0.13 0.0725558160272828
0.14 0.102802187427272
0.15 0.136195170816798
0.16 0.172700464388489
0.17 0.212283731450729
0.18 0.254910614757418
0.19 0.300546750331289
0.2 0.349157780792321
0.21 0.400709368202686
0.22 0.455167206439513
0.23 0.512497033106676
0.24 0.572664640996654
0.25 0.635635889113387
0.26 0.701376713266918
0.27 0.769853136250458
0.28 0.841031277610383
0.29 0.914877363019505
0.3 0.991357733263806
0.31 1.0704388528527
0.32 1.1520873182627
0.33 1.23626986582416
0.34 1.32295337926079
0.35 1.4121048968912
0.36 1.50369161850181
0.37 1.59768091190018
0.38 1.69404031915762
0.39 1.79273756254994
0.4 1.89374055020481
0.41 1.99701738146424
0.42 2.10253635197034
0.43 2.21026595848255
0.44 2.32017490343421
0.45 2.43223209923624
0.46 2.54640667233554
0.47 2.66266796703559
0.48 2.78098554908643
0.49 2.90132920905134
0.5 3.02366896545689
0.51 3.14797506773356
0.52 3.27421799895322
0.53 3.40236847837023
0.54 3.53239746377239
0.55 3.66427615364809
0.56 3.79797598917548
0.57 3.93346865603989
0.58 4.07072608608503
0.59 4.20972045880375
0.6 4.35042420267377
0.61 4.49280999634384
0.62 4.63685076967545
0.63 4.78251970464533
0.64 4.9297902361135
0.65 4.9894540325368
0.66 4.98639979548311
0.67 4.99920430923592
0.68 4.99938842149714
0.69 4.99944726194873
0.7 4.99950255679705
0.71 4.99955558712629
0.72 4.99960653544134
0.73 4.99960981752627
0.74 4.99960439691288
0.75 4.99959725305022
0.76 4.99958979447079
0.77 4.99958226641818
0.78 4.99957472102593
0.79 4.99956716699757
0.8 4.99955960649365
0.81 4.99955204003349
0.82 4.99954446223821
0.83 4.99953688143047
0.84 4.99952930484513
0.85 4.99952172319636
0.86 4.99951413763217
0.87 4.99950654804139
0.88 4.9994989548573
0.89 4.99949135844285
0.9 4.99948375920034
0.91 4.99947615753724
0.92 4.9994685538658
0.93 4.99946094861102
0.94 4.99945334221147
0.95 4.99944573510508
0.96 4.99943812773528
0.97 4.99943052054934
0.98 4.99942291399793
0.99 4.9994153085344
1 4.99940770461418
1.01 4.99940010269413
1.02 4.99939250323203
1.03 4.99938490668609
1.04 4.99937731351448
1.05 4.99936972417488
1.06 4.99936213912413
1.07 4.99935455881784
1.08 4.99934698371007
1.09 4.99933941425302
1.1 4.99933185089671
1.11 4.99932429408879
1.12 4.99931674427424
1.13 4.99930920189516
1.14 4.9993016673906
1.15 4.99929414119633
1.16 4.99928662374466
1.17 4.99927911546433
1.18 4.99927161678034
1.19 4.99926412811379
1.2 4.99925664988181
1.21 4.99924918249739
1.22 4.99924172636932
1.23 4.9992342819021
1.24 4.99922684949582
1.25 4.9992194295461
1.26 4.99921202244404
1.27 4.99920462857612
1.28 4.9991972483242
1.29 4.99918988206541
1.3 4.99918253017213
1.31 4.99917519301197
1.32 4.99916787094769
1.33 4.99916056433724
1.34 4.99915327353365
1.35 4.99914599888507
1.36 4.99913874073476
1.37 4.999131499421
1.38 4.99912427527716
1.39 4.99911706863167
1.4 4.99910987980799
1.41 4.99910270912462
1.42 4.99909555689512
1.43 4.99908842342808
1.44 4.99908130902718
1.45 4.99907421399111
1.46 4.99906713861368
1.47 4.99906008318373
1.48 4.99905304798524
1.49 4.99904603329726
1.5 4.99903903939399
1.51 4.99903206654476
1.52 4.99902511501405
1.53 4.99901818506154
1.54 4.99901127694211
1.55 4.99900439090583
1.56 4.99899752719806
1.57 4.9989906860594
1.58 4.99898386772577
1.59 4.99897707242838
1.6 4.99897030039382
1.61 4.99896355184405
1.62 4.99895682699643
1.63 4.99895012606375
1.64 4.99894344925427
1.65 4.99893679677175
1.66 4.99893016881547
1.67 4.99892356558027
1.68 4.99891698725658
1.69 4.99891043403045
1.7 4.99890390608357
1.71 4.99889740359336
1.72 4.99889092673291
1.73 4.9988844756711
1.74 4.99887805057259
1.75 4.99887165159786
1.76 4.99886527890326
1.77 4.99885893264102
1.78 4.99885261295932
1.79 4.99884632000227
1.8 4.99884005391003
1.81 4.99883381481875
1.82 4.9988276028607
1.83 4.9988214181642
1.84 4.99881526085378
1.85 4.9988091310501
1.86 4.99880302887007
1.87 4.99879695442685
1.88 4.99879090782988
1.89 4.99878488918494
1.9 4.99877889859418
1.91 4.99877293615613
1.92 4.99876700196579
1.93 4.99876109611462
1.94 4.99875521869059
1.95 4.99874936977823
1.96 4.99874354945866
1.97 4.9987377578096
1.98 4.99873199490547
1.99 4.99872626081736
2 4.9987205556131
};
\addlegendentry{$\mathrm{DaTaControl}$}
\end{axis}

\end{tikzpicture}


==> aux_plots/theta_unicycle_evolution.tex <==
% This file was created by tikzplotlib v0.9.1.
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
width=9cm,
height=3.5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.8,0.03)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmajorgrids,
xmin=-0.2, xmax=4.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\theta$},
ymajorgrids,
ymin=1.23530810847477, ymax=1.93634517681873,
ytick style={color=black},
ytick={1.2,1.3,1.4,1.5,1.6,1.7,1.8,1.9,2},
yticklabels={1.2,1.3,1.4,1.5,1.6,1.7,1.8,1.9,2.0}
]

\addplot [semithick, blue, mark=square*, mark size=1.5, mark options={solid}, only marks]
table {%
0 1.5707963267949
0.1 1.57738585114525
0.2 1.5773858593489
0.3 1.83199245548423
0.4 1.63340137064365
0.5 1.80085958962353
0.6 1.51310557728323
0.7 1.26717342976313
0.8 1.55893425538324
0.9 1.55893424811699
1 1.27739824576298
1.1 1.38111435993979
1.2 1.66994043971391
1.3 1.90447985030131
1.4 1.9044798508091
};
\addlegendentry{$\mathscr{T}_{15}$}

\addplot [thick, color0]
table {%
0 1.5707963267949
0.05 1.57409109002379
0.1 1.57738585114525
0.15 1.57738585095719
0.2 1.5773858593489
0.25 1.70468916266961
0.3 1.83199245548423
0.35 1.73269690655498
0.4 1.63340137064365
0.45 1.71713048237001
0.5 1.80085958962353
0.55 1.65698258196336
0.6 1.51310557728323
0.65 1.39013950207477
0.7 1.26717342976313
0.75 1.41305384897148
0.8 1.55893425538324
0.85 1.55893425445148
0.9 1.55893424811699
0.95 1.41816623814616
1 1.27739824576298
1.05 1.32925630363474
1.1 1.38111435993979
1.15 1.52552739710708
1.2 1.66994043971391
1.25 1.78721014947065
1.3 1.90447985030131
1.35 1.90447985553037
1.4 1.9044798508091
1.45 1.86775560910808
1.5 1.83103292898557
1.55 1.8674803356536
1.6 1.89226569832409
1.65 1.90317501454834
1.7 1.89923378865996
1.75 1.88079407849941
1.8 1.84950304718971
1.85 1.80815582850559
1.9 1.76044585062746
1.95 1.71063490223464
2 1.6631724435308
2.05 1.62229815567523
2.1 1.5916632209137
2.15 1.57400416386169
2.2 1.57089841524977
2.25 1.58262340269127
2.3 1.60813176917737
2.35 1.64514492791176
2.4 1.69035660081216
2.45 1.73972816560445
2.5 1.78884941026404
2.55 1.83333247918022
2.6 1.86920382760013
2.65 1.89325917923467
2.7 1.90334974093672
2.75 1.89857415186184
2.8 1.8793590005453
2.85 1.84742072111555
2.9 1.80561226488472
2.95 1.75766825529755
3 1.70787138485595
3.05 1.66066986697263
3.1 1.62028006938635
3.15 1.59030989072809
3.2 1.57343647831289
3.25 1.57116708562935
3.3 1.5837044295073
3.35 1.60992858595798
3.4 1.64749702925502
3.45 1.69305388518665
3.5 1.74252969341735
3.55 1.7915049232712
3.6 1.83560476790353
3.65 1.87088992148253
3.7 1.89420846224623
3.75 1.9034774148963
3.8 1.89786881298341
3.85 1.87788365600684
3.9 1.84530715660036
3.95 1.80304927705753
4 1.75488479215011
};
% \addlegendentry{$	heta$}
\end{axis}

\end{tikzpicture}


==> aux_plots/thetareach_unicycle_evolution.tex <==
% This file was created by tikzplotlib v0.9.1.
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.913725490196078,0.588235294117647,0.47843137254902}
\definecolor{color1}{rgb}{1,0.498039215686275,0.313725490196078}
\definecolor{color2}{rgb}{0.545098039215686,0,0.545098039215686}
\definecolor{color3}{rgb}{0,0.545098039215686,0.545098039215686}
\definecolor{color4}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
width=9cm,
height=4.5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmajorgrids,
xmin=-0.2, xmax=4.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle 	heta\)},
ymajorgrids,
ymin=1.23244262226869, ymax=1.97974486418527,
ytick style={color=black},
ytick={1.2,1.3,1.4,1.5,1.6,1.7,1.8,1.9,2},
yticklabels={1.2,1.3,1.4,1.5,1.6,1.7,1.8,1.9,2.0}
]
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:0,1.5707963267949)
--(axis cs:0,1.5707963267949)
--(axis cs:0.02,1.57211324232819)
--(axis cs:0.04,1.57342991135914)
--(axis cs:0.06,1.57474649485581)
--(axis cs:0.08,1.57606335899757)
--(axis cs:0.1,1.57738050384378)
--(axis cs:0.12,1.57738453658642)
--(axis cs:0.14,1.57738061075611)
--(axis cs:0.16,1.57737407329539)
--(axis cs:0.18,1.57736492380557)
--(axis cs:0.2,1.57735316265345)
--(axis cs:0.22,1.62825777603263)
--(axis cs:0.24,1.67909140305752)
--(axis cs:0.26,1.72989426694789)
--(axis cs:0.28,1.78065658506093)
--(axis cs:0.3,1.83144523225411)
--(axis cs:0.32,1.79219918487539)
--(axis cs:0.34,1.75237807347289)
--(axis cs:0.36,1.71252903595225)
--(axis cs:0.38,1.67268437106637)
--(axis cs:0.4,1.63286645135488)
--(axis cs:0.42,1.6668292990467)
--(axis cs:0.44,1.70024331787876)
--(axis cs:0.46,1.73364141435546)
--(axis cs:0.48,1.76702154108985)
--(axis cs:0.5,1.80040389275248)
--(axis cs:0.52,1.74316140003861)
--(axis cs:0.54,1.68543826240716)
--(axis cs:0.56,1.6277433294171)
--(axis cs:0.58,1.57006405037352)
--(axis cs:0.6,1.51240552983744)
--(axis cs:0.62,1.4638067082949)
--(axis cs:0.64,1.41446740563804)
--(axis cs:0.66,1.36511071706307)
--(axis cs:0.68,1.31576701150411)
--(axis cs:0.7,1.26641090599217)
--(axis cs:0.72,1.32536865888201)
--(axis cs:0.74,1.38354268093769)
--(axis cs:0.76,1.44175905338543)
--(axis cs:0.78,1.49996402500836)
--(axis cs:0.8,1.5582157963092)
--(axis cs:0.82,1.5589308685989)
--(axis cs:0.84,1.5589208261969)
--(axis cs:0.86,1.55890412814916)
--(axis cs:0.88,1.5588807756014)
--(axis cs:0.9,1.55885076983808)
--(axis cs:0.92,1.50255296153352)
--(axis cs:0.94,1.44612721620811)
--(axis cs:0.96,1.38965759757301)
--(axis cs:0.98,1.33320416899605)
--(axis cs:1,1.27674099793778)
--(axis cs:1.02,1.29808200154097)
--(axis cs:1.04,1.31875290007485)
--(axis cs:1.06,1.33941081829267)
--(axis cs:1.08,1.36006114923913)
--(axis cs:1.1,1.3807070679801)
--(axis cs:1.12,1.43871897308835)
--(axis cs:1.14,1.49628456520259)
--(axis cs:1.16,1.55387871294507)
--(axis cs:1.18,1.61151863326862)
--(axis cs:1.2,1.66916350337533)
--(axis cs:1.22,1.71673877558745)
--(axis cs:1.24,1.76352441110656)
--(axis cs:1.26,1.81032225589903)
--(axis cs:1.28,1.85715142448312)
--(axis cs:1.3,1.90401193781394)
--(axis cs:1.32,1.90447985030131)
--(axis cs:1.34,1.90447985030131)
--(axis cs:1.36,1.90447985030131)
--(axis cs:1.38,1.90447985030131)
--(axis cs:1.4,1.90447985030131)
--(axis cs:1.42,1.88978759884416)
--(axis cs:1.44,1.87509024870876)
--(axis cs:1.46,1.86038779863342)
--(axis cs:1.48,1.8456802468481)
--(axis cs:1.5,1.83096759158198)
--(axis cs:1.52,1.84651528128179)
--(axis cs:1.54,1.86043074327636)
--(axis cs:1.56,1.87257294921754)
--(axis cs:1.58,1.88276118334054)
--(axis cs:1.6,1.89084376357097)
--(axis cs:1.62,1.89670000585423)
--(axis cs:1.64,1.90024162799835)
--(axis cs:1.66,1.90141385777602)
--(axis cs:1.68,1.90018875613695)
--(axis cs:1.7,1.89656981181622)
--(axis cs:1.72,1.89060521194006)
--(axis cs:1.74,1.8823767304811)
--(axis cs:1.76,1.87199849570656)
--(axis cs:1.78,1.8596153763725)
--(axis cs:1.8,1.8454009338851)
--(axis cs:1.82,1.82955496715349)
--(axis cs:1.84,1.8123006416457)
--(axis cs:1.86,1.79388138810937)
--(axis cs:1.88,1.77455724690651)
--(axis cs:1.9,1.75460889262276)
--(axis cs:1.92,1.73432055649625)
--(axis cs:1.94,1.71397966138096)
--(axis cs:1.96,1.69388073510361)
--(axis cs:1.98,1.67430988785268)
--(axis cs:2,1.65554421864329)
--(axis cs:2.02,1.63784676965234)
--(axis cs:2.04,1.62146921953011)
--(axis cs:2.06,1.60664339451887)
--(axis cs:2.08,1.59357783752802)
--(axis cs:2.1,1.58245577145994)
--(axis cs:2.12,1.57343250508002)
--(axis cs:2.14,1.56663323723142)
--(axis cs:2.16,1.56214867285511)
--(axis cs:2.18,1.56003792285486)
--(axis cs:2.2,1.56032341673222)
--(axis cs:2.22,1.56298202720267)
--(axis cs:2.24,1.5679708215771)
--(axis cs:2.26,1.57521379405654)
--(axis cs:2.28,1.58460190963312)
--(axis cs:2.3,1.59599532958597)
--(axis cs:2.32,1.60922523585673)
--(axis cs:2.34,1.62409629527612)
--(axis cs:2.36,1.64038950927206)
--(axis cs:2.38,1.65786542774345)
--(axis cs:2.4,1.6762709309476)
--(axis cs:2.42,1.69533313917227)
--(axis cs:2.44,1.71477301969292)
--(axis cs:2.46,1.73430589502259)
--(axis cs:2.48,1.75365095569981)
--(axis cs:2.5,1.77252819204039)
--(axis cs:2.52,1.79066124157148)
--(axis cs:2.54,1.80778410929569)
--(axis cs:2.56,1.82364527004512)
--(axis cs:2.58,1.83801622523029)
--(axis cs:2.6,1.85068512848268)
--(axis cs:2.62,1.86146397662391)
--(axis cs:2.64,1.87019201034082)
--(axis cs:2.66,1.87673806371925)
--(axis cs:2.68,1.88100248411993)
--(axis cs:2.7,1.88291859294221)
--(axis cs:2.72,1.88245100238222)
--(axis cs:2.74,1.87958735612846)
--(axis cs:2.76,1.8743616753104)
--(axis cs:2.78,1.86684394266059)
--(axis cs:2.8,1.85713697376435)
--(axis cs:2.82,1.84537314632226)
--(axis cs:2.84,1.83171481617426)
--(axis cs:2.86,1.81635321381794)
--(axis cs:2.88,1.79950652434619)
--(axis cs:2.9,1.78141108901413)
--(axis cs:2.92,1.76232132158507)
--(axis cs:2.94,1.74250611249511)
--(axis cs:2.96,1.72224488717414)
--(axis cs:2.98,1.70182367719788)
--(axis cs:3,1.68153444442629)
--(axis cs:3.02,1.66166780853669)
--(axis cs:3.04,1.64250235195305)
--(axis cs:3.06,1.62431317186719)
--(axis cs:3.08,1.60735334483394)
--(axis cs:3.1,1.59186460099445)
--(axis cs:3.12,1.57806411559035)
--(axis cs:3.14,1.56614477373334)
--(axis cs:3.16,1.55627243655157)
--(axis cs:3.18,1.54858359507979)
--(axis cs:3.2,1.54318338285574)
--(axis cs:3.22,1.5401437915558)
--(axis cs:3.24,1.53950385901376)
--(axis cs:3.26,1.54125184092833)
--(axis cs:3.28,1.54535344900413)
--(axis cs:3.3,1.55174510630257)
--(axis cs:3.32,1.56032932359885)
--(axis cs:3.34,1.57097361433301)
--(axis cs:3.36,1.58351863170086)
--(axis cs:3.38,1.59777832911037)
--(axis cs:3.4,1.61354192498211)
--(axis cs:3.42,1.63057697523987)
--(axis cs:3.44,1.64863436957465)
--(axis cs:3.46,1.66744905331179)
--(axis cs:3.48,1.68674318510197)
--(axis cs:3.5,1.70623373521661)
--(axis cs:3.52,1.72563678152605)
--(axis cs:3.54,1.74467377096226)
--(axis cs:3.56,1.76306549746447)
--(axis cs:3.58,1.7805418114592)
--(axis cs:3.6,1.79684560217918)
--(axis cs:3.62,1.8117362825762)
--(axis cs:3.64,1.82499354082764)
--(axis cs:3.66,1.83642039377666)
--(axis cs:3.68,1.8458461328522)
--(axis cs:3.7,1.85312881772268)
--(axis cs:3.72,1.85815735418345)
--(axis cs:3.74,1.8608531242579)
--(axis cs:3.76,1.86117081961782)
--(axis cs:3.78,1.85908750036423)
--(axis cs:3.8,1.85461963648917)
--(axis cs:3.82,1.84782512749082)
--(axis cs:3.84,1.83879512545183)
--(axis cs:3.86,1.82765274726074)
--(axis cs:3.88,1.81455133462887)
--(axis cs:3.9,1.79967228515412)
--(axis cs:3.92,1.78322248353148)
--(axis cs:3.94,1.76543130298133)
--(axis cs:3.96,1.74654747654946)
--(axis cs:3.98,1.72683525781779)
--(axis cs:4,1.70657105986762)
--(axis cs:4,1.80342207452408)
--(axis cs:4,1.80342207452408)
--(axis cs:3.98,1.82252451345412)
--(axis cs:3.96,1.84109631152235)
--(axis cs:3.94,1.85886326829151)
--(axis cs:3.92,1.875562515155)
--(axis cs:3.9,1.8909467355541)
--(axis cs:3.88,1.90478745998532)
--(axis cs:3.86,1.91687852204905)
--(axis cs:3.84,1.92703900038549)
--(axis cs:3.82,1.93511586072784)
--(axis cs:3.8,1.94098619321493)
--(axis cs:3.78,1.94455901070449)
--(axis cs:3.76,1.94577658046179)
--(axis cs:3.74,1.94460787886427)
--(axis cs:3.72,1.94105106879346)
--(axis cs:3.7,1.93515107390455)
--(axis cs:3.68,1.92698644926843)
--(axis cs:3.66,1.91666826702936)
--(axis cs:3.64,1.9043385509278)
--(axis cs:3.62,1.89016826975005)
--(axis cs:3.6,1.87435491644474)
--(axis cs:3.58,1.85711978010719)
--(axis cs:3.56,1.83870464770928)
--(axis cs:3.54,1.81936861749157)
--(axis cs:3.52,1.79938415916245)
--(axis cs:3.5,1.77903329170387)
--(axis cs:3.48,1.7586088917467)
--(axis cs:3.46,1.73840143222016)
--(axis cs:3.44,1.71869617972567)
--(axis cs:3.42,1.69976926239643)
--(axis cs:3.4,1.68188752583174)
--(axis cs:3.38,1.66530410016381)
--(axis cs:3.36,1.65025176213335)
--(axis cs:3.34,1.63694129929949)
--(axis cs:3.32,1.62555851950818)
--(axis cs:3.3,1.6162608677075)
--(axis cs:3.28,1.60917302938292)
--(axis cs:3.26,1.60439133542104)
--(axis cs:3.24,1.60197997872977)
--(axis cs:3.22,1.60196381541321)
--(axis cs:3.2,1.60432394899975)
--(axis cs:3.18,1.60902057622301)
--(axis cs:3.16,1.61598050775383)
--(axis cs:3.14,1.62509819507505)
--(axis cs:3.12,1.63623700871917)
--(axis cs:3.1,1.64923117798504)
--(axis cs:3.08,1.66388821487921)
--(axis cs:3.06,1.67999172327098)
--(axis cs:3.04,1.6973078274612)
--(axis cs:3.02,1.71557904496331)
--(axis cs:3,1.73454201646471)
--(axis cs:2.98,1.75391685770211)
--(axis cs:2.96,1.77342395194533)
--(axis cs:2.94,1.79278087078512)
--(axis cs:2.92,1.81170357262213)
--(axis cs:2.9,1.82991433939453)
--(axis cs:2.88,1.84714559248298)
--(axis cs:2.86,1.8631436667365)
--(axis cs:2.84,1.87767252196413)
--(axis cs:2.82,1.89052045315865)
--(axis cs:2.8,1.90149747475689)
--(axis cs:2.78,1.91043888320242)
--(axis cs:2.76,1.91720885718438)
--(axis cs:2.74,1.92170473084982)
--(axis cs:2.72,1.92385667824156)
--(axis cs:2.7,1.92362817111622)
--(axis cs:2.68,1.92100011646978)
--(axis cs:2.66,1.91600422344205)
--(axis cs:2.64,1.90870699384931)
--(axis cs:2.62,1.89920787207838)
--(axis cs:2.6,1.88763784208964)
--(axis cs:2.58,1.87415757661572)
--(axis cs:2.56,1.85895516334837)
--(axis cs:2.54,1.84224409610756)
--(axis cs:2.52,1.82426434795656)
--(axis cs:2.5,1.805269258689)
--(axis cs:2.48,1.78552683000666)
--(axis cs:2.46,1.76531614735595)
--(axis cs:2.44,1.74492597352436)
--(axis cs:2.42,1.7246496320145)
--(axis cs:2.4,1.70477401901311)
--(axis cs:2.38,1.68558012134032)
--(axis cs:2.36,1.66733573762871)
--(axis cs:2.34,1.65030157319834)
--(axis cs:2.32,1.63471750646324)
--(axis cs:2.3,1.62080255002959)
--(axis cs:2.28,1.60875177117383)
--(axis cs:2.26,1.59873352682189)
--(axis cs:2.24,1.59088707856443)
--(axis cs:2.22,1.58532037719073)
--(axis cs:2.2,1.58210921965233)
--(axis cs:2.18,1.58129481858102)
--(axis cs:2.16,1.58287075637574)
--(axis cs:2.14,1.58680579826712)
--(axis cs:2.12,1.59303799794468)
--(axis cs:2.1,1.60147064326902)
--(axis cs:2.08,1.61197787637594)
--(axis cs:2.06,1.62440392403102)
--(axis cs:2.04,1.63856537632552)
--(axis cs:2.02,1.65425386601671)
--(axis cs:2,1.67124000812106)
--(axis cs:1.98,1.68927663517028)
--(axis cs:1.96,1.70809750808131)
--(axis cs:1.94,1.72742755566865)
--(axis cs:1.92,1.74698586469487)
--(axis cs:1.9,1.76649332521093)
--(axis cs:1.88,1.78566456190786)
--(axis cs:1.86,1.80422117139649)
--(axis cs:1.84,1.82189901266544)
--(axis cs:1.82,1.83843896525237)
--(axis cs:1.8,1.85359842057801)
--(axis cs:1.78,1.86715461659305)
--(axis cs:1.76,1.87890794986928)
--(axis cs:1.74,1.88868484885608)
--(axis cs:1.72,1.89634031116453)
--(axis cs:1.7,1.90176002460193)
--(axis cs:1.68,1.90486203873673)
--(axis cs:1.66,1.90559793238648)
--(axis cs:1.64,1.90394287737767)
--(axis cs:1.62,1.89990966059755)
--(axis cs:1.6,1.89355244918211)
--(axis cs:1.58,1.88495861729472)
--(axis cs:1.56,1.87424732762955)
--(axis cs:1.54,1.86156748537208)
--(axis cs:1.52,1.8470953789967)
--(axis cs:1.5,1.83109508418137)
--(axis cs:1.48,1.84576183408622)
--(axis cs:1.46,1.86043368747187)
--(axis cs:1.44,1.87511064256749)
--(axis cs:1.42,1.88979269760306)
--(axis cs:1.4,1.90447985030131)
--(axis cs:1.38,1.90447985030131)
--(axis cs:1.36,1.90447985030131)
--(axis cs:1.34,1.90447985030131)
--(axis cs:1.32,1.90447985030131)
--(axis cs:1.3,1.90494778983342)
--(axis cs:1.28,1.85799253352033)
--(axis cs:1.26,1.81100593246051)
--(axis cs:1.24,1.76398800760907)
--(axis cs:1.22,1.71695787348428)
--(axis cs:1.2,1.67071744388826)
--(axis cs:1.18,1.61283186851816)
--(axis cs:1.16,1.55494134336491)
--(axis cs:1.14,1.49700504563059)
--(axis cs:1.12,1.43904019226803)
--(axis cs:1.1,1.3815216449427)
--(axis cs:1.08,1.3606811194043)
--(axis cs:1.06,1.33984500607139)
--(axis cs:1.04,1.31901648000984)
--(axis cs:1.02,1.29820093426435)
--(axis cs:1,1.2780554543478)
--(axis cs:0.98,1.3342066920792)
--(axis cs:0.96,1.39036767229192)
--(axis cs:0.94,1.44651246244651)
--(axis cs:0.92,1.50270112591077)
--(axis cs:0.9,1.5590177409284)
--(axis cs:0.88,1.55898773516508)
--(axis cs:0.86,1.55896438261732)
--(axis cs:0.84,1.55894768456958)
--(axis cs:0.82,1.55893764216758)
--(axis cs:0.8,1.55965274451309)
--(axis cs:0.78,1.50120017955473)
--(axis cs:0.76,1.44270081491845)
--(axis cs:0.74,1.38421285110699)
--(axis cs:0.72,1.32568253690345)
--(axis cs:0.7,1.26793594695126)
--(axis cs:0.68,1.31695270176393)
--(axis cs:0.66,1.36598185652958)
--(axis cs:0.64,1.41499802827921)
--(axis cs:0.62,1.46403158594696)
--(axis cs:0.6,1.51380560470925)
--(axis cs:0.58,1.57124869311325)
--(axis cs:0.56,1.62867102300974)
--(axis cs:0.54,1.68607769895975)
--(axis cs:0.52,1.74345617026838)
--(axis cs:0.5,1.80131528792674)
--(axis cs:0.48,1.76771435171098)
--(axis cs:0.46,1.73411119056699)
--(axis cs:0.44,1.70052599916531)
--(axis cs:0.42,1.66695673011898)
--(axis cs:0.4,1.63393624101235)
--(axis cs:0.38,1.6735547650211)
--(axis cs:0.36,1.71314654385547)
--(axis cs:0.34,1.75273395005507)
--(axis cs:0.32,1.79234928237282)
--(axis cs:0.3,1.83253969758037)
--(axis cs:0.28,1.78148570254622)
--(axis cs:0.26,1.73040537843191)
--(axis cs:0.24,1.67936560009494)
--(axis cs:0.22,1.6283565848925)
--(axis cs:0.2,1.57741853963705)
--(axis cs:0.18,1.57740677848493)
--(axis cs:0.16,1.5773976289951)
--(axis cs:0.14,1.57739109153439)
--(axis cs:0.12,1.57738716570407)
--(axis cs:0.1,1.5773912026616)
--(axis cs:0.08,1.57607253692469)
--(axis cs:0.06,1.57475359048333)
--(axis cs:0.04,1.57343436339688)
--(axis cs:0.02,1.57211522184472)
--(axis cs:0,1.5707963267949)
--cycle;
% \addlegendimage{area legend, draw=color0, fill=color1, opacity=0.8}
% \addlegendentry{$\mathrm{DaTaReach,\ case\ (a)}$}

\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:0,1.5707963267949)
--(axis cs:0,1.5707963267949)
--(axis cs:0.02,1.57211391787725)
--(axis cs:0.04,1.57343126266234)
--(axis cs:0.06,1.57474836109036)
--(axis cs:0.08,1.5760655635893)
--(axis cs:0.1,1.57738304691816)
--(axis cs:0.12,1.57738585114519)
--(axis cs:0.14,1.57738585114514)
--(axis cs:0.16,1.57738585114508)
--(axis cs:0.18,1.57738585114503)
--(axis cs:0.2,1.57738585114498)
--(axis cs:0.22,1.62828911060577)
--(axis cs:0.24,1.67916252860352)
--(axis cs:0.26,1.73002052417631)
--(axis cs:0.28,1.7808423579678)
--(axis cs:0.3,1.83169234378209)
--(axis cs:0.32,1.79223336449128)
--(axis cs:0.34,1.75246308601455)
--(axis cs:0.36,1.71266905157088)
--(axis cs:0.38,1.67287904938308)
--(axis cs:0.4,1.63311272679431)
--(axis cs:0.42,1.6668616399695)
--(axis cs:0.44,1.70031215802788)
--(axis cs:0.46,1.73374677532224)
--(axis cs:0.48,1.76716358175003)
--(axis cs:0.5,1.80059544553848)
--(axis cs:0.52,1.74324498808801)
--(axis cs:0.54,1.68558570130538)
--(axis cs:0.56,1.62795893267295)
--(axis cs:0.58,1.57035320020936)
--(axis cs:0.6,1.51277584347181)
--(axis cs:0.62,1.46388378235241)
--(axis cs:0.64,1.41462792082938)
--(axis cs:0.66,1.36535757725811)
--(axis cs:0.68,1.31610284342345)
--(axis cs:0.7,1.26685735134119)
--(axis cs:0.72,1.32548978687163)
--(axis cs:0.74,1.3837644742937)
--(axis cs:0.76,1.44204091002297)
--(axis cs:0.78,1.50029446820885)
--(axis cs:0.8,1.55859368098513)
--(axis cs:0.82,1.55893425538309)
--(axis cs:0.84,1.55893425538295)
--(axis cs:0.86,1.5589342553828)
--(axis cs:0.88,1.55893425538266)
--(axis cs:0.9,1.55893425538251)
--(axis cs:0.92,1.50260554408577)
--(axis cs:0.94,1.44624915880524)
--(axis cs:0.96,1.38984976022899)
--(axis cs:0.98,1.33346443854245)
--(axis cs:1,1.27707616256162)
--(axis cs:1.02,1.29812840012086)
--(axis cs:1.04,1.31885009597391)
--(axis cs:1.06,1.33956332987517)
--(axis cs:1.08,1.36026809919108)
--(axis cs:1.1,1.38097269338105)
--(axis cs:1.12,1.43880676046776)
--(axis cs:1.14,1.49647178362143)
--(axis cs:1.16,1.55418166194668)
--(axis cs:1.18,1.61192071759162)
--(axis cs:1.2,1.66963620469567)
--(axis cs:1.22,1.71679558726352)
--(axis cs:1.24,1.76361930603182)
--(axis cs:1.26,1.8104489451239)
--(axis cs:1.28,1.85730072360665)
--(axis cs:1.3,1.90416133877526)
--(axis cs:1.32,1.90447985030131)
--(axis cs:1.34,1.90447985030131)
--(axis cs:1.36,1.90447985030131)
--(axis cs:1.38,1.90447985030131)
--(axis cs:1.4,1.90447985030131)
--(axis cs:1.42,1.88978759943217)
--(axis cs:1.44,1.87509025047282)
--(axis cs:1.46,1.8603878021622)
--(axis cs:1.48,1.84568025273106)
--(axis cs:1.5,1.83096885394534)
--(axis cs:1.52,1.8465240975499)
--(axis cs:1.54,1.86044418879113)
--(axis cs:1.56,1.87259310973208)
--(axis cs:1.58,1.88279300187051)
--(axis cs:1.6,1.89089311441098)
--(axis cs:1.62,1.89677295608675)
--(axis cs:1.64,1.90034406500765)
--(axis cs:1.66,1.90155131233255)
--(axis cs:1.68,1.90036631830458)
--(axis cs:1.7,1.89679211787216)
--(axis cs:1.72,1.89087643146122)
--(axis cs:1.74,1.88270057481357)
--(axis cs:1.76,1.87237824075388)
--(axis cs:1.78,1.86005389358505)
--(axis cs:1.8,1.84590072666359)
--(axis cs:1.82,1.83011849790508)
--(axis cs:1.84,1.81293506796142)
--(axis cs:1.86,1.79458959211323)
--(axis cs:1.88,1.77534720778951)
--(axis cs:1.9,1.7554751805454)
--(axis cs:1.92,1.73525566505572)
--(axis cs:1.94,1.71497606197668)
--(axis cs:1.96,1.69493746886099)
--(axis cs:1.98,1.67542744481242)
--(axis cs:2,1.65672302204816)
--(axis cs:2.02,1.6390869530027)
--(axis cs:2.04,1.6227686922547)
--(axis cs:2.06,1.60800090954051)
--(axis cs:2.08,1.5949910674624)
--(axis cs:2.1,1.58392466723839)
--(axis cs:2.12,1.57495681634347)
--(axis cs:2.14,1.56821249071068)
--(axis cs:2.16,1.56378435427209)
--(axis cs:2.18,1.56173125918384)
--(axis cs:2.2,1.56207654616049)
--(axis cs:2.22,1.56479781459165)
--(axis cs:2.24,1.56985240673198)
--(axis cs:2.26,1.57716527813772)
--(axis cs:2.28,1.58662584236383)
--(axis cs:2.3,1.5980940639733)
--(axis cs:2.32,1.61140096034438)
--(axis cs:2.34,1.62635118560191)
--(axis cs:2.36,1.64272912359558)
--(axis cs:2.38,1.66029201441911)
--(axis cs:2.4,1.678788819642)
--(axis cs:2.42,1.69794439627936)
--(axis cs:2.44,1.71747955828721)
--(axis cs:2.46,1.73710957109033)
--(axis cs:2.48,1.75655848435127)
--(axis cs:2.5,1.77554909384432)
--(axis cs:2.52,1.79380467872221)
--(axis cs:2.54,1.81105636251478)
--(axis cs:2.56,1.82705166590696)
--(axis cs:2.58,1.84155672809133)
--(axis cs:2.6,1.85435980852242)
--(axis cs:2.62,1.86527534630343)
--(axis cs:2.64,1.87414224637767)
--(axis cs:2.66,1.88082892344439)
--(axis cs:2.68,1.88523523283619)
--(axis cs:2.7,1.88729394442401)
--(axis cs:2.72,1.8869690760818)
--(axis cs:2.74,1.88424779056881)
--(axis cs:2.76,1.87916357932249)
--(axis cs:2.78,1.87178581073634)
--(axis cs:2.8,1.86221670155129)
--(axis cs:2.82,1.85058987380947)
--(axis cs:2.84,1.83706846652233)
--(axis cs:2.86,1.82184288310667)
--(axis cs:2.88,1.80513140233545)
--(axis cs:2.9,1.78716982328587)
--(axis cs:2.92,1.76821415272755)
--(axis cs:2.94,1.74853100762042)
--(axis cs:2.96,1.72839796053753)
--(axis cs:2.98,1.7081009732955)
--(axis cs:3,1.68793587064644)
--(axis cs:3.02,1.66819754295042)
--(axis cs:3.04,1.64916632434873)
--(axis cs:3.06,1.63111211462226)
--(axis cs:3.08,1.61428542753342)
--(axis cs:3.1,1.59892990588753)
--(axis cs:3.12,1.58525905642578)
--(axis cs:3.14,1.57346910215154)
--(axis cs:3.16,1.56372550753313)
--(axis cs:3.18,1.55616434183045)
--(axis cs:3.2,1.55089031973011)
--(axis cs:3.22,1.54797365763733)
--(axis cs:3.24,1.54745436829892)
--(axis cs:3.26,1.54932068130408)
--(axis cs:3.28,1.55353905551428)
--(axis cs:3.3,1.56004683201232)
--(axis cs:3.32,1.56874495409721)
--(axis cs:3.34,1.57950428441961)
--(axis cs:3.36,1.59216601685951)
--(axis cs:3.38,1.60654397613066)
--(axis cs:3.4,1.62243020012385)
--(axis cs:3.42,1.63959006156752)
--(axis cs:3.44,1.65777599681364)
--(axis cs:3.46,1.67672068863912)
--(axis cs:3.48,1.69614618968249)
--(axis cs:3.5,1.71576937612233)
--(axis cs:3.52,1.73530843900094)
--(axis cs:3.54,1.7544905762372)
--(axis cs:3.56,1.77303633209016)
--(axis cs:3.58,1.79067511900176)
--(axis cs:3.6,1.80714393577478)
--(axis cs:3.62,1.82220641962276)
--(axis cs:3.64,1.83563900282554)
--(axis cs:3.66,1.84724903303464)
--(axis cs:3.68,1.85686537979364)
--(axis cs:3.7,1.86434561746922)
--(axis cs:3.72,1.86957811322137)
--(axis cs:3.74,1.87248366808948)
--(axis cs:3.76,1.87301636460923)
--(axis cs:3.78,1.87115279040702)
--(axis cs:3.8,1.86690922507289)
--(axis cs:3.82,1.86034295954049)
--(axis cs:3.84,1.85154454434144)
--(axis cs:3.86,1.8406365116509)
--(axis cs:3.88,1.82777164436116)
--(axis cs:3.9,1.81313081529045)
--(axis cs:3.92,1.79692207088373)
--(axis cs:3.94,1.77937742386381)
--(axis cs:3.96,1.760742743765)
--(axis cs:3.98,1.74128465971449)
--(axis cs:4,1.72127508930843)
--(axis cs:4,1.78871890678366)
--(axis cs:4,1.78871890678366)
--(axis cs:3.98,1.80807552822486)
--(axis cs:3.96,1.82690102051966)
--(axis cs:3.94,1.8449167842844)
--(axis cs:3.92,1.86186230385807)
--(axis cs:3.9,1.87748744440272)
--(axis cs:3.88,1.89156632242416)
--(axis cs:3.86,1.90389386588963)
--(axis cs:3.84,1.91428862875854)
--(axis cs:3.82,1.92259701800715)
--(axis cs:3.8,1.92869553908642)
--(axis cs:3.78,1.93249260329284)
--(axis cs:3.76,1.93392986928266)
--(axis cs:3.74,1.93297621469665)
--(axis cs:3.72,1.92962923252996)
--(axis cs:3.7,1.92393323738252)
--(axis cs:3.68,1.91596620349442)
--(axis cs:3.66,1.90583866454839)
--(axis cs:3.64,1.89369215917442)
--(axis cs:3.62,1.8796972344789)
--(axis cs:3.6,1.86405581577046)
--(axis cs:3.58,1.84698583421651)
--(axis cs:3.56,1.82873340877826)
--(axis cs:3.54,1.80955161233557)
--(axis cs:3.52,1.78971250224318)
--(axis cs:3.5,1.76949784940017)
--(axis cs:3.48,1.74920640979326)
--(axis cs:3.46,1.72913069833158)
--(axis cs:3.44,1.70955582955967)
--(axis cs:3.42,1.69075782423045)
--(axis cs:3.4,1.67300120463567)
--(axis cs:3.38,1.65654068657849)
--(axis cs:3.36,1.64160678935693)
--(axis cs:3.34,1.62841321014629)
--(axis cs:3.32,1.61714563321218)
--(axis cs:3.3,1.6079620438361)
--(axis cs:3.28,1.60099047643802)
--(axis cs:3.26,1.59632569417683)
--(axis cs:3.24,1.59403280791451)
--(axis cs:3.22,1.59413715513247)
--(axis cs:3.2,1.59662009110606)
--(axis cs:3.18,1.60144278776869)
--(axis cs:3.16,1.6085302802279)
--(axis cs:3.14,1.61777660087379)
--(axis cs:3.12,1.62904469810277)
--(axis cs:3.1,1.64216840412605)
--(axis cs:3.08,1.65695848996261)
--(axis cs:3.06,1.67319498387623)
--(axis cs:3.04,1.69064587505788)
--(axis cs:3.02,1.70905115277044)
--(axis cs:3,1.72814225839491)
--(axis cs:2.98,1.74764105801695)
--(axis cs:2.96,1.76727207148364)
--(axis cs:2.94,1.78675676869089)
--(axis cs:2.92,1.80581113768648)
--(axis cs:2.9,1.82415564745825)
--(axis cs:2.88,1.84152053066614)
--(axis cs:2.86,1.85765366049962)
--(axis cs:2.84,1.87231850027326)
--(axis cs:2.82,1.88530332834629)
--(axis cs:2.8,1.89641732504931)
--(axis cs:2.78,1.90549657002358)
--(axis cs:2.76,1.91240648631597)
--(axis cs:2.74,1.91704380922824)
--(axis cs:2.72,1.91933809844539)
--(axis cs:2.7,1.91925233092112)
--(axis cs:2.68,1.9167668952784)
--(axis cs:2.66,1.91191290624024)
--(axis cs:2.64,1.90475631416614)
--(axis cs:2.62,1.89539607149444)
--(axis cs:2.6,1.88396274288449)
--(axis cs:2.58,1.87061666541465)
--(axis cs:2.56,1.85554843697844)
--(axis cs:2.54,1.83897162715417)
--(axis cs:2.52,1.82112087568725)
--(axis cs:2.5,1.80224850977472)
--(axis cs:2.48,1.78261963815957)
--(axis cs:2.46,1.76251298935998)
--(axis cs:2.44,1.74222017765178)
--(axis cs:2.42,1.72203946075323)
--(axis cs:2.4,1.70225755700664)
--(axis cs:2.38,1.68315529865625)
--(axis cs:2.36,1.66499817036156)
--(axis cs:2.34,1.64804899239748)
--(axis cs:2.32,1.63254425079478)
--(axis cs:2.3,1.61870642254535)
--(axis cs:2.28,1.60673057935758)
--(axis cs:2.26,1.59678491328954)
--(axis cs:2.24,1.58900848897161)
--(axis cs:2.22,1.58350770559324)
--(axis cs:2.2,1.58035932132262)
--(axis cs:2.18,1.57960460533764)
--(axis cs:2.16,1.58123809262902)
--(axis cs:2.14,1.58522946191121)
--(axis cs:2.12,1.59151650796672)
--(axis cs:2.1,1.60000447745389)
--(axis cs:2.08,1.61056728933693)
--(axis cs:2.06,1.62304896877202)
--(axis cs:2.04,1.63726832087012)
--(axis cs:2.02,1.65301595934741)
--(axis cs:2,1.67006329624186)
--(axis cs:1.98,1.68816100490123)
--(axis cs:1.96,1.70704253987097)
--(axis cs:1.94,1.72643276193486)
--(axis cs:1.92,1.74605214536296)
--(axis cs:1.9,1.76562805429079)
--(axis cs:1.88,1.78487524787416)
--(axis cs:1.86,1.80351324757791)
--(axis cs:1.84,1.82126464896432)
--(axis cs:1.82,1.83787532234336)
--(axis cs:1.8,1.85309848961091)
--(axis cs:1.78,1.86671595893845)
--(axis cs:1.76,1.87852806248029)
--(axis cs:1.74,1.88836086061151)
--(axis cs:1.72,1.89606894646169)
--(axis cs:1.7,1.90153757236431)
--(axis cs:1.68,1.90468432962363)
--(axis cs:1.66,1.9054603314217)
--(axis cs:1.64,1.90384029435706)
--(axis cs:1.62,1.8998365646256)
--(axis cs:1.6,1.89350295277835)
--(axis cs:1.58,1.88492665330916)
--(axis cs:1.56,1.87422702172488)
--(axis cs:1.54,1.86155389450894)
--(axis cs:1.52,1.84708644285022)
--(axis cs:1.5,1.83109382181801)
--(axis cs:1.48,1.84576182820326)
--(axis cs:1.46,1.86043368394308)
--(axis cs:1.44,1.87511064080343)
--(axis cs:1.42,1.88979269701505)
--(axis cs:1.4,1.90447985030131)
--(axis cs:1.38,1.90447985030131)
--(axis cs:1.36,1.90447985030131)
--(axis cs:1.34,1.90447985030131)
--(axis cs:1.32,1.90447985030131)
--(axis cs:1.3,1.9047983888721)
--(axis cs:1.28,1.8578432343968)
--(axis cs:1.26,1.81087924323564)
--(axis cs:1.24,1.76389311268382)
--(axis cs:1.22,1.7169010618082)
--(axis cs:1.2,1.67024474256791)
--(axis cs:1.18,1.61242978419516)
--(axis cs:1.16,1.55463839436331)
--(axis cs:1.14,1.49681782721175)
--(axis cs:1.12,1.43895240488862)
--(axis cs:1.1,1.38125601954175)
--(axis cs:1.08,1.36047416945235)
--(axis cs:1.06,1.33969249448889)
--(axis cs:1.04,1.31891928411078)
--(axis cs:1.02,1.29815453568446)
--(axis cs:1,1.27772028972396)
--(axis cs:0.98,1.33394642253281)
--(axis cs:0.96,1.39017550963595)
--(axis cs:0.94,1.44639051984937)
--(axis cs:0.92,1.50264854335853)
--(axis cs:0.9,1.55893425538397)
--(axis cs:0.88,1.55893425538382)
--(axis cs:0.86,1.55893425538368)
--(axis cs:0.84,1.55893425538353)
--(axis cs:0.82,1.55893425538339)
--(axis cs:0.8,1.55927485983717)
--(axis cs:0.78,1.50086973635423)
--(axis cs:0.76,1.4424189582809)
--(axis cs:0.74,1.38399105775097)
--(axis cs:0.72,1.32556140891383)
--(axis cs:0.7,1.26748950160224)
--(axis cs:0.68,1.31661686984459)
--(axis cs:0.66,1.36573499633453)
--(axis cs:0.64,1.41483751308787)
--(axis cs:0.62,1.46395451188944)
--(axis cs:0.6,1.51343529107488)
--(axis cs:0.58,1.5709595432774)
--(axis cs:0.56,1.62845541975389)
--(axis cs:0.54,1.68593026006154)
--(axis cs:0.52,1.74337258221898)
--(axis cs:0.5,1.80112373514074)
--(axis cs:0.48,1.76757231105081)
--(axis cs:0.46,1.73400582960021)
--(axis cs:0.44,1.70045715901618)
--(axis cs:0.42,1.66692438919618)
--(axis cs:0.4,1.63368996557292)
--(axis cs:0.38,1.67336008670439)
--(axis cs:0.36,1.71300652823684)
--(axis cs:0.34,1.75264893751342)
--(axis cs:0.32,1.79231510275693)
--(axis cs:0.3,1.8322925860524)
--(axis cs:0.28,1.78129992963935)
--(axis cs:0.26,1.7302791212035)
--(axis cs:0.24,1.67929447454895)
--(axis cs:0.22,1.62832525031936)
--(axis cs:0.2,1.57738585114552)
--(axis cs:0.18,1.57738585114546)
--(axis cs:0.16,1.57738585114541)
--(axis cs:0.14,1.57738585114536)
--(axis cs:0.12,1.5773858511453)
--(axis cs:0.1,1.57738865958722)
--(axis cs:0.08,1.57607033233296)
--(axis cs:0.06,1.57475172424879)
--(axis cs:0.04,1.57343301209369)
--(axis cs:0.02,1.57211454629566)
--(axis cs:0,1.5707963267949)
--cycle;
% \addlegendimage{area legend, draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8}
% \addlegendentry{$\mathrm{DaTaReach,\ case\ (b)}$}

\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:0,1.5707963267949)
--(axis cs:0,1.5707963267949)
--(axis cs:0.02,1.57211423208645)
--(axis cs:0.04,1.57343213737801)
--(axis cs:0.06,1.57475004266957)
--(axis cs:0.08,1.57606794796113)
--(axis cs:0.1,1.57738585325269)
--(axis cs:0.12,1.57738585114525)
--(axis cs:0.14,1.57738585114525)
--(axis cs:0.16,1.57738585114525)
--(axis cs:0.18,1.57738585114525)
--(axis cs:0.2,1.57738585114525)
--(axis cs:0.22,1.62830718046256)
--(axis cs:0.24,1.67922850157623)
--(axis cs:0.26,1.7301498226899)
--(axis cs:0.28,1.78107114380357)
--(axis cs:0.3,1.83199246491724)
--(axis cs:0.32,1.79227423362411)
--(axis cs:0.34,1.75255601176398)
--(axis cs:0.36,1.71283778990386)
--(axis cs:0.38,1.67311956804374)
--(axis cs:0.4,1.63340134618361)
--(axis cs:0.42,1.66689301458284)
--(axis cs:0.44,1.70038465852203)
--(axis cs:0.46,1.73387630246123)
--(axis cs:0.48,1.76736794640042)
--(axis cs:0.5,1.80085959033961)
--(axis cs:0.52,1.7433087851535)
--(axis cs:0.54,1.68575798068346)
--(axis cs:0.56,1.62820717621342)
--(axis cs:0.58,1.57065637174338)
--(axis cs:0.6,1.51310556727334)
--(axis cs:0.62,1.46391914712093)
--(axis cs:0.64,1.41473271695862)
--(axis cs:0.66,1.36554628679632)
--(axis cs:0.68,1.31635985663402)
--(axis cs:0.7,1.26717342647171)
--(axis cs:0.72,1.32552559789273)
--(axis cs:0.74,1.38387776602234)
--(axis cs:0.76,1.44222993415194)
--(axis cs:0.78,1.50058210228154)
--(axis cs:0.8,1.55893427041115)
--(axis cs:0.82,1.55893425538324)
--(axis cs:0.84,1.55893425538324)
--(axis cs:0.86,1.55893425538324)
--(axis cs:0.88,1.55893425538324)
--(axis cs:0.9,1.55893425538324)
--(axis cs:0.92,1.50262704372215)
--(axis cs:0.94,1.44631983932731)
--(axis cs:0.96,1.39001263493247)
--(axis cs:0.98,1.33370543053763)
--(axis cs:1,1.27739822614279)
--(axis cs:1.02,1.29814146790266)
--(axis cs:1.04,1.31888469004235)
--(axis cs:1.06,1.33962791218203)
--(axis cs:1.08,1.36037113432172)
--(axis cs:1.1,1.3811143564614)
--(axis cs:1.12,1.43887958267819)
--(axis cs:1.14,1.49664480541659)
--(axis cs:1.16,1.55441002815499)
--(axis cs:1.18,1.61217525089339)
--(axis cs:1.2,1.66994047363179)
--(axis cs:1.22,1.71684832453586)
--(axis cs:1.24,1.76375620935782)
--(axis cs:1.26,1.81066409417977)
--(axis cs:1.28,1.85757197900173)
--(axis cs:1.3,1.90447986382368)
--(axis cs:1.32,1.90447985030131)
--(axis cs:1.34,1.90447985030131)
--(axis cs:1.36,1.90447985030131)
--(axis cs:1.38,1.90447985030131)
--(axis cs:1.4,1.90447985030131)
--(axis cs:1.42,1.88979014822361)
--(axis cs:1.44,1.87510044563813)
--(axis cs:1.46,1.86041074305264)
--(axis cs:1.48,1.84572104046716)
--(axis cs:1.5,1.83103133788167)
--(axis cs:1.52,1.84654837967739)
--(axis cs:1.54,1.86049092251625)
--(axis cs:1.56,1.87265714915111)
--(axis cs:1.58,1.8828691995043)
--(axis cs:1.6,1.89097731988461)
--(axis cs:1.62,1.896862016854)
--(axis cs:1.64,1.90043577586922)
--(axis cs:1.66,1.90164431997971)
--(axis cs:1.68,1.90046024232087)
--(axis cs:1.7,1.89688765543344)
--(axis cs:1.72,1.89097499638252)
--(axis cs:1.74,1.88280442879108)
--(axis cs:1.76,1.87249059116712)
--(axis cs:1.78,1.86017894808917)
--(axis cs:1.8,1.84604369802881)
--(axis cs:1.82,1.83028526790132)
--(axis cs:1.84,1.81312743037989)
--(axis cs:1.86,1.79481408543402)
--(axis cs:1.88,1.77560575238252)
--(axis cs:1.9,1.75577582291497)
--(axis cs:1.92,1.73560662897329)
--(axis cs:1.94,1.71538538204816)
--(axis cs:1.96,1.69540004229418)
--(axis cs:1.98,1.67593517687719)
--(axis cs:2,1.65726786712209)
--(axis cs:2.02,1.63966372332736)
--(axis cs:2.04,1.62337306456437)
--(axis cs:2.06,1.60862731840614)
--(axis cs:2.08,1.59563569236748)
--(axis cs:2.1,1.58458216493012)
--(axis cs:2.12,1.5756228394302)
--(axis cs:2.14,1.56888369886641)
--(axis cs:2.16,1.56445879392075)
--(axis cs:2.18,1.56240889025311)
--(axis cs:2.2,1.56275662142852)
--(axis cs:2.22,1.56548083245324)
--(axis cs:2.24,1.57053946519463)
--(axis cs:2.26,1.57785688616679)
--(axis cs:2.28,1.5873249743464)
--(axis cs:2.3,1.59880467624809)
--(axis cs:2.32,1.61212800589286)
--(axis cs:2.34,1.62710046090482)
--(axis cs:2.36,1.64350381998602)
--(axis cs:2.38,1.66109928153404)
--(axis cs:2.4,1.67963089826061)
--(axis cs:2.42,1.69882925841188)
--(axis cs:2.44,1.71841536064447)
--(axis cs:2.46,1.73810462682601)
--(axis cs:2.48,1.75761099504507)
--(axis cs:2.5,1.77665103396194)
--(axis cs:2.52,1.79494801932454)
--(axis cs:2.54,1.81223591401817)
--(axis cs:2.56,1.82826319440506)
--(axis cs:2.58,1.84279646792047)
--(axis cs:2.6,1.85562382989457)
--(axis cs:2.62,1.86655791131974)
--(axis cs:2.64,1.87543857372804)
--(axis cs:2.66,1.88213521241935)
--(axis cs:2.68,1.88654863491323)
--(axis cs:2.7,1.88861248760747)
--(axis cs:2.72,1.88829159601872)
--(axis cs:2.74,1.8855748017146)
--(axis cs:2.76,1.88049655507821)
--(axis cs:2.78,1.87312701860545)
--(axis cs:2.8,1.86356930979139)
--(axis cs:2.82,1.85195801801935)
--(axis cs:2.84,1.83845726879835)
--(axis cs:2.86,1.82325836319051)
--(axis cs:2.88,1.80657702637988)
--(axis cs:2.9,1.78865030495569)
--(axis cs:2.92,1.76973315753571)
--(axis cs:2.94,1.75009478776568)
--(axis cs:2.96,1.73001477243644)
--(axis cs:2.98,1.70977904040693)
--(axis cs:3,1.68967576016706)
--(axis cs:3.02,1.66999119518864)
--(axis cs:3.04,1.65100558667566)
--(axis cs:3.06,1.63298912293116)
--(axis cs:3.08,1.61619805331231)
--(axis cs:3.1,1.60087100266551)
--(axis cs:3.12,1.58722553925007)
--(axis cs:3.14,1.57545504551308)
--(axis cs:3.16,1.56572593672215)
--(axis cs:3.18,1.55817526745989)
--(axis cs:3.2,1.55290876040506)
--(axis cs:3.22,1.54999928575204)
--(axis cs:3.24,1.54948581313856)
--(axis cs:3.26,1.55135785017255)
--(axis cs:3.28,1.55558335404693)
--(axis cs:3.3,1.5620986739419)
--(axis cs:3.32,1.57080722523603)
--(axis cs:3.34,1.58158087865657)
--(axis cs:3.36,1.594261803128)
--(axis cs:3.38,1.6086647358135)
--(axis cs:3.4,1.62457964669997)
--(axis cs:3.42,1.64177475940269)
--(axis cs:3.44,1.65999988474205)
--(axis cs:3.46,1.67899001914652)
--(axis cs:3.48,1.69846915612708)
--(axis cs:3.5,1.71815425600352)
--(axis cs:3.52,1.73775931678724)
--(axis cs:3.54,1.75699948767018)
--(axis cs:3.56,1.77559516595658)
--(axis cs:3.58,1.79327601851257)
--(axis cs:3.6,1.80978486989421)
--(axis cs:3.62,1.824881401232)
--(axis cs:3.64,1.83834560667189)
--(axis cs:3.66,1.84998095765972)
--(axis cs:3.68,1.85961722955798)
--(axis cs:3.7,1.86711294994054)
--(axis cs:3.72,1.87235743335214)
--(axis cs:3.74,1.87527237326717)
--(axis cs:3.76,1.87581265555563)
--(axis cs:3.78,1.87395634685318)
--(axis cs:3.8,1.86972160900478)
--(axis cs:3.82,1.86316647254865)
--(axis cs:3.84,1.85438234168569)
--(axis cs:3.86,1.84349267963772)
--(axis cs:3.88,1.83065123290953)
--(axis cs:3.9,1.81603981999462)
--(axis cs:3.92,1.79986571632925)
--(axis cs:3.94,1.78235867310616)
--(axis cs:3.96,1.76376761282557)
--(axis cs:3.98,1.7443570491105)
--(axis cs:4,1.72440328227921)
--(axis cs:4,1.78559246284733)
--(axis cs:4,1.78559246284733)
--(axis cs:3.98,1.80500434131599)
--(axis cs:3.96,1.82387691716)
--(axis cs:3.94,1.84193587470315)
--(axis cs:3.92,1.85891860032021)
--(axis cs:3.9,1.87457795953731)
--(axis cs:3.88,1.88868585149993)
--(axis cs:3.86,1.90103648968555)
--(axis cs:3.84,1.91144936167524)
--(axis cs:3.82,1.91977182541477)
--(axis cs:3.8,1.92588130462381)
--(axis cs:3.78,1.92968705177721)
--(axis cs:3.76,1.93113145330207)
--(axis cs:3.74,1.93018551062055)
--(axis cs:3.72,1.92684804524596)
--(axis cs:3.7,1.92116418249031)
--(axis cs:3.68,1.91321279526161)
--(axis cs:3.66,1.90310536965626)
--(axis cs:3.64,1.89098440148481)
--(axis cs:3.62,1.87702134679346)
--(axis cs:3.6,1.8614141558583)
--(axis cs:3.58,1.8443844261203)
--(axis cs:3.56,1.82617421500951)
--(axis cs:3.54,1.80704255849883)
--(axis cs:3.52,1.78726174545998)
--(axis cs:3.5,1.76711340140662)
--(axis cs:3.48,1.74688443795117)
--(axis cs:3.46,1.72686292623298)
--(axis cs:3.44,1.70733395366942)
--(axis cs:3.42,1.68857552362106)
--(axis cs:3.4,1.67085455694481)
--(axis cs:3.38,1.65442305294379)
--(axis cs:3.36,1.63951446492983)
--(axis cs:3.34,1.62634034252788)
--(axis cs:3.32,1.6150872890153)
--(axis cs:3.3,1.60591427745754)
--(axis cs:3.28,1.59895036424182)
--(axis cs:3.26,1.59429283289409)
--(axis cs:3.24,1.5920057948766)
--(axis cs:3.22,1.59211584223705)
--(axis cs:3.2,1.59460586561919)
--(axis cs:3.18,1.599435991156)
--(axis cs:3.16,1.60653387191861)
--(axis cs:3.14,1.6157945444709)
--(axis cs:3.12,1.6270819385301)
--(axis cs:3.1,1.64023083402866)
--(axis cs:3.08,1.65504923742963)
--(axis cs:3.06,1.6713211431175)
--(axis cs:3.04,1.68880964014831)
--(axis cs:3.02,1.70726031967537)
--(axis cs:3,1.72640493404257)
--(axis cs:2.98,1.74596525491755)
--(axis cs:2.96,1.76565707497421)
--(axis cs:2.94,1.78519429556942)
--(axis cs:2.92,1.80429304162212)
--(axis cs:2.9,1.82267574451145)
--(axis cs:2.88,1.84007513427082)
--(axis cs:2.86,1.85623808365921)
--(axis cs:2.84,1.87092924882151)
--(axis cs:2.82,1.88393445417523)
--(axis cs:2.8,1.89506377283973)
--(axis cs:2.78,1.90415425830291)
--(axis cs:2.76,1.91107228803667)
--(axis cs:2.74,1.91571548535336)
--(axis cs:2.72,1.9180141918619)
--(axis cs:2.7,1.91793246934551)
--(axis cs:2.68,1.91545224863771)
--(axis cs:2.66,1.91060545941381)
--(axis cs:2.64,1.90345893518063)
--(axis cs:2.62,1.89411258590881)
--(axis cs:2.6,1.88269796105479)
--(axis cs:2.58,1.86937635752073)
--(axis cs:2.56,1.85433649976504)
--(axis cs:2.54,1.8377918254297)
--(axis cs:2.52,1.8199774155247)
--(axis cs:2.5,1.80114661332175)
--(axis cs:2.48,1.78156738058678)
--(axis cs:2.46,1.76151844355875)
--(axis cs:2.44,1.74128528410581)
--(axis cs:2.42,1.72115603371722)
--(axis cs:2.4,1.70141732938637)
--(axis cs:2.38,1.68235019098885)
--(axis cs:2.36,1.66422597944987)
--(axis cs:2.34,1.64730249383386)
--(axis cs:2.32,1.63182026349054)
--(axis cs:2.3,1.61799908858662)
--(axis cs:2.28,1.60603487877977)
--(axis cs:2.26,1.59609683550322)
--(axis cs:2.24,1.58832501838752)
--(axis cs:2.22,1.58282833082091)
--(axis cs:2.2,1.57968295362151)
--(axis cs:2.18,1.57893061997671)
--(axis cs:2.16,1.58056724651928)
--(axis cs:2.14,1.5845618150793)
--(axis cs:2.12,1.59085399631687)
--(axis cs:2.1,1.59935041495322)
--(axis cs:2.08,1.60992599276198)
--(axis cs:2.06,1.62242574753535)
--(axis cs:2.04,1.63666702215103)
--(axis cs:2.02,1.65244211168005)
--(axis cs:2,1.66952125075025)
--(axis cs:1.98,1.68765591819926)
--(axis cs:1.96,1.70658241148684)
--(axis cs:1.94,1.72602563945686)
--(axis cs:1.92,1.74570307889862)
--(axis cs:1.9,1.7653288380015)
--(axis cs:1.88,1.78461776825913)
--(axis cs:1.86,1.80328956568291)
--(axis cs:1.84,1.82107280233811)
--(axis cs:1.82,1.83770883021809)
--(axis cs:1.8,1.85295550130835)
--(axis cs:1.78,1.86659065033556)
--(axis cs:1.76,1.87841529011039)
--(axis cs:1.74,1.88825647350614)
--(axis cs:1.72,1.8959697809103)
--(axis cs:1.7,1.90144139737259)
--(axis cs:1.68,1.90458974957444)
--(axis cs:1.66,1.90536667907591)
--(axis cs:1.64,1.90374795491898)
--(axis cs:1.62,1.89974690400607)
--(axis cs:1.6,1.8934181958197)
--(axis cs:1.58,1.88484997790449)
--(axis cs:1.56,1.874162608065)
--(axis cs:1.54,1.86150692329214)
--(axis cs:1.52,1.84706207031569)
--(axis cs:1.5,1.83103133788167)
--(axis cs:1.48,1.84572104046716)
--(axis cs:1.46,1.86041074305264)
--(axis cs:1.44,1.87510044563813)
--(axis cs:1.42,1.88979014822361)
--(axis cs:1.4,1.90447985030131)
--(axis cs:1.38,1.90447985030131)
--(axis cs:1.36,1.90447985030131)
--(axis cs:1.34,1.90447985030131)
--(axis cs:1.32,1.90447985030131)
--(axis cs:1.3,1.90447986382368)
--(axis cs:1.28,1.85757197900173)
--(axis cs:1.26,1.81066409417977)
--(axis cs:1.24,1.76375620935782)
--(axis cs:1.22,1.71684832453586)
--(axis cs:1.2,1.66994047363179)
--(axis cs:1.18,1.61217525089339)
--(axis cs:1.16,1.55441002815499)
--(axis cs:1.14,1.49664480541659)
--(axis cs:1.12,1.43887958267819)
--(axis cs:1.1,1.3811143564614)
--(axis cs:1.08,1.36037113432172)
--(axis cs:1.06,1.33962791218203)
--(axis cs:1.04,1.31888469004235)
--(axis cs:1.02,1.29814146790266)
--(axis cs:1,1.27739822614279)
--(axis cs:0.98,1.33370543053763)
--(axis cs:0.96,1.39001263493247)
--(axis cs:0.94,1.44631983932731)
--(axis cs:0.92,1.50262704372215)
--(axis cs:0.9,1.55893425538324)
--(axis cs:0.88,1.55893425538324)
--(axis cs:0.86,1.55893425538324)
--(axis cs:0.84,1.55893425538324)
--(axis cs:0.82,1.55893425538324)
--(axis cs:0.8,1.55893427041115)
--(axis cs:0.78,1.50058210228154)
--(axis cs:0.76,1.44222993415194)
--(axis cs:0.74,1.38387776602234)
--(axis cs:0.72,1.32552559789273)
--(axis cs:0.7,1.26717342647171)
--(axis cs:0.68,1.31635985663402)
--(axis cs:0.66,1.36554628679632)
--(axis cs:0.64,1.41473271695862)
--(axis cs:0.62,1.46391914712093)
--(axis cs:0.6,1.51310556727334)
--(axis cs:0.58,1.57065637174338)
--(axis cs:0.56,1.62820717621342)
--(axis cs:0.54,1.68575798068346)
--(axis cs:0.52,1.7433087851535)
--(axis cs:0.5,1.80085959033961)
--(axis cs:0.48,1.76736794640042)
--(axis cs:0.46,1.73387630246123)
--(axis cs:0.44,1.70038465852203)
--(axis cs:0.42,1.66689301458284)
--(axis cs:0.4,1.63340134618361)
--(axis cs:0.38,1.67311956804374)
--(axis cs:0.36,1.71283778990386)
--(axis cs:0.34,1.75255601176398)
--(axis cs:0.32,1.79227423362411)
--(axis cs:0.3,1.83199246491724)
--(axis cs:0.28,1.78107114380357)
--(axis cs:0.26,1.7301498226899)
--(axis cs:0.24,1.67922850157623)
--(axis cs:0.22,1.62830718046256)
--(axis cs:0.2,1.57738585114525)
--(axis cs:0.18,1.57738585114525)
--(axis cs:0.16,1.57738585114525)
--(axis cs:0.14,1.57738585114525)
--(axis cs:0.12,1.57738585114525)
--(axis cs:0.1,1.57738585325269)
--(axis cs:0.08,1.57606794796113)
--(axis cs:0.06,1.57475004266957)
--(axis cs:0.04,1.57343213737801)
--(axis cs:0.02,1.57211423208645)
--(axis cs:0,1.5707963267949)
--cycle;
% \addlegendimage{area legend, draw=color2, fill=color2!92.0863309352518!black, opacity=0.8}
% \addlegendentry{$\mathrm{DaTaReach,\ case\ (c)}$}

\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:0,1.5707963267949)
--(axis cs:0,1.5707963267949)
--(axis cs:0.02,1.57211423208645)
--(axis cs:0.04,1.57343213737801)
--(axis cs:0.06,1.57475004266957)
--(axis cs:0.08,1.57606794796113)
--(axis cs:0.1,1.57738585114525)
--(axis cs:0.12,1.57738585095719)
--(axis cs:0.14,1.57738585095719)
--(axis cs:0.16,1.57738585095719)
--(axis cs:0.18,1.57738585095719)
--(axis cs:0.2,1.5773858593489)
--(axis cs:0.22,1.62830718099911)
--(axis cs:0.24,1.67922850211278)
--(axis cs:0.26,1.73014982322645)
--(axis cs:0.28,1.78107114434012)
--(axis cs:0.3,1.83199245548423)
--(axis cs:0.32,1.79227423934516)
--(axis cs:0.34,1.75255601748504)
--(axis cs:0.36,1.71283779562492)
--(axis cs:0.38,1.67311957376479)
--(axis cs:0.4,1.63340137064365)
--(axis cs:0.42,1.66689301646122)
--(axis cs:0.44,1.70038466040041)
--(axis cs:0.46,1.7338763043396)
--(axis cs:0.48,1.7673679482788)
--(axis cs:0.5,1.80085958962353)
--(axis cs:0.52,1.74330878866841)
--(axis cs:0.54,1.68575798419837)
--(axis cs:0.56,1.62820717972834)
--(axis cs:0.58,1.5706563752583)
--(axis cs:0.6,1.51310557728323)
--(axis cs:0.62,1.46391914731822)
--(axis cs:0.64,1.41473271715592)
--(axis cs:0.66,1.36554628699362)
--(axis cs:0.68,1.31635985683132)
--(axis cs:0.7,1.26717342976313)
--(axis cs:0.72,1.32552559677708)
--(axis cs:0.74,1.38387776490668)
--(axis cs:0.76,1.44222993303628)
--(axis cs:0.78,1.50058210116589)
--(axis cs:0.8,1.55893425538324)
--(axis cs:0.82,1.55893425445148)
--(axis cs:0.84,1.55893425445148)
--(axis cs:0.86,1.55893425445148)
--(axis cs:0.88,1.55893425445148)
--(axis cs:0.9,1.55893424811699)
--(axis cs:0.92,1.50262704473842)
--(axis cs:0.94,1.44631984034358)
--(axis cs:0.96,1.39001263594874)
--(axis cs:0.98,1.3337054315539)
--(axis cs:1,1.27739824576298)
--(axis cs:1.02,1.29814147042522)
--(axis cs:1.04,1.3188846925649)
--(axis cs:1.06,1.33962791470459)
--(axis cs:1.08,1.36037113684427)
--(axis cs:1.1,1.38111435993979)
--(axis cs:1.12,1.43887956299948)
--(axis cs:1.14,1.49664478573788)
--(axis cs:1.16,1.55441000847628)
--(axis cs:1.18,1.61217523121468)
--(axis cs:1.2,1.66994043971391)
--(axis cs:1.22,1.71684832223772)
--(axis cs:1.24,1.76375620705968)
--(axis cs:1.26,1.81066409188163)
--(axis cs:1.28,1.85757197670359)
--(axis cs:1.3,1.90447985030131)
--(axis cs:1.32,1.90447985553037)
--(axis cs:1.34,1.90447985553037)
--(axis cs:1.36,1.90447985553037)
--(axis cs:1.38,1.90447985553037)
--(axis cs:1.4,1.9044798508091)
--(axis cs:1.42,1.88979016298631)
--(axis cs:1.44,1.87510046040083)
--(axis cs:1.46,1.86041075781534)
--(axis cs:1.48,1.84572105522986)
--(axis cs:1.5,1.8310328748957)
--(axis cs:1.52,1.84662327250398)
--(axis cs:1.54,1.86063301446864)
--(axis cs:1.56,1.87285775442647)
--(axis cs:1.58,1.8831187942096)
--(axis cs:1.6,1.89126567507474)
--(axis cs:1.62,1.8971783434675)
--(axis cs:1.64,1.90076888458931)
--(axis cs:1.66,1.90198278017062)
--(axis cs:1.68,1.90079969359614)
--(axis cs:1.7,1.89723376533147)
--(axis cs:1.72,1.89133340606673)
--(axis cs:1.74,1.88318060117365)
--(axis cs:1.76,1.87288973667304)
--(axis cs:1.78,1.8606059456417)
--(axis cs:1.8,1.84650302329062)
--(axis cs:1.82,1.83078093357758)
--(axis cs:1.84,1.81366292968898)
--(axis cs:1.86,1.7953923342563)
--(axis cs:1.88,1.77622904966394)
--(axis cs:1.9,1.75644582813995)
--(axis cs:1.92,1.73632432434697)
--(axis cs:1.94,1.71615105954126)
--(axis cs:1.96,1.69621331275791)
--(axis cs:1.98,1.67679496352413)
--(axis cs:2,1.65817241905643)
--(axis cs:2.02,1.6406106509656)
--(axis cs:2.04,1.62435937032958)
--(axis cs:2.06,1.6096494338128)
--(axis cs:2.08,1.59668953424506)
--(axis cs:2.1,1.58566319804602)
--(axis cs:2.12,1.57672613423685)
--(axis cs:2.14,1.57000400476133)
--(axis cs:2.16,1.56559061798558)
--(axis cs:2.18,1.56354657302344)
--(axis cs:2.2,1.56389839189295)
--(axis cs:2.22,1.56663813883072)
--(axis cs:2.24,1.57172353092512)
--(axis cs:2.26,1.57907855024657)
--(axis cs:2.28,1.58859453664873)
--(axis cs:2.3,1.60013174659992)
--(axis cs:2.32,1.61352136463125)
--(axis cs:2.34,1.62856793773355)
--(axis cs:2.36,1.64505218111298)
--(axis cs:2.38,1.66273412309833)
--(axis cs:2.4,1.68135657565655)
--(axis cs:2.42,1.70064882493526)
--(axis cs:2.44,1.72033051411353)
--(axis cs:2.46,1.74011568825209)
--(axis cs:2.48,1.75971691216234)
--(axis cs:2.5,1.77884938938489)
--(axis cs:2.52,1.79723505945885)
--(axis cs:2.54,1.81460661563474)
--(axis cs:2.56,1.83071133335185)
--(axis cs:2.58,1.8453146986333)
--(axis cs:2.6,1.85820380308875)
--(axis cs:2.62,1.86919039193698)
--(axis cs:2.64,1.87811356735708)
--(axis cs:2.66,1.88484211410355)
--(axis cs:2.68,1.88927638237765)
--(axis cs:2.7,1.89134971773095)
--(axis cs:2.72,1.89102942328462)
--(axis cs:2.74,1.8883172296903)
--(axis cs:2.76,1.88324926810384)
--(axis cs:2.78,1.8758955540803)
--(axis cs:2.8,1.86635897851005)
--(axis cs:2.82,1.85477382468931)
--(axis cs:2.84,1.84130384129381)
--(axis cs:2.86,1.82613989199004)
--(axis cs:2.88,1.80949719572226)
--(axis cs:2.9,1.79161223959832)
--(axis cs:2.92,1.7727393887853)
--(axis cs:2.94,1.75314720798656)
--(axis cs:2.96,1.73311460410448)
--(axis cs:2.98,1.71292682890104)
--(axis cs:3,1.6928713640519)
--(axis cs:3.02,1.67323377893614)
--(axis cs:3.04,1.6542936395158)
--(axis cs:3.06,1.63632048681212)
--(axis cs:3.08,1.61956994191238)
--(axis cs:3.1,1.60428004433877)
--(axis cs:3.12,1.59066783454426)
--(axis cs:3.14,1.57892621369119)
--(axis cs:3.16,1.5692211796189)
--(axis cs:3.18,1.56168944325445)
--(axis cs:3.2,1.55643645519192)
--(axis cs:3.22,1.55353488978387)
--(axis cs:3.24,1.55302360348367)
--(axis cs:3.26,1.55490707340275)
--(axis cs:3.28,1.55915533317561)
--(axis cs:3.3,1.56570440593288)
--(axis cs:3.32,1.57445722112204)
--(axis cs:3.34,1.58528501061675)
--(axis cs:3.36,1.59802916701365)
--(axis cs:3.38,1.61250352034005)
--(axis cs:3.4,1.62849700740768)
--(axis cs:3.42,1.64577672435344)
--(axis cs:3.44,1.66409126917092)
--(axis cs:3.46,1.6831743477769)
--(axis cs:3.48,1.70274861455507)
--(axis cs:3.5,1.72252966735606)
--(axis cs:3.52,1.74223012421632)
--(axis cs:3.54,1.76156375477115)
--(axis cs:3.56,1.78024961800386)
--(axis cs:3.58,1.79801608694291)
--(axis cs:3.6,1.814604746102)
--(axis cs:3.62,1.82977413320671)
--(axis cs:3.64,1.84330319775809)
--(axis cs:3.66,1.85499447326785)
--(axis cs:3.68,1.86467693146889)
--(axis cs:3.7,1.87220843823731)
--(axis cs:3.72,1.87747779205851)
--(axis cs:3.74,1.88040632773409)
--(axis cs:3.76,1.88094904962974)
--(axis cs:3.78,1.8790952747656)
--(axis cs:3.8,1.87486878926845)
--(axis cs:3.82,1.86832750559016)
--(axis cs:3.84,1.85956262707099)
--(axis cs:3.86,1.84869733992193)
--(axis cs:3.88,1.83588504359809)
--(axis cs:3.9,1.82130713449228)
--(axis cs:3.92,1.8051704030574)
--(axis cs:3.94,1.78770407001769)
--(axis cs:3.96,1.76915646942603)
--(axis cs:3.98,1.74979148503456)
--(axis cs:4,1.72988476886533)
--(axis cs:4,1.77988478292628)
--(axis cs:4,1.77988478292628)
--(axis cs:3.98,1.79939150134888)
--(axis cs:3.96,1.81835648151173)
--(axis cs:3.94,1.83650408297908)
--(axis cs:3.92,1.85357041962274)
--(axis cs:3.9,1.86930714768541)
--(axis cs:3.88,1.88348505646115)
--(axis cs:3.86,1.89589735495528)
--(axis cs:3.84,1.90636264159396)
--(axis cs:3.82,1.91472751926977)
--(axis cs:3.8,1.92086880315381)
--(axis cs:3.78,1.92469528905886)
--(axis cs:3.76,1.92614906367279)
--(axis cs:3.74,1.92520634181736)
--(axis cs:3.72,1.92187780607319)
--(axis cs:3.7,1.91620845219923)
--(axis cs:3.68,1.90827694565101)
--(axis cs:3.66,1.89819448724371)
--(axis cs:3.64,1.88610321188141)
--(axis cs:3.62,1.87217414735172)
--(axis cs:3.6,1.85660475996524)
--(axis cs:3.58,1.83961610113544)
--(axis cs:3.56,1.82144963241512)
--(axis cs:3.54,1.80236376853635)
--(axis cs:3.52,1.78263013816954)
--(axis cs:3.5,1.76252968195182)
--(axis cs:3.48,1.74234862827373)
--(axis cs:3.46,1.72237436139831)
--(axis cs:3.44,1.70289128373355)
--(axis cs:3.42,1.68417673846106)
--(axis cs:3.4,1.66649702115491)
--(axis cs:3.38,1.65010353443946)
--(axis cs:3.36,1.63522918171406)
--(axis cs:3.34,1.62208502426705)
--(axis cs:3.32,1.61085723451599)
--(axis cs:3.3,1.60170442050071)
--(axis cs:3.28,1.59475534738199)
--(axis cs:3.26,1.59010708729811)
--(axis cs:3.24,1.58782361752522)
--(axis cs:3.22,1.58793490367516)
--(axis cs:3.2,1.59043646935631)
--(axis cs:3.18,1.59528945794055)
--(axis cs:3.16,1.60242119336924)
--(axis cs:3.14,1.61172622653392)
--(axis cs:3.12,1.62306784980924)
--(axis cs:3.1,1.63628005959324)
--(axis cs:3.08,1.6511699533196)
--(axis cs:3.06,1.66752050145002)
--(axis cs:3.04,1.68509365614347)
--(axis cs:3.02,1.7036337907761)
--(axis cs:3,1.72287137691302)
--(axis cs:2.98,1.74252684609482)
--(axis cs:2.96,1.76231461778772)
--(axis cs:2.94,1.78194721921034)
--(axis cs:2.92,1.80113940501053)
--(axis cs:2.9,1.81961225507132)
--(axis cs:2.88,1.83709720685038)
--(axis cs:2.86,1.85333990641601)
--(axis cs:2.84,1.86810385738746)
--(axis cs:2.82,1.88117383786169)
--(axis cs:2.8,1.89235899151949)
--(axis cs:2.78,1.90149556909241)
--(axis cs:2.76,1.90844928256132)
--(axis cs:2.74,1.91311724328826)
--(axis cs:2.72,1.91542943729175)
--(axis cs:2.7,1.9153497316701)
--(axis cs:2.68,1.9128763964662)
--(axis cs:2.66,1.90804212880162)
--(axis cs:2.64,1.90091358125828)
--(axis cs:2.62,1.89159040477011)
--(axis cs:2.6,1.88020381814895)
--(axis cs:2.58,1.86691471389993)
--(axis cs:2.56,1.85191134532247)
--(axis cs:2.54,1.83540663020666)
--(axis cs:2.52,1.81763507522157)
--(axis cs:2.5,1.79884940184532)
--(axis cs:2.48,1.77931692525726)
--(axis cs:2.46,1.75931570406258)
--(axis cs:2.44,1.73913052808932)
--(axis cs:2.42,1.71904883683444)
--(axis cs:2.4,1.69935659111713)
--(axis cs:2.38,1.68033413859402)
--(axis cs:2.36,1.6622521933101)
--(axis cs:2.34,1.64536795199905)
--(axis cs:2.32,1.62992137939985)
--(axis cs:2.3,1.61613176045042)
--(axis cs:2.28,1.60419455009401)
--(axis cs:2.26,1.59427856462829)
--(axis cs:2.24,1.58652354519901)
--(axis cs:2.22,1.58103815276786)
--(axis cs:2.2,1.57789840596487)
--(axis cs:2.18,1.57714658708186)
--(axis cs:2.16,1.57879063210268)
--(axis cs:2.14,1.58280401876582)
--(axis cs:2.12,1.58912614811029)
--(axis cs:2.1,1.59766321231822)
--(axis cs:2.08,1.6082895486789)
--(axis cs:2.06,1.62084944685631)
--(axis cs:2.04,1.63515938497928)
--(axis cs:2.02,1.65101066627437)
--(axis cs:2,1.66817243187783)
--(axis cs:1.98,1.68639497720016)
--(axis cs:1.96,1.70541332780316)
--(axis cs:1.94,1.72495107317758)
--(axis cs:1.92,1.74472433695422)
--(axis cs:1.9,1.76444584327111)
--(axis cs:1.88,1.78382906461908)
--(axis cs:1.86,1.80259234640455)
--(axis cs:1.84,1.82046294454713)
--(axis cs:1.82,1.83718094911644)
--(axis cs:1.8,1.85250303631591)
--(axis cs:1.78,1.8662059589573)
--(axis cs:1.76,1.87808975152483)
--(axis cs:1.74,1.88798061589957)
--(axis cs:1.72,1.89573341925824)
--(axis cs:1.7,1.90123377939576)
--(axis cs:1.68,1.9043997079488)
--(axis cs:1.66,1.90518279420221)
--(axis cs:1.64,1.90356889903958)
--(axis cs:1.62,1.89957835746388)
--(axis cs:1.6,1.89326568810607)
--(axis cs:1.58,1.8847188088371)
--(axis cs:1.56,1.87405776976496)
--(axis cs:1.54,1.86143302682033)
--(axis cs:1.52,1.8470232860525)
--(axis cs:1.5,1.83103298421101)
--(axis cs:1.48,1.84572105522986)
--(axis cs:1.46,1.86041075781534)
--(axis cs:1.44,1.87510046040083)
--(axis cs:1.42,1.88979016298631)
--(axis cs:1.4,1.9044798508091)
--(axis cs:1.38,1.90447985553037)
--(axis cs:1.36,1.90447985553037)
--(axis cs:1.34,1.90447985553037)
--(axis cs:1.32,1.90447985553037)
--(axis cs:1.3,1.90447985030131)
--(axis cs:1.28,1.85757197670359)
--(axis cs:1.26,1.81066409188163)
--(axis cs:1.24,1.76375620705968)
--(axis cs:1.22,1.71684832223772)
--(axis cs:1.2,1.66994043971391)
--(axis cs:1.18,1.61217523121468)
--(axis cs:1.16,1.55441000847628)
--(axis cs:1.14,1.49664478573788)
--(axis cs:1.12,1.43887956299948)
--(axis cs:1.1,1.38111435993979)
--(axis cs:1.08,1.36037113684427)
--(axis cs:1.06,1.33962791470459)
--(axis cs:1.04,1.3188846925649)
--(axis cs:1.02,1.29814147042522)
--(axis cs:1,1.27739824576298)
--(axis cs:0.98,1.3337054315539)
--(axis cs:0.96,1.39001263594874)
--(axis cs:0.94,1.44631984034358)
--(axis cs:0.92,1.50262704473842)
--(axis cs:0.9,1.55893424811699)
--(axis cs:0.88,1.55893425445148)
--(axis cs:0.86,1.55893425445148)
--(axis cs:0.84,1.55893425445148)
--(axis cs:0.82,1.55893425445148)
--(axis cs:0.8,1.55893425538324)
--(axis cs:0.78,1.50058210116589)
--(axis cs:0.76,1.44222993303628)
--(axis cs:0.74,1.38387776490668)
--(axis cs:0.72,1.32552559677708)
--(axis cs:0.7,1.26717342976313)
--(axis cs:0.68,1.31635985683132)
--(axis cs:0.66,1.36554628699362)
--(axis cs:0.64,1.41473271715592)
--(axis cs:0.62,1.46391914731822)
--(axis cs:0.6,1.51310557728323)
--(axis cs:0.58,1.5706563752583)
--(axis cs:0.56,1.62820717972834)
--(axis cs:0.54,1.68575798419837)
--(axis cs:0.52,1.74330878866841)
--(axis cs:0.5,1.80085958962353)
--(axis cs:0.48,1.7673679482788)
--(axis cs:0.46,1.7338763043396)
--(axis cs:0.44,1.70038466040041)
--(axis cs:0.42,1.66689301646122)
--(axis cs:0.4,1.63340137064365)
--(axis cs:0.38,1.67311957376479)
--(axis cs:0.36,1.71283779562492)
--(axis cs:0.34,1.75255601748504)
--(axis cs:0.32,1.79227423934516)
--(axis cs:0.3,1.83199245548423)
--(axis cs:0.28,1.78107114434012)
--(axis cs:0.26,1.73014982322645)
--(axis cs:0.24,1.67922850211278)
--(axis cs:0.22,1.62830718099911)
--(axis cs:0.2,1.5773858593489)
--(axis cs:0.18,1.57738585095719)
--(axis cs:0.16,1.57738585095719)
--(axis cs:0.14,1.57738585095719)
--(axis cs:0.12,1.57738585095719)
--(axis cs:0.1,1.57738585114525)
--(axis cs:0.08,1.57606794796113)
--(axis cs:0.06,1.57475004266957)
--(axis cs:0.04,1.57343213737801)
--(axis cs:0.02,1.57211423208645)
--(axis cs:0,1.5707963267949)
--cycle;
% \addlegendimage{area legend, draw=color3, fill=color4, opacity=0.8}
% \addlegendentry{$\mathrm{Reachable\ set}$}

\addplot [semithick, blue, mark=square*, mark size=1.5, mark options={solid}, only marks]
table {%
0 1.5707963267949
0.1 1.57738585114525
0.2 1.5773858593489
0.3 1.83199245548423
0.4 1.63340137064365
0.5 1.80085958962353
0.6 1.51310557728323
0.7 1.26717342976313
0.8 1.55893425538324
0.9 1.55893424811699
1 1.27739824576298
1.1 1.38111435993979
1.2 1.66994043971391
1.3 1.90447985030131
1.4 1.9044798508091
};
% \addlegendentry{$\mathscr{T}_{15}$}
\end{axis}

\end{tikzpicture}


==> aux_plots/unicycle_dyn_cost.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.749019607843137,1}
\definecolor{color1}{rgb}{0.75,0,0.75}
\definecolor{color2}{rgb}{0.43921568627451,0.501960784313725,0.564705882352941}
\definecolor{color3}{rgb}{1,0.549019607843137,0}

\begin{axis}[
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0,1)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \mathrm{Time\ step} \)},
xmajorgrids,
xmin=0, xmax=124,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \mathrm{Cost\ function}\)},
ymajorgrids,
ymin=-0.356298796103686, ymax=8.50896552850053,
ytick style={color=black}
]
\addplot [semithick, color0, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
0 5.125
1 5.125
2 5.2288015666353
3 5.8410712501238
4 5.8410712501238
5 5.8410712501238
6 6.19195126703239
7 6.70090917962103
8 6.93958568553811
9 7.14038871831843
10 7.14038871831843
11 6.7367600714203
12 6.11974791542552
13 5.34974969913737
14 4.50213821285661
15 3.65988357451723
16 2.89323462573005
17 2.21658303064485
18 1.62993065208231
19 1.13327811349166
20 0.726625534028494
21 0.409972945663559
22 0.18332035507666
23 0.0466677641055966
};
\addlegendentry{$\mathrm{Opt.\ traj.}$}
\addplot [semithick, color1, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0 5.125
1 5.125
2 5.2288015666353
3 5.8410712501238
4 5.8410712501238
5 5.8410712501238
6 6.19195126703239
7 6.70090917962103
8 6.93958568553811
9 7.14038871831843
10 7.14038871831843
11 6.73676020439494
12 6.42239380419449
13 6.19728963781623
14 6.06144769278301
15 6.01486794986935
16 5.73742948131186
17 5.25629077597061
18 4.61854962384377
19 3.88663129030828
20 3.13218004160386
21 2.42904673422368
22 1.84605880815992
23 1.44028307518673
24 1.25143975828012
25 1.29801413955407
26 1.57544697163244
27 2.05658016314066
28 1.5754460984959
29 1.29801369572029
30 1.25143999581127
31 1.29801363077973
32 1.25144000184627
33 1.25617304117061
34 1.30825862788832
35 1.40722610800875
36 1.73682124528978
37 1.40722556761307
38 1.16689164314361
39 0.897980303520231
40 0.626814325052047
41 0.37993738312988
42 0.181515381343137
43 0.0723554823296301
};
\addlegendentry{$\mathrm{SINDYc}$}
\addplot [semithick, color2, mark=+, mark size=2, mark options={solid}]
table {%
0 5.125
1 5.125
2 5.2288015666353
3 5.8410712501238
4 5.8410712501238
5 5.8410712501238
6 6.19195126703239
7 6.70090917962103
8 6.93958568553811
9 7.14038871831843
10 7.33713005983482
11 7.69764717799342
12 7.20995610143377
13 7.15596127968856
14 7.28093807930776
15 6.78286798433064
16 7.12155701860763
17 7.38228470574148
18 7.38776010729864
19 7.56585980380575
20 7.38776010722415
21 7.29892262132571
22 7.18408499210931
23 7.11487765834747
24 7.16869218972771
25 7.0143792346893
26 6.59155964068848
27 6.42672341589897
28 6.88361369027994
29 6.30446335189829
30 5.82745791316844
31 5.57420170373232
32 5.51579997434536
33 5.38888133389102
34 5.07967232930361
35 4.66116266875327
36 4.09308930722994
37 3.44668912205096
38 2.77445043109478
39 2.69880319095876
40 3.42895335354043
41 2.69964794755763
42 2.05201289531928
43 2.65823498710937
44 2.15361954899085
45 2.39460192035298
46 2.29009624279984
47 2.40660079691713
48 2.53797309883602
49 2.61642304476829
50 2.67645676228678
51 2.87528207634208
52 3.15606999742889
53 3.34777898131958
54 3.83281846380957
55 3.34777898129302
56 3.33095012612924
57 3.36552616412461
58 3.42894316382083
59 3.4544046085236
60 3.19276231048278
61 2.99303129184931
62 2.49844442954238
63 2.32345476739359
64 2.74079333592503
65 2.24789743701036
66 2.19436407119847
67 2.82436900483641
68 3.54363614909356
69 2.82436900484583
70 2.17130624276034
71 1.6070583707035
72 1.14814065300671
73 0.822758923825659
74 0.563917096653357
75 0.499523020327925
76 0.440114515610947
77 0.494890986451446
78 0.448103244157266
79 0.442896764832807
80 0.45059074971491
81 0.551598578606382
82 0.476405453335958
83 0.431727154217796
84 0.513804970457945
85 0.554787888693049
86 0.523574691527336
87 0.553630426417974
88 0.444640563981463
89 0.679318912929967
90 0.926134637207213
91 0.600248940513645
92 0.418534617069001
93 0.39326369058243
94 0.367351468012958
95 0.367268974638978
96 0.342635159871934
97 0.342686447109464
98 0.327911817793971
99 0.321351601034582
100 0.28510062968071
101 0.295232399789689
102 0.293324817021041
103 0.293382254387756
104 0.292453240823228
105 0.277234802978406
106 0.287177910973046
107 0.27310360448605
108 0.252372899067923
109 0.251166998444903
110 0.249405289418971
111 0.330334082045544
112 0.261169510303171
113 0.370336521371552
114 0.29766574774626
115 0.281371483974006
116 0.270827011490108
117 0.279854474448942
118 0.255057544360028
119 0.443388511894119
120 0.590770843490972
121 0.463493434873995
122 0.279024031910195
123 0.149625113128594
124 0.0903930607028936
};
\addlegendentry{$\mathrm{CGP-LCB}$}
\addplot [semithick, color3, mark=x, mark size=2, mark options={solid}]
table {%
0 5.125
1 5.125
2 5.2288015666353
3 5.8410712501238
4 5.8410712501238
5 5.8410712501238
6 6.19195126703239
7 6.70090917962103
8 6.93958568553811
9 7.14038871831843
10 7.33713005983314
11 7.05528276877981
12 7.04616011394455
13 7.04957035940349
14 6.95348258060885
15 6.70178550003177
16 6.48269420402777
17 6.5607586771184
18 6.51176152224562
19 6.45555932405554
20 6.19451775045129
21 5.87380227870942
22 5.64314839317493
23 5.21214582430947
24 4.86360550210026
25 4.78489260294152
26 4.22152967064094
27 3.96708793909691
28 3.49537290179095
29 3.05036653337396
30 3.28693666973691
31 2.80033883065394
32 2.61635417721884
33 2.60541038299781
34 2.77786370100278
35 2.8557521938673
36 2.7434763710331
37 2.9620362634117
38 2.73420855203947
39 2.33118343919001
40 2.2417612533508
41 1.94369693767567
42 1.50148416104119
43 1.34248338487263
44 1.37888881501216
45 1.11072393844341
46 0.895786359474036
47 0.96480017850395
48 0.861774772950221
49 0.985117505788374
50 0.864745466179233
51 0.840487909321404
52 0.790670231510733
53 0.86436542291711
54 0.976474469286906
55 1.02515051454649
56 0.999375560418435
57 0.928395296963496
58 0.908998291812354
59 0.841523458549296
60 0.950480715443664
61 0.968908445817674
62 1.0657374054195
63 0.990480711520962
64 1.12538835624551
65 1.1256390337585
66 1.04850846671838
67 0.934415371378518
68 1.09450525486658
69 0.8498915672807
70 0.632751282935177
71 0.583923351823554
72 0.545748357462574
73 0.336431851418264
74 0.217829256543369
75 0.192301016525667
76 0.206480661338945
77 0.194200574028476
78 0.211697359547543
79 0.179541497951345
80 0.179555875634375
81 0.168859606725802
82 0.206202991527058
83 0.221159182127316
84 0.259345007324754
85 0.216539981890512
86 0.221005386803257
87 0.235955912801258
88 0.228284483675152
89 0.228094137829235
90 0.255714968231088
91 0.228094131963317
92 0.216270202542308
93 0.271902005344493
94 0.430797248173293
95 0.700277997864204
96 0.610637555794935
97 0.325504507595773
98 0.131569464861057
99 0.0665168787902103
};
\addlegendentry{$\mathrm{C2Opt}$}
\addplot [semithick, green!39.2156862745098!black, mark=asterisk, mark size=2, mark options={solid}]
table {%
0 5.125
1 5.125
2 5.2288015666353
3 5.8410712501238
4 5.8410712501238
5 5.8410712501238
6 6.19195126703239
7 6.70090917962103
8 6.93958568553811
9 7.14038871831843
10 7.33713005983482
11 7.21953222791675
12 7.54486360565307
13 8.10599896829125
14 7.13915046375832
15 6.10547682356323
16 5.10616122563772
17 4.23902364334799
18 3.58894554495206
19 3.21956110408299
20 3.16702824346524
21 3.05789632570055
22 2.71317141947839
23 2.27835163193911
24 1.79600015345501
25 1.31333290748104
26 0.877596726994218
27 0.53144450529324
28 0.308760033622681
29 0.231341219603816
30 0.299634056023629
31 0.244125766899652
32 0.136779087514761
33 0.0523174188268715
};
\addlegendentry{$\mathrm{DaTaControl}$}
\end{axis}

\end{tikzpicture}


==> aux_plots/unicycle_dyn_time.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.749019607843137,1}
\definecolor{color1}{rgb}{0.75,0,0.75}
\definecolor{color2}{rgb}{0.43921568627451,0.501960784313725,0.564705882352941}
\definecolor{color3}{rgb}{1,0.549019607843137,0}

\begin{axis}[
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0,1)}, anchor=south west, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \mathrm{Time\ step} \)},
xmajorgrids,
xmin=0, xmax=113,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \mathrm{Compute\ time\ in\ log\ scale\ (s)}\)},
ymajorgrids,
ymin=0.000195983488296157, ymax=1.18200021216324,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\)}
]
\addplot [semithick, color0, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
0 0.0102581977844238
1 0.0125150680541992
2 0.0103368759155273
3 0.00994300842285156
4 0.00824213027954102
5 0.0100212097167969
6 0.0100574493408203
7 0.0100510120391846
8 0.010291576385498
9 0.0121617317199707
10 0.0106587409973145
11 0.0119202136993408
12 0.0149872303009033
};
\addlegendentry{$\mathrm{Opt.\ traj.}$}
\addplot [semithick, color1, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0 0.320044279098511
1 0.384712696075439
2 0.322466850280762
3 0.332119941711426
4 0.341809034347534
5 0.348946571350098
6 0.346021890640259
7 0.351023435592651
8 0.35644268989563
9 0.360532999038696
10 0.357785224914551
11 0.430235147476196
12 0.432662487030029
13 0.428476810455322
14 0.450573205947876
15 0.434056282043457
16 0.439266920089722
17 0.440162897109985
18 0.442728519439697
19 0.449963092803955
20 0.447640180587769
21 0.456300735473633
22 0.45581316947937
23 0.467137813568115
24 0.468697071075439
25 0.472200632095337
26 0.477272987365723
27 0.479503393173218
28 0.479687690734863
29 0.486286163330078
30 0.488649368286133
31 0.494368314743042
32 0.493880271911621
};
\addlegendentry{$\mathrm{SINDYc}$}
\addplot [semithick, color2, mark=+, mark size=2, mark options={solid}]
table {%
0 0.131420135498047
1 0.248781204223633
2 0.255576372146606
3 0.269604682922363
4 0.290269374847412
5 0.196682214736938
6 0.217933177947998
7 0.242111444473267
8 0.211947917938232
9 0.267759084701538
10 0.258615255355835
11 0.271336555480957
12 0.267593383789062
13 0.252536058425903
14 0.247045040130615
15 0.263680696487427
16 0.278583288192749
17 0.257919311523438
18 0.274996042251587
19 0.296945571899414
20 0.266831398010254
21 0.248483657836914
22 0.255831718444824
23 0.289834499359131
24 0.257973670959473
25 0.294326782226562
26 0.304481267929077
27 0.27472448348999
28 0.289794921875
29 0.273973941802979
30 0.313826322555542
31 0.278097867965698
32 0.281890153884888
33 0.27306056022644
34 0.279631376266479
35 0.294272661209106
36 0.262018442153931
37 0.278570652008057
38 0.289578199386597
39 0.260442495346069
40 0.276900291442871
41 0.244369506835938
42 0.275219202041626
43 0.331657409667969
44 0.281914710998535
45 0.313900470733643
46 0.294996976852417
47 0.285144329071045
48 0.33217716217041
49 0.317423105239868
50 0.316626787185669
51 0.329760551452637
52 0.328236103057861
53 0.315635681152344
54 0.283221244812012
55 0.31776762008667
56 0.317553281784058
57 0.354628562927246
58 0.30879545211792
59 0.322902917861938
60 0.333848714828491
61 0.353258609771729
62 0.347590923309326
63 0.359188556671143
64 0.398399591445923
65 0.392756700515747
66 0.398649215698242
67 0.402187347412109
68 0.456332683563232
69 0.408074378967285
70 0.421096086502075
71 0.445207118988037
72 0.438791751861572
73 0.501166820526123
74 0.475800275802612
75 0.484726428985596
76 0.543007850646973
77 0.524399757385254
78 0.722022533416748
79 0.624919652938843
80 0.652202129364014
81 0.602094888687134
82 0.674953937530518
83 0.507241010665894
84 0.662279367446899
85 0.511982917785645
86 0.502705574035645
87 0.643500566482544
88 0.540763854980469
89 0.539889097213745
90 0.561968564987183
91 0.547148942947388
92 0.585375070571899
93 0.599419593811035
94 0.587787389755249
95 0.571642637252808
96 0.696297407150269
97 0.609212636947632
98 0.654980659484863
99 0.732149362564087
100 0.684462785720825
101 0.665860176086426
102 0.666781663894653
103 0.723110198974609
104 0.630485057830811
105 0.795758485794067
106 0.728785753250122
107 0.715080738067627
108 0.671046495437622
109 0.652987718582153
110 0.739212989807129
111 0.679023504257202
112 0.673053026199341
113 0.651862859725952
};
\addlegendentry{$\mathrm{CGP-LCB}$}
\addplot [semithick, color3, mark=x, mark size=2, mark options={solid}]
table {%
0 0.0303120613098145
1 0.0303077697753906
2 0.0350639820098877
3 0.0344128608703613
4 0.0364999771118164
5 0.0373258590698242
6 0.035862922668457
7 0.0371870994567871
8 0.0388810634613037
9 0.0413277149200439
10 0.0425863265991211
11 0.0451819896697998
12 0.0485935211181641
13 0.0495140552520752
14 0.050217866897583
15 0.051915168762207
16 0.0556468963623047
17 0.0559623241424561
18 0.0605437755584717
19 0.0619161128997803
20 0.0610156059265137
21 0.0630161762237549
22 0.0661306381225586
23 0.067601203918457
24 0.0701541900634766
25 0.0723781585693359
26 0.0728490352630615
27 0.0760440826416016
28 0.0776271820068359
29 0.0813522338867188
30 0.082859992980957
31 0.0839293003082275
32 0.0866436958312988
33 0.0887675285339355
34 0.0910203456878662
35 0.0909452438354492
36 0.0933732986450195
37 0.0947449207305908
38 0.0979905128479004
39 0.100812911987305
40 0.102571487426758
41 0.103797912597656
42 0.104866504669189
43 0.106467723846436
44 0.110568523406982
45 0.112008094787598
46 0.116826295852661
47 0.11616325378418
48 0.120493412017822
49 0.130244731903076
50 0.123416185379028
51 0.126860618591309
52 0.125765085220337
53 0.127846717834473
54 0.131720542907715
55 0.133539438247681
56 0.135485410690308
57 0.140119791030884
58 0.139375686645508
59 0.144649982452393
60 0.144976139068604
61 0.146859645843506
62 0.14787220954895
63 0.150800228118896
64 0.154975175857544
65 0.156177997589111
66 0.159003496170044
67 0.161827325820923
68 0.161115646362305
69 0.163596630096436
70 0.167756795883179
71 0.170821666717529
72 0.171338081359863
73 0.173639535903931
74 0.17433762550354
75 0.179283618927002
76 0.181186199188232
77 0.180619716644287
78 0.186349868774414
79 0.185868740081787
80 0.189726114273071
81 0.194293260574341
82 0.194745063781738
83 0.196104764938354
84 0.204228401184082
85 0.201224803924561
86 0.207895278930664
87 0.208918333053589
88 0.209362268447876
};
\addlegendentry{$\mathrm{C2Opt}$}
\addplot [semithick, green!39.2156862745098!black, mark=asterisk, mark size=2, mark options={solid}]
table {%
0 0.000291109085083008
1 0.000845193862915039
2 0.000845909118652344
3 0.000841617584228516
4 0.000969648361206055
5 0.000870227813720703
6 0.000853300094604492
7 0.000912904739379883
8 0.000846385955810547
9 0.000875473022460938
10 0.000864505767822266
11 0.00108766555786133
12 0.00110673904418945
13 0.000917434692382812
14 0.000897645950317383
15 0.000895977020263672
16 0.0008697509765625
17 0.000895500183105469
18 0.000861883163452148
19 0.000900030136108398
20 0.000977516174316406
21 0.000905513763427734
22 0.000871419906616211
};
\addlegendentry{$\mathrm{DaTaControl}$}
\end{axis}

\end{tikzpicture}


==> aux_plots/unicycle_dyn_trajectory.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}
\definecolor{color1}{rgb}{0,0.749019607843137,1}
\definecolor{color2}{rgb}{0.75,0,0.75}
\definecolor{color3}{rgb}{0.43921568627451,0.501960784313725,0.564705882352941}
\definecolor{color4}{rgb}{1,0.549019607843137,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, at={(1,0.5)}, anchor=west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \mathrm{p_x}\)},
xmajorgrids,
xmin=-3, xmax=1.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \mathrm{p_y}\)},
ymajorgrids,
ymin=-3.9, ymax=1,
ytick style={color=black}
]
\addplot [black, forget plot]
table {%
1 0
0.997986676471884 0.0634239196565645
0.991954812830795 0.126592453573749
0.981928697262707 0.18925124436041
0.967948701396356 0.251147987181079
0.950071117740945 0.312033445698487
0.928367933016073 0.371662455660328
0.902926538286621 0.429794912089172
0.873849377069785 0.486196736100469
0.841253532831181 0.540640817455598
0.805270257531059 0.59290792905464
0.766044443118978 0.642787609686539
0.72373403810507 0.690079011482112
0.678509411557132 0.734591708657533
0.630552667084523 0.776146464291757
0.580056909571198 0.814575952050336
0.527225467610502 0.849725429949514
0.472271074772683 0.881453363447582
0.415415013001886 0.909631995354518
0.356886221591872 0.934147860265107
0.296920375328275 0.954902241444074
0.235758935509427 0.971811568323542
0.17364817766693 0.984807753012208
0.110838199901011 0.993838464461254
0.0475819158237422 0.998867339183008
-0.015865963834808 0.999874127673875
-0.0792499568567885 0.996854775951942
-0.142314838273285 0.989821441880933
-0.204806668065191 0.978802446214779
-0.266473813690035 0.963842158559942
-0.327067963317422 0.945000818714668
-0.386345125693129 0.922354294104581
-0.444066612605774 0.895993774291336
-0.5 0.866025403784438
-0.55392006386611 0.832569854634771
-0.605609687137667 0.795761840530832
-0.654860733945285 0.755749574354258
-0.701474887706321 0.712694171378863
-0.745264449675755 0.666769000516292
-0.786053094742788 0.618158986220605
-0.823676581429833 0.567059863862771
-0.857983413234977 0.513677391573406
-0.888835448654923 0.458226521727411
-0.91610845743207 0.400930535406614
-0.939692620785908 0.342020143325669
-0.959492973614497 0.28173255684143
-0.975429786885407 0.220310532786541
-0.987438888676394 0.15800139597335
-0.995471922573085 0.0950560433041824
-0.999496542383185 0.0317279334980677
-0.999496542383185 -0.0317279334980679
-0.995471922573085 -0.0950560433041826
-0.987438888676394 -0.15800139597335
-0.975429786885407 -0.220310532786541
-0.959492973614497 -0.28173255684143
-0.939692620785908 -0.342020143325669
-0.91610845743207 -0.400930535406614
-0.888835448654923 -0.45822652172741
-0.857983413234977 -0.513677391573406
-0.823676581429833 -0.567059863862771
-0.786053094742787 -0.618158986220605
-0.745264449675755 -0.666769000516292
-0.701474887706321 -0.712694171378863
-0.654860733945285 -0.755749574354258
-0.605609687137667 -0.795761840530832
-0.55392006386611 -0.832569854634771
-0.5 -0.866025403784439
-0.444066612605774 -0.895993774291336
-0.386345125693129 -0.922354294104581
-0.327067963317422 -0.945000818714668
-0.266473813690035 -0.963842158559942
-0.204806668065191 -0.978802446214779
-0.142314838273285 -0.989821441880933
-0.0792499568567888 -0.996854775951942
-0.0158659638348076 -0.999874127673875
0.0475819158237424 -0.998867339183008
0.110838199901011 -0.993838464461254
0.17364817766693 -0.984807753012208
0.235758935509427 -0.971811568323542
0.296920375328275 -0.954902241444074
0.356886221591872 -0.934147860265107
0.415415013001887 -0.909631995354518
0.472271074772683 -0.881453363447582
0.527225467610502 -0.849725429949514
0.580056909571198 -0.814575952050336
0.630552667084523 -0.776146464291757
0.678509411557132 -0.734591708657533
0.72373403810507 -0.690079011482112
0.766044443118978 -0.64278760968654
0.805270257531059 -0.59290792905464
0.841253532831181 -0.540640817455597
0.873849377069785 -0.486196736100469
0.902926538286621 -0.429794912089172
0.928367933016073 -0.371662455660327
0.950071117740945 -0.312033445698487
0.967948701396356 -0.251147987181079
0.981928697262707 -0.18925124436041
0.991954812830795 -0.126592453573749
0.997986676471884 -0.0634239196565645
1 -2.44929359829471e-16
};
\addplot [black, forget plot]
table {%
2 0
1.99597335294377 0.126847839313129
1.98390962566159 0.253184907147499
1.96385739452541 0.37850248872082
1.93589740279271 0.502295974362158
1.90014223548189 0.624066891396974
1.85673586603215 0.743324911320655
1.80585307657324 0.859589824178343
1.74769875413957 0.972393472200937
1.68250706566236 1.0812816349112
1.61054051506212 1.18581585810928
1.53208888623796 1.28557521937308
1.44746807621014 1.38015802296422
1.35701882311426 1.46918341731507
1.26110533416905 1.55229292858351
1.1601138191424 1.62915190410067
1.054450935221 1.69945085989903
0.944542149545365 1.76290672689516
0.830830026003773 1.81926399070904
0.713772443183744 1.86829572053021
0.59384075065655 1.90980448288815
0.471517871018855 1.94362313664708
0.347296355333861 1.96961550602442
0.221676399802022 1.98767692892251
0.0951638316474844 1.99773467836602
-0.0317319276696161 1.99974825534775
-0.158499913713577 1.99370955190388
-0.28462967654657 1.97964288376187
-0.409613336130381 1.95760489242956
-0.53294762738007 1.92768431711988
-0.654135926634843 1.89000163742934
-0.772690251386257 1.84470858820916
-0.888133225211548 1.79198754858267
-1 1.73205080756888
-1.10784012773222 1.66513970926954
-1.21121937427533 1.59152368106166
-1.30972146789057 1.51149914870852
-1.40294977541264 1.42538834275773
-1.49052889935151 1.33353800103258
-1.57210618948558 1.23631797244121
-1.64735316285967 1.13411972772554
-1.71596682646995 1.02735478314681
-1.77767089730985 0.916453043454821
-1.83221691486414 0.801861070813227
-1.87938524157182 0.684040286651338
-1.91898594722899 0.563465113682859
-1.95085957377081 0.440621065573082
-1.97487777735279 0.3160027919467
-1.99094384514617 0.190112086608365
-1.99899308476637 0.0634558669961353
-1.99899308476637 -0.0634558669961357
-1.99094384514617 -0.190112086608365
-1.97487777735279 -0.3160027919467
-1.95085957377081 -0.440621065573081
-1.91898594722899 -0.56346511368286
-1.87938524157182 -0.684040286651337
-1.83221691486414 -0.801861070813228
-1.77767089730985 -0.916453043454821
-1.71596682646995 -1.02735478314681
-1.64735316285967 -1.13411972772554
-1.57210618948557 -1.23631797244121
-1.49052889935151 -1.33353800103258
-1.40294977541264 -1.42538834275773
-1.30972146789057 -1.51149914870852
-1.21121937427533 -1.59152368106166
-1.10784012773222 -1.66513970926954
-0.999999999999999 -1.73205080756888
-0.888133225211548 -1.79198754858267
-0.772690251386257 -1.84470858820916
-0.654135926634844 -1.89000163742934
-0.532947627380069 -1.92768431711988
-0.409613336130381 -1.95760489242956
-0.28462967654657 -1.97964288376187
-0.158499913713578 -1.99370955190388
-0.0317319276696152 -1.99974825534775
0.0951638316474848 -1.99773467836602
0.221676399802022 -1.98767692892251
0.34729635533386 -1.96961550602442
0.471517871018855 -1.94362313664708
0.59384075065655 -1.90980448288815
0.713772443183743 -1.86829572053021
0.830830026003774 -1.81926399070904
0.944542149545366 -1.76290672689516
1.054450935221 -1.69945085989903
1.1601138191424 -1.62915190410067
1.26110533416905 -1.55229292858351
1.35701882311426 -1.46918341731507
1.44746807621014 -1.38015802296422
1.53208888623796 -1.28557521937308
1.61054051506212 -1.18581585810928
1.68250706566236 -1.08128163491119
1.74769875413957 -0.972393472200938
1.80585307657324 -0.859589824178344
1.85673586603215 -0.743324911320654
1.90014223548189 -0.624066891396974
1.93589740279271 -0.502295974362159
1.96385739452541 -0.378502488720819
1.98390962566159 -0.253184907147498
1.99597335294377 -0.126847839313129
2 -4.89858719658941e-16
};
\addplot [black, forget plot]
table {%
3 0
2.99396002941565 0.190271758969694
2.97586443849239 0.379777360721248
2.94578609178812 0.567753733081231
2.90384610418907 0.753443961543238
2.85021335322284 0.936100337095461
2.78510379904822 1.11498736698098
2.70877961485986 1.28938473626752
2.62154813120935 1.45859020830141
2.52376059849354 1.62192245236679
2.41581077259318 1.77872378716392
2.29813332935693 1.92836282905962
2.17120211431521 2.07023703444634
2.0355282346714 2.2037751259726
1.89165800125357 2.32843939287527
1.74017072871359 2.44372785615101
1.58167640283151 2.54917628984854
1.41681322431805 2.64436009034275
1.24624503900566 2.72889598606355
1.07065866477562 2.80244358079532
0.890761125984825 2.86470672433222
0.707276806528282 2.91543470497062
0.520944533000791 2.95442325903662
0.332514599703033 2.98151539338376
0.142745747471227 2.99660201754902
-0.0475978915044241 2.99962238302163
-0.237749870570366 2.99056432785583
-0.426944514819856 2.9694643256428
-0.614420004195572 2.93640733864434
-0.799421441070105 2.89152647567983
-0.981203889952265 2.83500245614401
-1.15903537707939 2.76706288231374
-1.33219983781732 2.68798132287401
-1.5 2.59807621135332
-1.66176019159833 2.49770956390431
-1.816829061413 2.3872855215925
-1.96458220183585 2.26724872306277
-2.10442466311896 2.13808251413659
-2.23579334902726 2.00030700154888
-2.35815928422836 1.85447695866182
-2.4710297442895 1.70117959158831
-2.57395023970493 1.54103217472022
-2.66650634596477 1.37467956518223
-2.74832537229621 1.20279160621984
-2.81907786235772 1.02606042997701
-2.87847892084349 0.845197670524289
-2.92628936065622 0.660931598359622
-2.96231666602918 0.47400418792005
-2.98641576771925 0.285168129912547
-2.99848962714956 0.095183800494203
-2.99848962714956 -0.0951838004942036
-2.98641576771925 -0.285168129912548
-2.96231666602918 -0.47400418792005
-2.92628936065622 -0.660931598359622
-2.87847892084349 -0.84519767052429
-2.81907786235773 -1.02606042997701
-2.74832537229621 -1.20279160621984
-2.66650634596477 -1.37467956518223
-2.57395023970493 -1.54103217472022
-2.4710297442895 -1.70117959158831
-2.35815928422836 -1.85447695866182
-2.23579334902726 -2.00030700154887
-2.10442466311896 -2.13808251413659
-1.96458220183586 -2.26724872306277
-1.816829061413 -2.3872855215925
-1.66176019159833 -2.49770956390431
-1.5 -2.59807621135332
-1.33219983781732 -2.68798132287401
-1.15903537707939 -2.76706288231374
-0.981203889952266 -2.83500245614401
-0.799421441070104 -2.89152647567983
-0.614420004195572 -2.93640733864434
-0.426944514819856 -2.9694643256428
-0.237749870570366 -2.99056432785583
-0.0475978915044228 -2.99962238302163
0.142745747471227 -2.99660201754902
0.332514599703033 -2.98151539338376
0.52094453300079 -2.95442325903662
0.707276806528282 -2.91543470497062
0.890761125984825 -2.86470672433222
1.07065866477561 -2.80244358079532
1.24624503900566 -2.72889598606355
1.41681322431805 -2.64436009034275
1.58167640283151 -2.54917628984854
1.74017072871359 -2.44372785615101
1.89165800125357 -2.32843939287527
2.0355282346714 -2.2037751259726
2.17120211431521 -2.07023703444634
2.29813332935693 -1.92836282905962
2.41581077259318 -1.77872378716392
2.52376059849354 -1.62192245236679
2.62154813120935 -1.45859020830141
2.70877961485986 -1.28938473626752
2.78510379904822 -1.11498736698098
2.85021335322284 -0.936100337095461
2.90384610418907 -0.753443961543238
2.94578609178812 -0.567753733081229
2.97586443849239 -0.379777360721247
2.99396002941565 -0.190271758969694
3 -7.34788079488412e-16
};
\addplot [black, forget plot]
table {%
4 0
3.99194670588754 0.253695678626258
3.96781925132318 0.506369814294997
3.92771478905083 0.757004977441641
3.87179480558542 1.00459194872432
3.80028447096378 1.24813378279395
3.71347173206429 1.48664982264131
3.61170615314648 1.71917964835669
3.49539750827914 1.94478694440187
3.36501413132472 2.16256326982239
3.22108103012423 2.37163171621856
3.06417777247591 2.57115043874616
2.89493615242028 2.76031604592845
2.71403764622853 2.93836683463013
2.52221066833809 3.10458585716703
2.32022763828479 3.25830380820134
2.10890187044201 3.39890171979806
1.88908429909073 3.52581345379033
1.66166005200755 3.63852798141807
1.42754488636749 3.73659144106043
1.1876815013131 3.8196089657763
0.943035742037709 3.88724627329417
0.694592710667722 3.93923101204883
0.443352799604044 3.97535385784502
0.190327663294969 3.99546935673203
-0.0634638553392321 3.9994965106955
-0.316999827427154 3.98741910380777
-0.569259353093141 3.95928576752373
-0.819226672260763 3.91520978485911
-1.06589525476014 3.85536863423977
-1.30827185326969 3.78000327485867
-1.54538050277251 3.68941717641833
-1.7762664504231 3.58397509716534
-2 3.46410161513775
-2.21568025546444 3.33027941853909
-2.42243874855067 3.18304736212333
-2.61944293578114 3.02299829741703
-2.80589955082529 2.85077668551545
-2.98105779870302 2.66707600206517
-3.14421237897115 2.47263594488242
-3.29470632571933 2.26823945545108
-3.43193365293991 2.05470956629363
-3.55534179461969 1.83290608690964
-3.66443382972828 1.60372214162645
-3.75877048314363 1.36808057330268
-3.83797189445799 1.12693022736572
-3.90171914754163 0.881242131146163
-3.94975555470558 0.6320055838934
-3.98188769029234 0.38022417321673
-3.99798616953274 0.126911733992271
-3.99798616953274 -0.126911733992271
-3.98188769029234 -0.380224173216731
-3.94975555470558 -0.6320055838934
-3.90171914754163 -0.881242131146162
-3.83797189445799 -1.12693022736572
-3.75877048314363 -1.36808057330267
-3.66443382972828 -1.60372214162646
-3.55534179461969 -1.83290608690964
-3.43193365293991 -2.05470956629363
-3.29470632571933 -2.26823945545108
-3.14421237897115 -2.47263594488242
-2.98105779870302 -2.66707600206517
-2.80589955082529 -2.85077668551545
-2.61944293578114 -3.02299829741703
-2.42243874855067 -3.18304736212333
-2.21568025546444 -3.33027941853909
-2 -3.46410161513776
-1.7762664504231 -3.58397509716534
-1.54538050277251 -3.68941717641833
-1.30827185326969 -3.78000327485867
-1.06589525476014 -3.85536863423977
-0.819226672260762 -3.91520978485911
-0.569259353093141 -3.95928576752373
-0.316999827427155 -3.98741910380777
-0.0634638553392304 -3.9994965106955
0.19032766329497 -3.99546935673203
0.443352799604043 -3.97535385784502
0.69459271066772 -3.93923101204883
0.94303574203771 -3.88724627329417
1.1876815013131 -3.8196089657763
1.42754488636749 -3.73659144106043
1.66166005200755 -3.63852798141807
1.88908429909073 -3.52581345379033
2.10890187044201 -3.39890171979806
2.32022763828479 -3.25830380820134
2.52221066833809 -3.10458585716703
2.71403764622853 -2.93836683463013
2.89493615242028 -2.76031604592845
3.06417777247591 -2.57115043874616
3.22108103012423 -2.37163171621856
3.36501413132472 -2.16256326982239
3.49539750827914 -1.94478694440188
3.61170615314648 -1.71917964835669
3.71347173206429 -1.48664982264131
3.80028447096378 -1.24813378279395
3.87179480558542 -1.00459194872432
3.92771478905083 -0.757004977441639
3.96781925132318 -0.506369814294996
3.99194670588754 -0.253695678626258
4 -9.79717439317883e-16
};
\addplot [black, forget plot]
table {%
5 0
4.98993338235942 0.317119598282823
4.95977406415398 0.632962267868746
4.90964348631353 0.946256221802051
4.83974350698178 1.2557399359054
4.75035558870473 1.56016722849244
4.64183966508036 1.85831227830164
4.51463269143311 2.14897456044586
4.36924688534892 2.43098368050234
4.20626766415591 2.70320408727799
4.02635128765529 2.9645396452732
3.83022221559489 3.2139380484327
3.61867019052535 3.45039505741056
3.39254705778566 3.67295854328767
3.15276333542261 3.88073232145878
2.90028454785599 4.07287976025168
2.63612733805251 4.24862714974757
2.36135537386341 4.40726681723791
2.07707506500943 4.54815997677259
1.78443110795936 4.67073930132553
1.48460187664137 4.77451120722037
1.17879467754714 4.85905784161771
0.868240888334652 4.92403876506104
0.554190999505055 4.96919232230627
0.237909579118711 4.99433669591504
-0.0793298191740401 4.99937063836938
-0.396249784283943 4.98427387975971
-0.711574191366426 4.94910720940466
-1.02403334032595 4.89401223107389
-1.33236906845018 4.81921079279971
-1.63533981658711 4.72500409357334
-1.93172562846564 4.61177147052291
-2.22033306302887 4.47996887145668
-2.5 4.33012701892219
-2.76960031933055 4.16284927317386
-3.02804843568833 3.97880920265416
-3.27430366972643 3.77874787177129
-3.50737443853161 3.56347085689431
-3.72632224837877 3.33384500258146
-3.93026547371394 3.09079493110303
-4.11838290714916 2.83529931931385
-4.28991706617489 2.56838695786703
-4.44417724327462 2.29113260863705
-4.58054228716035 2.00465267703307
-4.69846310392954 1.71010071662834
-4.79746486807249 1.40866278420715
-4.87714893442704 1.1015526639327
-4.93719444338197 0.79000697986675
-4.97735961286542 0.475280216520912
-4.99748271191593 0.158639667490338
-4.99748271191593 -0.158639667490339
-4.97735961286542 -0.475280216520913
-4.93719444338197 -0.79000697986675
-4.87714893442704 -1.1015526639327
-4.79746486807249 -1.40866278420715
-4.69846310392954 -1.71010071662834
-4.58054228716035 -2.00465267703307
-4.44417724327462 -2.29113260863705
-4.28991706617489 -2.56838695786703
-4.11838290714916 -2.83529931931385
-3.93026547371394 -3.09079493110303
-3.72632224837877 -3.33384500258146
-3.50737443853161 -3.56347085689431
-3.27430366972643 -3.77874787177129
-3.02804843568833 -3.97880920265416
-2.76960031933055 -4.16284927317386
-2.5 -4.33012701892219
-2.22033306302887 -4.47996887145668
-1.93172562846564 -4.61177147052291
-1.63533981658711 -4.72500409357334
-1.33236906845017 -4.81921079279971
-1.02403334032595 -4.89401223107389
-0.711574191366426 -4.94910720940466
-0.396249784283944 -4.98427387975971
-0.079329819174038 -4.99937063836938
0.237909579118712 -4.99433669591504
0.554190999505054 -4.96919232230627
0.86824088833465 -4.92403876506104
1.17879467754714 -4.85905784161771
1.48460187664137 -4.77451120722037
1.78443110795936 -4.67073930132553
2.07707506500943 -4.54815997677259
2.36135537386341 -4.40726681723791
2.63612733805251 -4.24862714974757
2.90028454785599 -4.07287976025168
3.15276333542261 -3.88073232145878
3.39254705778566 -3.67295854328767
3.61867019052535 -3.45039505741056
3.83022221559489 -3.2139380484327
4.02635128765529 -2.9645396452732
4.20626766415591 -2.70320408727799
4.36924688534892 -2.43098368050234
4.51463269143311 -2.14897456044586
4.64183966508036 -1.85831227830164
4.75035558870473 -1.56016722849244
4.83974350698178 -1.2557399359054
4.90964348631353 -0.946256221802049
4.95977406415398 -0.632962267868745
4.98993338235942 -0.317119598282823
5 -1.22464679914735e-15
};
\addplot [black, forget plot]
table {%
6 0
5.98792005883131 0.380543517939387
5.95172887698477 0.759554721442496
5.89157218357624 1.13550746616246
5.80769220837814 1.50688792308648
5.70042670644567 1.87220067419092
5.57020759809644 2.22997473396197
5.41755922971973 2.57876947253503
5.24309626241871 2.91718041660281
5.04752119698709 3.24384490473359
4.83162154518635 3.55744757432784
4.59626665871387 3.85672565811924
4.34240422863042 4.14047406889267
4.07105646934279 4.4075502519452
3.78331600250714 4.65687878575054
3.48034145742719 4.88745571230201
3.16335280566301 5.09835257969709
2.8336264486361 5.28872018068549
2.49249007801132 5.45779197212711
2.14131732955123 5.60488716159064
1.78152225196965 5.72941344866444
1.41455361305656 5.83086940994125
1.04188906600158 5.90884651807325
0.665029199406067 5.96303078676752
0.285491494942453 5.99320403509805
-0.0951957830088482 5.99924476604325
-0.475499741140731 5.98112865571165
-0.853889029639711 5.9389286512856
-1.22884000839114 5.87281467728867
-1.59884288214021 5.78305295135965
-1.96240777990453 5.67000491228801
-2.31807075415877 5.53412576462749
-2.66439967563464 5.37596264574802
-3 5.19615242270663
-3.32352038319666 4.99541912780863
-3.633658122826 4.77457104318499
-3.92916440367171 4.53449744612555
-4.20884932623793 4.27616502827318
-4.47158669805453 4.00061400309775
-4.71631856845672 3.70895391732363
-4.942059488579 3.40235918317663
-5.14790047940986 3.08206434944044
-5.33301269192954 2.74935913036446
-5.49665074459242 2.40558321243968
-5.63815572471545 2.05212085995401
-5.75695784168698 1.69039534104858
-5.85257872131244 1.32186319671924
-5.92463333205837 0.948008375840099
-5.97283153543851 0.570336259825095
-5.99697925429911 0.190367600988406
-5.99697925429911 -0.190367600988407
-5.97283153543851 -0.570336259825096
-5.92463333205837 -0.948008375840101
-5.85257872131244 -1.32186319671924
-5.75695784168698 -1.69039534104858
-5.63815572471545 -2.05212085995401
-5.49665074459242 -2.40558321243968
-5.33301269192954 -2.74935913036446
-5.14790047940986 -3.08206434944044
-4.942059488579 -3.40235918317662
-4.71631856845672 -3.70895391732363
-4.47158669805453 -4.00061400309775
-4.20884932623793 -4.27616502827318
-3.92916440367171 -4.53449744612555
-3.633658122826 -4.77457104318499
-3.32352038319666 -4.99541912780863
-3 -5.19615242270663
-2.66439967563464 -5.37596264574802
-2.31807075415877 -5.53412576462749
-1.96240777990453 -5.67000491228801
-1.59884288214021 -5.78305295135965
-1.22884000839114 -5.87281467728867
-0.853889029639711 -5.9389286512856
-0.475499741140733 -5.98112865571165
-0.0951957830088457 -5.99924476604325
0.285491494942454 -5.99320403509805
0.665029199406065 -5.96303078676752
1.04188906600158 -5.90884651807325
1.41455361305656 -5.83086940994125
1.78152225196965 -5.72941344866444
2.14131732955123 -5.60488716159064
2.49249007801132 -5.45779197212711
2.8336264486361 -5.28872018068549
3.16335280566301 -5.09835257969709
3.48034145742719 -4.88745571230201
3.78331600250714 -4.65687878575054
4.07105646934279 -4.4075502519452
4.34240422863042 -4.14047406889267
4.59626665871387 -3.85672565811924
4.83162154518635 -3.55744757432784
5.04752119698709 -3.24384490473358
5.24309626241871 -2.91718041660281
5.41755922971973 -2.57876947253503
5.57020759809644 -2.22997473396196
5.70042670644567 -1.87220067419092
5.80769220837814 -1.50688792308648
5.89157218357624 -1.13550746616246
5.95172887698477 -0.759554721442494
5.98792005883131 -0.380543517939387
6 -1.46957615897682e-15
};
\addplot [black, forget plot]
table {%
7 0
6.98590673530319 0.443967437595952
6.94368368981557 0.886147175016245
6.87350088083895 1.32475871052287
6.77564090977449 1.75803591026755
6.65049782418662 2.18423411988941
6.49857553111251 2.60163718962229
6.32048576800635 3.0085643846242
6.11694563948849 3.40337715270328
5.88877472981827 3.78448572218918
5.63689180271741 4.15035550338248
5.36231110183285 4.49951326780577
5.06613826673549 4.83055308037478
4.74956588089993 5.14214196060273
4.41386866959166 5.4330252500423
4.06039836699839 5.70203166435235
3.69057827327352 5.9480780096466
3.30589752340878 6.17017354413307
2.9079050910132 6.36742396748163
2.4982035511431 6.53903502185575
2.07844262729792 6.68431569010852
1.65031254856599 6.80268097826479
1.21553724366851 6.89365427108546
0.775867399307078 6.95686925122878
0.333073410766195 6.99207137428106
-0.111061746843656 6.99911889371713
-0.55474969799752 6.9779834316636
-0.996203867912997 6.92875009316653
-1.43364667645634 6.85161712350345
-1.86531669583025 6.74689510991959
-2.28947574322195 6.61500573100268
-2.7044158798519 6.45648005873207
-3.10846628824042 6.27195642003935
-3.5 6.06217782649107
-3.87744044706277 5.8279889824434
-4.23926780996367 5.57033288371582
-4.58402513761699 5.29024702047981
-4.91032421394425 4.98885919965204
-5.21685114773028 4.66738300361404
-5.50237166319951 4.32711290354424
-5.76573607000883 3.9694190470394
-6.00588389264484 3.59574174101384
-6.22184814058446 3.20758565209187
-6.41275920202449 2.8065137478463
-6.57784834550136 2.39414100327968
-6.71645081530148 1.97212789789001
-6.82800850819785 1.54217372950579
-6.91207222073476 1.10600977181345
-6.96830345801159 0.665392303129277
-6.9964757966823 0.222095534486474
-6.9964757966823 -0.222095534486475
-6.96830345801159 -0.665392303129278
-6.91207222073476 -1.10600977181345
-6.82800850819785 -1.54217372950578
-6.71645081530148 -1.97212789789001
-6.57784834550136 -2.39414100327968
-6.41275920202449 -2.8065137478463
-6.22184814058446 -3.20758565209187
-6.00588389264484 -3.59574174101384
-5.76573607000883 -3.96941904703939
-5.50237166319951 -4.32711290354424
-5.21685114773028 -4.66738300361404
-4.91032421394425 -4.98885919965204
-4.584025137617 -5.29024702047981
-4.23926780996367 -5.57033288371582
-3.87744044706277 -5.8279889824434
-3.5 -6.06217782649107
-3.10846628824042 -6.27195642003935
-2.7044158798519 -6.45648005873207
-2.28947574322195 -6.61500573100268
-1.86531669583024 -6.7468951099196
-1.43364667645633 -6.85161712350345
-0.996203867912997 -6.92875009316653
-0.554749697997521 -6.9779834316636
-0.111061746843653 -6.99911889371713
0.333073410766197 -6.99207137428106
0.775867399307076 -6.95686925122878
1.21553724366851 -6.89365427108546
1.65031254856599 -6.80268097826479
2.07844262729792 -6.68431569010852
2.4982035511431 -6.53903502185575
2.90790509101321 -6.36742396748163
3.30589752340878 -6.17017354413307
3.69057827327352 -5.9480780096466
4.06039836699839 -5.70203166435235
4.41386866959166 -5.4330252500423
4.74956588089993 -5.14214196060273
5.06613826673549 -4.83055308037478
5.36231110183284 -4.49951326780578
5.63689180271741 -4.15035550338248
5.88877472981827 -3.78448572218918
6.11694563948849 -3.40337715270328
6.32048576800635 -3.0085643846242
6.49857553111251 -2.60163718962229
6.65049782418662 -2.18423411988941
6.77564090977449 -1.75803591026756
6.87350088083895 -1.32475871052287
6.94368368981557 -0.886147175016243
6.98590673530319 -0.443967437595952
7 -1.71450551880629e-15
};
\addplot [black, forget plot]
table {%
8 0
7.98389341177508 0.507391357252516
7.93563850264636 1.01273962858999
7.85542957810165 1.51400995488328
7.74358961117085 2.00918389744863
7.60056894192756 2.4962675655879
7.42694346412858 2.97329964528262
7.22341230629297 3.43835929671337
6.99079501655828 3.88957388880375
6.73002826264945 4.32512653964478
6.44216206024847 4.74326343243712
6.12835554495182 5.14230087749231
5.78987230484056 5.5206320918569
5.42807529245706 5.87673366926027
5.04442133667618 6.20917171433405
4.64045527656959 6.51660761640269
4.21780374088402 6.79780343959612
3.77816859818146 7.05162690758066
3.32332010401509 7.27705596283615
2.85508977273498 7.47318288212085
2.3753630026262 7.63921793155259
1.88607148407542 7.77449254658833
1.38918542133544 7.87846202409766
0.886705599208089 7.95070771569003
0.380655326589937 7.99093871346406
-0.126927710678464 7.998993021391
-0.633999654854308 7.97483820761554
-1.13851870618628 7.91857153504746
-1.63845334452153 7.83041956971823
-2.13179050952028 7.71073726847954
-2.61654370653937 7.56000654971735
-3.09076100554503 7.37883435283665
-3.55253290084619 7.16795019433069
-4 6.92820323027551
-4.43136051092888 6.66055883707817
-4.84487749710133 6.36609472424666
-5.23888587156228 6.04599659483407
-5.61179910165057 5.7015533710309
-5.96211559740604 5.33415200413033
-6.2884247579423 4.94527188976484
-6.58941265143866 4.53647891090217
-6.86386730587982 4.10941913258725
-7.11068358923939 3.66581217381928
-7.32886765945656 3.20744428325291
-7.51754096628727 2.73616114660535
-7.67594378891598 2.25386045473144
-7.80343829508326 1.76248426229233
-7.89951110941115 1.2640111677868
-7.96377538058468 0.760448346433459
-7.99597233906548 0.253823467984541
-7.99597233906548 -0.253823467984543
-7.96377538058468 -0.760448346433461
-7.89951110941115 -1.2640111677868
-7.80343829508326 -1.76248426229232
-7.67594378891598 -2.25386045473144
-7.51754096628727 -2.73616114660535
-7.32886765945656 -3.20744428325291
-7.11068358923939 -3.66581217381928
-6.86386730587982 -4.10941913258725
-6.58941265143866 -4.53647891090217
-6.2884247579423 -4.94527188976484
-5.96211559740604 -5.33415200413033
-5.61179910165057 -5.7015533710309
-5.23888587156228 -6.04599659483407
-4.84487749710133 -6.36609472424666
-4.43136051092888 -6.66055883707817
-4 -6.92820323027551
-3.55253290084619 -7.16795019433069
-3.09076100554503 -7.37883435283665
-2.61654370653938 -7.56000654971735
-2.13179050952028 -7.71073726847954
-1.63845334452152 -7.83041956971823
-1.13851870618628 -7.91857153504746
-0.63399965485431 -7.97483820761554
-0.126927710678461 -7.998993021391
0.380655326589939 -7.99093871346406
0.886705599208087 -7.95070771569003
1.38918542133544 -7.87846202409767
1.88607148407542 -7.77449254658833
2.3753630026262 -7.63921793155259
2.85508977273497 -7.47318288212085
3.32332010401509 -7.27705596283615
3.77816859818146 -7.05162690758066
4.21780374088402 -6.79780343959612
4.64045527656958 -6.51660761640269
5.04442133667618 -6.20917171433405
5.42807529245706 -5.87673366926027
5.78987230484056 -5.5206320918569
6.12835554495182 -5.14230087749232
6.44216206024847 -4.74326343243712
6.73002826264945 -4.32512653964478
6.99079501655828 -3.88957388880375
7.22341230629297 -3.43835929671338
7.42694346412858 -2.97329964528262
7.60056894192756 -2.4962675655879
7.74358961117085 -2.00918389744864
7.85542957810165 -1.51400995488328
7.93563850264636 -1.01273962858999
7.98389341177508 -0.507391357252516
8 -1.95943487863577e-15
};
\addplot [black, forget plot]
table {%
9 0
8.98188008824696 0.570815276909081
8.92759331547716 1.13933208216374
8.83735827536436 1.70326119924369
8.71153831256721 2.26033188462971
8.55064005966851 2.80830101128638
8.35531139714465 3.34496210094295
8.12633884457959 3.86815420880254
7.86464439362806 4.37577062490422
7.57128179548063 4.86576735710038
7.24743231777953 5.33617136149176
6.8943999880708 5.78508848717885
6.51360634294563 6.21071110333901
6.10658470401419 6.6113253779178
5.6749740037607 6.98531817862581
5.22051218614078 7.33118356845302
4.74502920849452 7.64752886954563
4.25043967295414 7.93308027102824
3.73873511701698 8.18668795819067
3.21197599432685 8.40733074238596
2.67228337795447 8.59412017299666
2.12183041958485 8.74630411491187
1.56283359900237 8.86326977710987
0.9975437991091 8.94454618015129
0.42823724241368 8.98980605264707
-0.142793674513272 8.99886714906487
-0.713249611711097 8.97169298356748
-1.28083354445957 8.90839297692839
-1.84326001258672 8.80922201593301
-2.39826432321032 8.67457942703948
-2.9436116698568 8.50500736843202
-3.47710613123816 8.30118864694123
-3.99659951345197 8.06394396862202
-4.5 7.79422863405995
-4.98528057479499 7.49312869171294
-5.450487184239 7.16185656477749
-5.89374660550757 6.80174616918832
-6.31327398935689 6.41424754240976
-6.70738004708179 6.00092100464663
-7.07447785268509 5.56343087598545
-7.41308923286849 5.10353877476494
-7.72185071911479 4.62309652416066
-7.99951903789431 4.12403869554669
-8.24497611688863 3.60837481865952
-8.45723358707317 3.07818128993102
-8.63543676253048 2.53559301157287
-8.77886808196866 1.98279479507887
-8.88694999808755 1.42201256376015
-8.95924730315776 0.855504389737642
-8.99546888144867 0.285551401482609
-8.99546888144867 -0.285551401482611
-8.95924730315776 -0.855504389737644
-8.88694999808755 -1.42201256376015
-8.77886808196866 -1.98279479507887
-8.63543676253048 -2.53559301157287
-8.45723358707318 -3.07818128993102
-8.24497611688863 -3.60837481865952
-7.99951903789431 -4.12403869554669
-7.72185071911479 -4.62309652416066
-7.4130892328685 -5.10353877476494
-7.07447785268509 -5.56343087598545
-6.70738004708179 -6.00092100464662
-6.31327398935689 -6.41424754240977
-5.89374660550757 -6.80174616918832
-5.450487184239 -7.16185656477749
-4.98528057479499 -7.49312869171294
-4.5 -7.79422863405995
-3.99659951345197 -8.06394396862202
-3.47710613123816 -8.30118864694123
-2.9436116698568 -8.50500736843201
-2.39826432321031 -8.67457942703948
-1.84326001258671 -8.80922201593301
-1.28083354445957 -8.90839297692839
-0.713249611711099 -8.97169298356748
-0.142793674513268 -8.99886714906487
0.428237242413681 -8.98980605264707
0.997543799109098 -8.94454618015129
1.56283359900237 -8.86326977710987
2.12183041958485 -8.74630411491187
2.67228337795447 -8.59412017299666
3.21197599432685 -8.40733074238596
3.73873511701698 -8.18668795819066
4.25043967295415 -7.93308027102824
4.74502920849452 -7.64752886954563
5.22051218614078 -7.33118356845302
5.67497400376071 -6.98531817862581
6.10658470401419 -6.6113253779178
6.51360634294563 -6.21071110333901
6.8943999880708 -5.78508848717886
7.24743231777953 -5.33617136149176
7.57128179548063 -4.86576735710038
7.86464439362806 -4.37577062490422
8.12633884457959 -3.86815420880255
8.35531139714465 -3.34496210094295
8.55064005966851 -2.80830101128638
8.71153831256721 -2.26033188462971
8.83735827536436 -1.70326119924369
8.92759331547716 -1.13933208216374
8.98188008824696 -0.570815276909081
9 -2.20436423846524e-15
};
\addplot [black, forget plot]
table {%
10 0
9.97986676471884 0.634239196565645
9.91954812830795 1.26592453573749
9.81928697262707 1.8925124436041
9.67948701396356 2.51147987181079
9.50071117740946 3.12033445698487
9.28367933016073 3.71662455660328
9.02926538286621 4.29794912089172
8.73849377069785 4.86196736100469
8.41253532831181 5.40640817455598
8.05270257531059 5.9290792905464
7.66044443118978 6.42787609686539
7.2373403810507 6.90079011482112
6.78509411557132 7.34591708657533
6.30552667084523 7.76146464291757
5.80056909571198 8.14575952050336
5.27225467610502 8.49725429949514
4.72271074772683 8.81453363447582
4.15415013001886 9.09631995354518
3.56886221591872 9.34147860265107
2.96920375328275 9.54902241444074
2.35758935509427 9.71811568323542
1.7364817766693 9.84807753012208
1.10838199901011 9.93838464461254
0.475819158237422 9.98867339183008
-0.15865963834808 9.99874127673875
-0.792499568567885 9.96854775951942
-1.42314838273285 9.89821441880933
-2.04806668065191 9.78802446214779
-2.66473813690035 9.63842158559942
-3.27067963317422 9.45000818714668
-3.86345125693129 9.22354294104581
-4.44066612605774 8.95993774291336
-5 8.66025403784439
-5.5392006386611 8.32569854634771
-6.05609687137667 7.95761840530832
-6.54860733945285 7.55749574354258
-7.01474887706321 7.12694171378863
-7.45264449675755 6.66769000516292
-7.86053094742788 6.18158986220605
-8.23676581429833 5.67059863862771
-8.57983413234977 5.13677391573406
-8.88835448654923 4.5822652172741
-9.1610845743207 4.00930535406614
-9.39692620785908 3.42020143325669
-9.59492973614497 2.8173255684143
-9.75429786885407 2.20310532786541
-9.87438888676394 1.5800139597335
-9.95471922573085 0.950560433041824
-9.99496542383185 0.317279334980677
-9.99496542383185 -0.317279334980679
-9.95471922573085 -0.950560433041826
-9.87438888676394 -1.5800139597335
-9.75429786885407 -2.20310532786541
-9.59492973614497 -2.8173255684143
-9.39692620785909 -3.42020143325669
-9.1610845743207 -4.00930535406614
-8.88835448654923 -4.5822652172741
-8.57983413234977 -5.13677391573406
-8.23676581429833 -5.67059863862771
-7.86053094742787 -6.18158986220605
-7.45264449675755 -6.66769000516291
-7.01474887706321 -7.12694171378863
-6.54860733945285 -7.55749574354258
-6.05609687137667 -7.95761840530832
-5.5392006386611 -8.32569854634771
-5 -8.66025403784439
-4.44066612605774 -8.95993774291336
-3.86345125693129 -9.22354294104581
-3.27067963317422 -9.45000818714668
-2.66473813690035 -9.63842158559942
-2.04806668065191 -9.78802446214779
-1.42314838273285 -9.89821441880933
-0.792499568567888 -9.96854775951942
-0.158659638348076 -9.99874127673875
0.475819158237424 -9.98867339183008
1.10838199901011 -9.93838464461254
1.7364817766693 -9.84807753012208
2.35758935509427 -9.71811568323542
2.96920375328275 -9.54902241444074
3.56886221591872 -9.34147860265107
4.15415013001887 -9.09631995354518
4.72271074772683 -8.81453363447582
5.27225467610502 -8.49725429949514
5.80056909571198 -8.14575952050336
6.30552667084523 -7.76146464291757
6.78509411557132 -7.34591708657533
7.2373403810507 -6.90079011482112
7.66044443118978 -6.4278760968654
8.05270257531059 -5.9290792905464
8.41253532831181 -5.40640817455597
8.73849377069785 -4.86196736100469
9.02926538286621 -4.29794912089172
9.28367933016073 -3.71662455660327
9.50071117740946 -3.12033445698487
9.67948701396356 -2.51147987181079
9.81928697262707 -1.8925124436041
9.91954812830795 -1.26592453573749
9.97986676471884 -0.634239196565645
10 -2.44929359829471e-15
};
\addplot [black, forget plot]
table {%
11 0
10.9778534411907 0.69766311622221
10.9115029411387 1.39251698931124
10.8012156698898 2.08176368796451
10.6474357153599 2.76262785899187
10.4507822951504 3.43236790268336
10.2120472631768 4.0882870122636
9.93219192115283 4.72774403298089
9.61234314776763 5.34816409710516
9.25378886114299 5.94704899201157
8.85797283284164 6.52198721960104
8.42648887430876 7.07066370655193
7.96107441915577 7.59086912630323
7.46360352712845 8.08050879523287
6.93607933792975 8.53761110720933
6.38062600528318 8.96033547255369
5.79948014371553 9.34697972944466
5.19498182249951 9.6959869979234
4.56956514302075 10.0059519488997
3.92574843751059 10.2756264629162
3.26612412861102 10.5039246558848
2.5933482906037 10.689927251559
1.91012995433623 10.8328852831343
1.21922019891112 10.9322231090738
0.523401074061164 10.9875407310131
-0.174525602182888 10.9986154044126
-0.871749525424674 10.9654025354714
-1.56546322100614 10.8880358606903
-2.2528733487171 10.7668269083626
-2.93121195059039 10.6022637441594
-3.59774759649164 10.3950090058614
-4.24979638262442 10.1458972351504
-4.88473273866352 9.8559315172047
-5.5 9.52627944162882
-6.09312070252721 9.15826840098249
-6.66170655851433 8.75338024583915
-7.20346807339813 8.31324531789684
-7.71622376476954 7.83963588516749
-8.1979089464333 7.33445900567921
-8.64658404217066 6.79974884842666
-9.06044239572816 6.23765850249048
-9.43781754558475 5.65045130730747
-9.77718993520416 5.04049173900152
-10.0771930317528 4.41023588947275
-10.336618828645 3.76222157658236
-10.5544227097595 3.09905812525573
-10.7297276557395 2.42341586065195
-10.8618277754403 1.73801535570685
-10.9501911483039 1.04561647634601
-10.994461966215 0.349007268478744
-10.994461966215 -0.349007268478746
-10.9501911483039 -1.04561647634601
-10.8618277754403 -1.73801535570685
-10.7297276557395 -2.42341586065195
-10.5544227097595 -3.09905812525573
-10.336618828645 -3.76222157658236
-10.0771930317528 -4.41023588947275
-9.77718993520416 -5.04049173900151
-9.43781754558475 -5.65045130730747
-9.06044239572816 -6.23765850249048
-8.64658404217066 -6.79974884842666
-8.1979089464333 -7.33445900567921
-7.71622376476953 -7.83963588516749
-7.20346807339814 -8.31324531789684
-6.66170655851433 -8.75338024583915
-6.09312070252721 -9.15826840098248
-5.5 -9.52627944162883
-4.88473273866351 -9.8559315172047
-4.24979638262442 -10.1458972351504
-3.59774759649164 -10.3950090058614
-2.93121195059038 -10.6022637441594
-2.2528733487171 -10.7668269083626
-1.56546322100614 -10.8880358606903
-0.871749525424677 -10.9654025354714
-0.174525602182884 -10.9986154044126
0.523401074061166 -10.9875407310131
1.21922019891112 -10.9322231090738
1.91012995433623 -10.8328852831343
2.5933482906037 -10.689927251559
3.26612412861102 -10.5039246558848
3.92574843751059 -10.2756264629162
4.56956514302076 -10.0059519488997
5.19498182249951 -9.6959869979234
5.79948014371553 -9.34697972944466
6.38062600528318 -8.96033547255369
6.93607933792975 -8.53761110720932
7.46360352712846 -8.08050879523286
7.96107441915577 -7.59086912630323
8.42648887430876 -7.07066370655194
8.85797283284165 -6.52198721960104
9.25378886114299 -5.94704899201157
9.61234314776763 -5.34816409710516
9.93219192115283 -4.72774403298089
10.2120472631768 -4.0882870122636
10.4507822951504 -3.43236790268336
10.6474357153599 -2.76262785899187
10.8012156698898 -2.08176368796451
10.9115029411387 -1.39251698931124
10.9778534411907 -0.69766311622221
11 -2.69422295812418e-15
};
\addplot [black, forget plot]
table {%
12 0
11.9758401176626 0.761087035878774
11.9034577539695 1.51910944288499
11.7831443671525 2.27101493232492
11.6153844167563 3.01377584617295
11.4008534128913 3.74440134838185
11.1404151961929 4.45994946792393
10.8351184594395 5.15753894507006
10.4861925248374 5.83436083320562
10.0950423939742 6.48768980946717
9.6632430903727 7.11489514865568
9.19253331742774 7.71345131623847
8.68480845726084 8.28094813778534
8.14211293868559 8.8151005038904
7.56663200501427 9.31375757150108
6.96068291485438 9.77491142460403
6.32670561132603 10.1967051593942
5.66725289727219 10.577440361371
4.98498015602264 10.9155839442542
4.28263465910246 11.2097743231813
3.5630445039393 11.4588268973289
2.82910722611313 11.6617388198825
2.08377813200316 11.8176930361465
1.33005839881213 11.926061573535
0.570982989884906 11.9864080701961
-0.190391566017696 11.9984895320865
-0.950999482281462 11.9622573114233
-1.70777805927942 11.8778573025712
-2.45768001678229 11.7456293545773
-3.19768576428042 11.5661059027193
-3.92481555980906 11.340009824576
-4.63614150831754 11.068251529255
-5.32879935126929 10.751925291496
-6 10.3923048454133
-6.64704076639332 9.99083825561726
-7.267316245652 9.54914208636998
-7.85832880734342 9.0689948922511
-8.41769865247586 8.55233005654635
-8.94317339610906 8.0012280061955
-9.43263713691345 7.41790783464726
-9.88411897715799 6.80471836635325
-10.2958009588197 6.16412869888088
-10.6660253838591 5.49871826072893
-10.9933014891848 4.81116642487936
-11.2763114494309 4.10424171990803
-11.513915683374 3.38079068209716
-11.7051574426249 2.64372639343849
-11.8492666641167 1.8960167516802
-11.945663070877 1.14067251965019
-11.9939585085982 0.380735201976812
-11.9939585085982 -0.380735201976814
-11.945663070877 -1.14067251965019
-11.8492666641167 -1.8960167516802
-11.7051574426249 -2.64372639343849
-11.513915683374 -3.38079068209716
-11.2763114494309 -4.10424171990802
-10.9933014891848 -4.81116642487937
-10.6660253838591 -5.49871826072892
-10.2958009588197 -6.16412869888088
-9.88411897715799 -6.80471836635325
-9.43263713691345 -7.41790783464726
-8.94317339610906 -8.0012280061955
-8.41769865247586 -8.55233005654635
-7.85832880734342 -9.0689948922511
-7.267316245652 -9.54914208636998
-6.64704076639333 -9.99083825561726
-6 -10.3923048454133
-5.32879935126929 -10.751925291496
-4.63614150831754 -11.068251529255
-3.92481555980906 -11.340009824576
-3.19768576428042 -11.5661059027193
-2.45768001678229 -11.7456293545773
-1.70777805927942 -11.8778573025712
-0.950999482281465 -11.9622573114233
-0.190391566017691 -11.9984895320865
0.570982989884909 -11.9864080701961
1.33005839881213 -11.926061573535
2.08377813200316 -11.8176930361465
2.82910722611313 -11.6617388198825
3.5630445039393 -11.4588268973289
4.28263465910246 -11.2097743231813
4.98498015602264 -10.9155839442542
5.66725289727219 -10.577440361371
6.32670561132603 -10.1967051593942
6.96068291485438 -9.77491142460403
7.56663200501427 -9.31375757150108
8.14211293868559 -8.8151005038904
8.68480845726084 -8.28094813778534
9.19253331742773 -7.71345131623847
9.6632430903727 -7.11489514865568
10.0950423939742 -6.48768980946717
10.4861925248374 -5.83436083320563
10.8351184594395 -5.15753894507006
11.1404151961929 -4.45994946792393
11.4008534128913 -3.74440134838185
11.6153844167563 -3.01377584617295
11.7831443671525 -2.27101493232492
11.9034577539695 -1.51910944288499
11.9758401176626 -0.761087035878774
12 -2.93915231795365e-15
};
\addplot [black, forget plot]
table {%
13 0
12.9738267941345 0.824510955535339
12.8954125668003 1.64570189645874
12.7650730644152 2.46026617668533
12.5833331181526 3.26492383335403
12.3509245306323 4.05643479408033
12.0687831292089 4.83161192358426
11.7380449977261 5.58733385715923
11.3600419019072 6.32055756930609
10.9362959268054 7.02833062692277
10.4685133479038 7.70780307771033
9.95857776054671 8.35623892592501
9.40854249536591 8.97102714926746
8.82062235024272 9.54969221254793
8.19718467209879 10.0899040357928
7.54073982442558 10.5894873766544
6.85393107893653 11.0464305893437
6.13952397204488 11.4588937248186
5.40039516902452 11.8252159396087
4.63952088069433 12.1439221834464
3.85996487926757 12.413729138773
3.06486616162255 12.633550388206
2.2574263096701 12.8025007891587
1.44089659871314 12.9199000379963
0.618564905708648 12.9852754093791
-0.206257529852504 12.9983636597604
-1.03024943913825 12.9591120873753
-1.85009289755271 12.8676787444521
-2.66248668484748 12.7244318007921
-3.46415957797046 12.5299480612792
-4.25188352312648 12.2850106432907
-5.02248663401067 11.9906058233596
-5.77286596387506 11.6479190657874
-6.5 11.2583302491977
-7.20096083025943 10.823408110252
-7.87292593278967 10.3449039269008
-8.51318954128871 9.82474446660536
-9.11917354018218 9.26502422792522
-9.68843784578481 8.66799700671179
-10.2186902316562 8.03606682086787
-10.7077955585878 7.37177823021602
-11.1537843720547 6.67780609045428
-11.554860832514 5.95694478245634
-11.9094099466169 5.21209696028598
-12.2160040702168 4.4462618632337
-12.4734086569885 3.66252323893859
-12.6805872295103 2.86403692622503
-12.8367055527931 2.05401814765355
-12.9411349934501 1.23572856295437
-12.9934550509814 0.41246313547488
-12.9934550509814 -0.412463135474882
-12.9411349934501 -1.23572856295437
-12.8367055527931 -2.05401814765355
-12.6805872295103 -2.86403692622503
-12.4734086569885 -3.66252323893859
-12.2160040702168 -4.44626186323369
-11.9094099466169 -5.21209696028598
-11.554860832514 -5.95694478245633
-11.1537843720547 -6.67780609045428
-10.7077955585878 -7.37177823021602
-10.2186902316562 -8.03606682086787
-9.68843784578481 -8.66799700671179
-9.11917354018218 -9.26502422792522
-8.51318954128871 -9.82474446660536
-7.87292593278967 -10.3449039269008
-7.20096083025944 -10.823408110252
-6.49999999999999 -11.2583302491977
-5.77286596387506 -11.6479190657874
-5.02248663401067 -11.9906058233596
-4.25188352312648 -12.2850106432907
-3.46415957797045 -12.5299480612792
-2.66248668484748 -12.7244318007921
-1.85009289755271 -12.8676787444521
-1.03024943913825 -12.9591120873752
-0.206257529852499 -12.9983636597604
0.618564905708651 -12.9852754093791
1.44089659871314 -12.9199000379963
2.25742630967009 -12.8025007891587
3.06486616162256 -12.633550388206
3.85996487926757 -12.413729138773
4.63952088069433 -12.1439221834464
5.40039516902453 -11.8252159396087
6.13952397204488 -11.4588937248186
6.85393107893653 -11.0464305893437
7.54073982442557 -10.5894873766544
8.1971846720988 -10.0899040357928
8.82062235024272 -9.54969221254793
9.40854249536591 -8.97102714926746
9.95857776054671 -8.35623892592501
10.4685133479038 -7.70780307771032
10.9362959268054 -7.02833062692277
11.3600419019072 -6.32055756930609
11.7380449977261 -5.58733385715924
12.0687831292089 -4.83161192358425
12.3509245306323 -4.05643479408033
12.5833331181526 -3.26492383335403
12.7650730644152 -2.46026617668533
12.8954125668003 -1.64570189645874
12.9738267941345 -0.824510955535339
13 -3.18408167778312e-15
};
\addplot [black, forget plot]
table {%
14 0
13.9718134706064 0.887934875191903
13.8873673796311 1.77229435003249
13.7470017616779 2.64951742104574
13.551281819549 3.51607182053511
13.3009956483732 4.36846823977882
12.997151062225 5.20327437924459
12.6409715360127 6.0171287692484
12.233891278977 6.80675430540656
11.7775494596365 7.56897144437837
11.2737836054348 8.30071100676497
10.7246222036657 8.99902653561155
10.132276533471 9.66110616074957
9.49913176179985 10.2842839212055
8.82773733918332 10.8660505000846
8.12079673399677 11.4040633287047
7.38115654654703 11.8961560192932
6.61179504681756 12.3403470882661
5.81581018202641 12.7348479349633
4.99640710228621 13.0780700437115
4.15688525459585 13.368631380217
3.30062509713198 13.6053619565296
2.43107448733703 13.7873085421709
1.55173479861416 13.9137385024576
0.666146821532391 13.9841427485621
-0.222123493687312 13.9982377874343
-1.10949939599504 13.9559668633272
-1.99240773582599 13.8575001863331
-2.86729335291267 13.7032342470069
-3.73063339166049 13.4937902198392
-4.5789514864439 13.2300114620054
-5.4088317597038 12.9129601174641
-6.21693257648084 12.5439128400787
-7 12.1243556529821
-7.75488089412554 11.6559779648868
-8.47853561992734 11.1406657674316
-9.16805027523399 10.5804940409596
-9.8206484278885 9.97771839930408
-10.4337022954606 9.33476600722808
-11.004743326399 8.65422580708847
-11.5314721400177 7.93883809407879
-12.0117677852897 7.19148348202769
-12.4436962811689 6.41517130418375
-12.825518404049 5.61302749569259
-13.1556966910027 4.78828200655936
-13.432901630603 3.94425579578002
-13.6560170163957 3.08434745901157
-13.8241444414695 2.2120195436269
-13.9366069160232 1.33078460625855
-13.9929515933646 0.444191068972947
-13.9929515933646 -0.44419106897295
-13.9366069160232 -1.33078460625856
-13.8241444414695 -2.2120195436269
-13.6560170163957 -3.08434745901157
-13.432901630603 -3.94425579578002
-13.1556966910027 -4.78828200655936
-12.825518404049 -5.61302749569259
-12.4436962811689 -6.41517130418374
-12.0117677852897 -7.19148348202769
-11.5314721400177 -7.93883809407879
-11.004743326399 -8.65422580708847
-10.4337022954606 -9.33476600722808
-9.8206484278885 -9.97771839930408
-9.16805027523399 -10.5804940409596
-8.47853561992733 -11.1406657674316
-7.75488089412555 -11.6559779648868
-6.99999999999999 -12.1243556529821
-6.21693257648084 -12.5439128400787
-5.4088317597038 -12.9129601174641
-4.57895148644391 -13.2300114620054
-3.73063339166049 -13.4937902198392
-2.86729335291267 -13.7032342470069
-1.99240773582599 -13.8575001863331
-1.10949939599504 -13.9559668633272
-0.222123493687307 -13.9982377874343
0.666146821532393 -13.9841427485621
1.55173479861415 -13.9137385024576
2.43107448733702 -13.7873085421709
3.30062509713198 -13.6053619565296
4.15688525459585 -13.368631380217
4.9964071022862 -13.0780700437115
5.81581018202642 -12.7348479349633
6.61179504681756 -12.3403470882661
7.38115654654703 -11.8961560192932
8.12079673399677 -11.4040633287047
8.82773733918332 -10.8660505000846
9.49913176179985 -10.2842839212055
10.132276533471 -9.66110616074957
10.7246222036657 -8.99902653561155
11.2737836054348 -8.30071100676496
11.7775494596365 -7.56897144437836
12.233891278977 -6.80675430540656
12.6409715360127 -6.01712876924841
12.997151062225 -5.20327437924458
13.3009956483732 -4.36846823977882
13.551281819549 -3.51607182053511
13.7470017616779 -2.64951742104574
13.8873673796311 -1.77229435003249
13.9718134706064 -0.887934875191903
14 -3.42901103761259e-15
};
\addplot [black, forget plot]
table {%
15 0
14.9698001470783 0.951358794848468
14.8793221924619 1.89888680360624
14.7289304589406 2.83876866540615
14.5192305209453 3.76721980771619
14.2510667661142 4.68050168547731
13.9255189952411 5.57493683490491
13.5438980742993 6.44692368133757
13.1077406560468 7.29295104150703
12.6188029924677 8.10961226183396
12.0790538629659 8.89361893581961
11.4906666467847 9.64181414529809
10.8560105715761 10.3511851722317
10.177641173357 11.018875629863
9.45829000626784 11.6421969643764
8.70085364356797 12.218639280755
7.90838201415754 12.7458814492427
7.08406612159024 13.2218004517137
6.2312251950283 13.6444799303178
5.35329332387808 14.0122179039766
4.45380562992412 14.3235336216611
3.53638403264141 14.5771735248531
2.60472266500396 14.7721162951831
1.66257299851517 14.9075769669188
0.713728737356133 14.9830100877451
-0.23798945752212 14.9981119151081
-1.18874935285183 14.9528216392791
-2.13472257409928 14.847321628214
-3.07210002097786 14.6820366932217
-3.99710720535053 14.4576323783991
-4.90601944976132 14.17501228072
-5.79517688539693 13.8353144115687
-6.66099918908661 13.43990661437
-7.5 12.9903810567666
-8.30880095799165 12.4885478195216
-9.084145307065 11.9364276079625
-9.82291100917928 11.3362436153139
-10.5221233155948 10.6904125706829
-11.1789667451363 10.0015350077444
-11.7907964211418 9.27238479330908
-12.3551487214475 8.50589795794156
-12.8697511985247 7.70516087360109
-13.3325317298239 6.87339782591116
-13.741626861481 6.0139580310992
-14.0953893117886 5.13030214988503
-14.3923946042175 4.22598835262145
-14.6314468032811 3.30465799179811
-14.8115833301459 2.37002093960025
-14.9320788385963 1.42584064956274
-14.9924481357478 0.475919002471015
-14.9924481357478 -0.475919002471018
-14.9320788385963 -1.42584064956274
-14.8115833301459 -2.37002093960025
-14.6314468032811 -3.30465799179811
-14.3923946042175 -4.22598835262145
-14.0953893117886 -5.13030214988503
-13.741626861481 -6.01395803109921
-13.3325317298239 -6.87339782591115
-12.8697511985247 -7.7051608736011
-12.3551487214475 -8.50589795794156
-11.7907964211418 -9.27238479330908
-11.1789667451363 -10.0015350077444
-10.5221233155948 -10.6904125706829
-9.82291100917928 -11.3362436153139
-9.084145307065 -11.9364276079625
-8.30880095799166 -12.4885478195216
-7.49999999999999 -12.9903810567666
-6.66099918908661 -13.43990661437
-5.79517688539693 -13.8353144115687
-4.90601944976133 -14.17501228072
-3.99710720535052 -14.4576323783991
-3.07210002097786 -14.6820366932217
-2.13472257409928 -14.847321628214
-1.18874935285183 -14.9528216392791
-0.237989457522114 -14.9981119151081
0.713728737356136 -14.9830100877451
1.66257299851516 -14.9075769669188
2.60472266500395 -14.7721162951831
3.53638403264141 -14.5771735248531
4.45380562992412 -14.3235336216611
5.35329332387808 -14.0122179039766
6.2312251950283 -13.6444799303178
7.08406612159024 -13.2218004517137
7.90838201415754 -12.7458814492427
8.70085364356797 -12.218639280755
9.45829000626784 -11.6421969643763
10.177641173357 -11.018875629863
10.8560105715761 -10.3511851722317
11.4906666467847 -9.64181414529809
12.0790538629659 -8.8936189358196
12.6188029924677 -8.10961226183396
13.1077406560468 -7.29295104150703
13.5438980742993 -6.44692368133758
13.9255189952411 -5.57493683490491
14.2510667661142 -4.68050168547731
14.5192305209453 -3.76721980771619
14.7289304589406 -2.83876866540615
14.8793221924619 -1.89888680360624
14.9698001470783 -0.951358794848468
15 -3.67394039744206e-15
};
\addplot [black, forget plot]
table {%
16 0
15.9677868235502 1.01478271450503
15.8712770052927 2.02547925717999
15.7108591562033 3.02801990976656
15.4871792223417 4.01836779489727
15.2011378838551 4.99253513117579
14.8538869282572 5.94659929056524
14.4468246125859 6.87671859342675
13.9815900331166 7.7791477776075
13.4600565252989 8.65025307928956
12.8843241204969 9.48652686487425
12.2567110899036 10.2846017549846
11.5797446096811 11.0412641837138
10.8561505849141 11.7534673385205
10.0888426733524 12.4183434286681
9.28091055313917 13.0332152328054
8.43560748176804 13.5956068791922
7.55633719636292 14.1032538151613
6.64664020803018 14.5541119256723
5.71017954546995 14.9463657642417
4.7507260052524 15.2784358631052
3.77214296815084 15.5489850931767
2.77837084267089 15.7569240481953
1.77341119841618 15.9014154313801
0.761310653179875 15.9818774269281
-0.253855421356928 15.997986042782
-1.26799930970862 15.9496764152311
-2.27703741237256 15.8371430700949
-3.27690668904305 15.6608391394365
-4.26358101904056 15.4214745369591
-5.23308741307875 15.1200130994347
-6.18152201109006 14.7576687056733
-7.10506580169239 14.3359003886614
-8 13.856406460551
-8.86272102185776 13.3211176741563
-9.68975499420267 12.7321894484933
-10.4777717431246 12.0919931896681
-11.2235982033011 11.4031067420618
-11.9242311948121 10.6683040082607
-12.5768495158846 9.89054377952968
-13.1788253028773 9.07295782180433
-13.7277346117596 8.2188382651745
-14.2213671784788 7.33162434763857
-14.6577353189131 6.41488856650582
-15.0350819325745 5.4723222932107
-15.351887577832 4.50772090946287
-15.6068765901665 3.52496852458465
-15.7990222188223 2.5280223355736
-15.9275507611694 1.52089669286692
-15.991944678131 0.507646935969083
-15.991944678131 -0.507646935969086
-15.9275507611694 -1.52089669286692
-15.7990222188223 -2.5280223355736
-15.6068765901665 -3.52496852458465
-15.351887577832 -4.50772090946288
-15.0350819325745 -5.4723222932107
-14.6577353189131 -6.41488856650582
-14.2213671784788 -7.33162434763856
-13.7277346117596 -8.2188382651745
-13.1788253028773 -9.07295782180433
-12.5768495158846 -9.89054377952968
-11.9242311948121 -10.6683040082607
-11.2235982033011 -11.4031067420618
-10.4777717431246 -12.0919931896681
-9.68975499420267 -12.7321894484933
-8.86272102185777 -13.3211176741563
-7.99999999999999 -13.856406460551
-7.10506580169238 -14.3359003886614
-6.18152201109006 -14.7576687056733
-5.23308741307875 -15.1200130994347
-4.26358101904055 -15.4214745369591
-3.27690668904305 -15.6608391394365
-2.27703741237256 -15.8371430700949
-1.26799930970862 -15.9496764152311
-0.253855421356922 -15.997986042782
0.761310653179878 -15.9818774269281
1.77341119841617 -15.9014154313801
2.77837084267088 -15.7569240481953
3.77214296815084 -15.5489850931767
4.7507260052524 -15.2784358631052
5.71017954546995 -14.9463657642417
6.64664020803019 -14.5541119256723
7.55633719636293 -14.1032538151613
8.43560748176804 -13.5956068791922
9.28091055313917 -13.0332152328054
10.0888426733524 -12.4183434286681
10.8561505849141 -11.7534673385205
11.5797446096811 -11.0412641837138
12.2567110899036 -10.2846017549846
12.8843241204969 -9.48652686487424
13.4600565252989 -8.65025307928956
13.9815900331166 -7.7791477776075
14.4468246125859 -6.87671859342675
14.8538869282572 -5.94659929056524
15.2011378838551 -4.99253513117579
15.4871792223417 -4.01836779489727
15.7108591562033 -3.02801990976656
15.8712770052927 -2.02547925717998
15.9677868235502 -1.01478271450503
16 -3.91886975727153e-15
};
\addplot [black, forget plot]
table {%
17 0
16.965773500022 1.0782066341616
16.8632318181235 2.15207171075374
16.692787853466 3.21727115412697
16.4551279237381 4.26951578207835
16.1512090015961 5.30456857687428
15.7822548612732 6.31826174622557
15.3497511508726 7.30651350551592
14.8554394101863 8.26534451370797
14.3013100581301 9.19089389674516
13.689594378028 10.0794347939289
13.0227555330226 10.9273893646712
12.3034786477862 11.7313431951959
11.5346599964712 12.4880590471781
10.7193953404369 13.1944898929599
9.86096746271037 13.8477911848557
8.96283294937854 14.4453323091417
8.02860827113561 14.9847071786089
7.06205522103207 15.4637439210268
6.06706576706182 15.8805136245068
5.04764638058067 16.2333381045493
4.00790190366026 16.5207966615002
2.95201902033782 16.7417318012075
1.88424939831719 16.8952538958413
0.808892569003617 16.9807447661111
-0.269721385191736 16.9978601704559
-1.34724926656541 16.946531191183
-2.41935225064585 16.8269645119759
-3.48171335710824 16.6396415856512
-4.5300548327306 16.385316695519
-5.56015537639617 16.0650139181494
-6.56786713678319 15.6800229997779
-7.54913241429816 15.2318941629527
-8.5 14.7224318643355
-9.41664108572387 14.1536875287911
-10.2953646813403 13.5279512890241
-11.1326324770698 12.8477427640224
-11.9250730910075 12.1158009134407
-12.6694956444878 11.335073008777
-13.3629026106274 10.5087027657503
-14.0025018843072 9.6400176856671
-14.5857180249946 8.73251565674791
-15.1102026271337 7.78985086936598
-15.5738437763452 6.81581910191243
-15.9747745533604 5.81434243653637
-16.3113805514465 4.7894534663043
-16.5823063770519 3.74527905737119
-16.7864611074987 2.68602373154695
-16.9230226837424 1.6159527361711
-16.9914412205141 0.53937486946715
-16.9914412205141 -0.539374869467154
-16.9230226837424 -1.6159527361711
-16.7864611074987 -2.68602373154695
-16.5823063770519 -3.74527905737119
-16.3113805514465 -4.78945346630431
-15.9747745533604 -5.81434243653637
-15.5738437763452 -6.81581910191243
-15.1102026271337 -7.78985086936598
-14.5857180249946 -8.73251565674791
-14.0025018843072 -9.6400176856671
-13.3629026106274 -10.5087027657503
-12.6694956444878 -11.335073008777
-11.9250730910075 -12.1158009134407
-11.1326324770698 -12.8477427640224
-10.2953646813403 -13.5279512890241
-9.41664108572388 -14.1536875287911
-8.49999999999999 -14.7224318643355
-7.54913241429816 -15.2318941629527
-6.56786713678319 -15.6800229997779
-5.56015537639617 -16.0650139181494
-4.53005483273059 -16.385316695519
-3.48171335710824 -16.6396415856512
-2.41935225064585 -16.8269645119759
-1.34724926656541 -16.946531191183
-0.269721385191729 -16.9978601704559
0.80889256900362 -16.9807447661111
1.88424939831718 -16.8952538958413
2.95201902033781 -16.7417318012075
4.00790190366027 -16.5207966615002
5.04764638058067 -16.2333381045493
6.06706576706182 -15.8805136245068
7.06205522103208 -15.4637439210268
8.02860827113561 -14.9847071786089
8.96283294937854 -14.4453323091417
9.86096746271036 -13.8477911848557
10.7193953404369 -13.1944898929599
11.5346599964712 -12.4880590471781
12.3034786477862 -11.7313431951959
13.0227555330226 -10.9273893646712
13.689594378028 -10.0794347939289
14.3013100581301 -9.19089389674516
14.8554394101863 -8.26534451370797
15.3497511508726 -7.30651350551592
15.7822548612732 -6.31826174622556
16.1512090015961 -5.30456857687428
16.4551279237381 -4.26951578207835
16.692787853466 -3.21727115412697
16.8632318181235 -2.15207171075373
16.965773500022 -1.0782066341616
17 -4.163799117101e-15
};
\addplot [black, forget plot]
table {%
18 0
17.9637601764939 1.14163055381816
17.8551866309543 2.27866416432749
17.6747165507287 3.40652239848738
17.4230766251344 4.52066376925943
17.101280119337 5.61660202257277
16.7106227942893 6.6899242018859
16.2526776891592 7.73630841760509
15.7292887872561 8.75154124980844
15.1425635909613 9.73153471420076
14.4948646355591 10.6723427229835
13.7887999761416 11.5701769743577
13.0272126858913 12.421422206678
12.2131694080284 13.2226507558356
11.3499480075214 13.9706363572516
10.4410243722816 14.662367136906
9.49005841698904 15.2950577390913
8.50087934590829 15.8661605420565
7.47747023403396 16.3733759163813
6.42395198865369 16.8146614847719
5.34456675590895 17.1882403459933
4.24366083916969 17.4926082298237
3.12566719800475 17.7265395542197
1.9950875982182 17.8890923603026
0.856474484827359 17.9796121052941
-0.285587349026545 17.9977342981297
-1.42649922342219 17.943385967135
-2.56166708891913 17.8167859538568
-3.68652002517343 17.618444031866
-4.79652864642063 17.349158854079
-5.88722333971359 17.010014736864
-6.95421226247632 16.6023772938825
-7.99319902690393 16.127887937244
-9 15.5884572681199
-9.97056114958998 14.9862573834259
-10.900974368478 14.323713129555
-11.7874932110151 13.6034923383766
-12.6265479787138 12.8284950848195
-13.4147600941636 12.0018420092933
-14.1489557053702 11.1268617519709
-14.826178465737 10.2070775495299
-15.4437014382296 9.24619304832131
-15.9990380757886 8.24807739109339
-16.4899522337773 7.21674963731904
-16.9144671741463 6.15636257986204
-17.270873525061 5.07118602314573
-17.5577361639373 3.96558959015773
-17.7738999961751 2.8440251275203
-17.9184946063155 1.71100877947528
-17.9909377628973 0.571102802965218
-17.9909377628973 -0.571102802965221
-17.9184946063155 -1.71100877947529
-17.7738999961751 -2.8440251275203
-17.5577361639373 -3.96558959015773
-17.270873525061 -5.07118602314574
-16.9144671741464 -6.15636257986204
-16.4899522337773 -7.21674963731905
-15.9990380757886 -8.24807739109339
-15.4437014382296 -9.24619304832131
-14.826178465737 -10.2070775495299
-14.1489557053702 -11.1268617519709
-13.4147600941636 -12.0018420092932
-12.6265479787138 -12.8284950848195
-11.7874932110151 -13.6034923383766
-10.900974368478 -14.323713129555
-9.97056114958999 -14.9862573834259
-8.99999999999999 -15.5884572681199
-7.99319902690393 -16.127887937244
-6.95421226247632 -16.6023772938825
-5.88722333971359 -17.010014736864
-4.79652864642062 -17.349158854079
-3.68652002517343 -17.618444031866
-2.56166708891913 -17.8167859538568
-1.4264992234222 -17.943385967135
-0.285587349026537 -17.9977342981297
0.856474484827363 -17.9796121052941
1.9950875982182 -17.8890923603026
3.12566719800474 -17.7265395542197
4.24366083916969 -17.4926082298237
5.34456675590895 -17.1882403459933
6.42395198865369 -16.8146614847719
7.47747023403396 -16.3733759163813
8.50087934590829 -15.8661605420565
9.49005841698904 -15.2950577390913
10.4410243722816 -14.662367136906
11.3499480075214 -13.9706363572516
12.2131694080284 -13.2226507558356
13.0272126858913 -12.421422206678
13.7887999761416 -11.5701769743577
14.4948646355591 -10.6723427229835
15.1425635909613 -9.73153471420075
15.7292887872561 -8.75154124980844
16.2526776891592 -7.73630841760509
16.7106227942893 -6.68992420188589
17.101280119337 -5.61660202257277
17.4230766251344 -4.52066376925943
17.6747165507287 -3.40652239848738
17.8551866309543 -2.27866416432748
17.9637601764939 -1.14163055381816
18 -4.40872847693047e-15
};
\addplot [black, forget plot]
table {%
19 0
18.9617468529658 1.20505447347473
18.8471414437851 2.40525661790124
18.6566452479914 3.59577364284779
18.3910253265308 4.77181175644051
18.051351237078 5.92863546827126
17.6389907273054 7.06158665754622
17.1556042274458 8.16610332969426
16.6031381643259 9.23773798590891
15.9838171237924 10.2721755316564
15.3001348930901 11.2652506520382
14.5548444192606 12.2129645840442
13.7509467239963 13.1115012181601
12.8916788195855 13.9572424644931
11.9805006746059 14.7467828215434
11.0210812818528 15.4769430889564
10.0172838845995 16.1447831690408
8.97315042068097 16.7476139055041
7.89288524703584 17.2830079117358
6.78083821024557 17.748809345037
5.64148713123722 18.1431425874374
4.47941977467912 18.4644197981473
3.29931537567168 18.711347307232
2.10592579811921 18.8829308247638
0.904056400651101 18.9784794444772
-0.301453312861353 18.9976084258036
-1.50574918027898 18.9402407430869
-2.70398192719242 18.8066073957377
-3.89132669323862 18.5972464780808
-5.06300246011067 18.3130010126389
-6.21429130303101 17.9550155555787
-7.34055738816944 17.524731587987
-8.43726563950971 17.0238817115354
-9.5 16.4544826719043
-10.5244812134561 15.8188272380607
-11.5065840556157 15.1194749700858
-12.4423539449604 14.3592419127309
-13.3280228664201 13.5411892561984
-14.1600245438393 12.6686110098095
-14.935008800113 11.7450207381915
-15.6498550471668 10.7741374133926
-16.3016848514646 9.75987043989472
-16.8878735244435 8.7063039128208
-17.4060606912093 7.61768017272566
-17.8541597949323 6.49838272318771
-18.2303664986755 5.35291857998716
-18.5331659508227 4.18590012294428
-18.7613388848515 3.00202652349365
-18.9139665288886 1.80606482277947
-18.9904343052805 0.602830736463285
-18.9904343052805 -0.602830736463289
-18.9139665288886 -1.80606482277947
-18.7613388848515 -3.00202652349365
-18.5331659508227 -4.18590012294427
-18.2303664986755 -5.35291857998717
-17.8541597949323 -6.4983827231877
-17.4060606912093 -7.61768017272566
-16.8878735244435 -8.7063039128208
-16.3016848514646 -9.75987043989472
-15.6498550471668 -10.7741374133926
-14.935008800113 -11.7450207381915
-14.1600245438393 -12.6686110098095
-13.3280228664201 -13.5411892561984
-12.4423539449604 -14.3592419127309
-11.5065840556157 -15.1194749700858
-10.5244812134561 -15.8188272380607
-9.49999999999999 -16.4544826719043
-8.43726563950971 -17.0238817115354
-7.34055738816944 -17.524731587987
-6.21429130303102 -17.9550155555787
-5.06300246011066 -18.3130010126389
-3.89132669323862 -18.5972464780808
-2.70398192719242 -18.8066073957377
-1.50574918027899 -18.9402407430869
-0.301453312861345 -18.9976084258036
0.904056400651105 -18.9784794444772
2.10592579811921 -18.8829308247638
3.29931537567167 -18.711347307232
4.47941977467912 -18.4644197981473
5.64148713123722 -18.1431425874374
6.78083821024556 -17.748809345037
7.89288524703585 -17.2830079117358
8.97315042068097 -16.7476139055041
10.0172838845995 -16.1447831690408
11.0210812818528 -15.4769430889564
11.9805006746059 -14.7467828215434
12.8916788195855 -13.9572424644931
13.7509467239963 -13.1115012181601
14.5548444192606 -12.2129645840443
15.3001348930901 -11.2652506520382
15.9838171237924 -10.2721755316564
16.6031381643259 -9.23773798590891
17.1556042274458 -8.16610332969427
17.6389907273054 -7.06158665754622
18.051351237078 -5.92863546827125
18.3910253265308 -4.77181175644051
18.6566452479914 -3.59577364284779
18.8471414437851 -2.40525661790123
18.9617468529658 -1.20505447347473
19 -4.65365783675994e-15
};
\addplot [semithick, blue, forget plot]
table {%
-2 -2.5
-1.99638530248418 -2.54402218097558
-1.93063697059688 -2.8204225548687
-1.93063697059688 -2.8204225548687
-1.93063697059688 -2.8204225548687
-1.83695728017144 -3.00158133071385
-1.68937963813636 -3.24773995225793
-1.54178933601684 -3.39146826823147
-1.34652950823668 -3.53095393910551
-1.19123961978968 -3.64077028771563
};
\addplot [semithick, color1, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
-2 -2.5
-2 -2.5
-1.99638530248418 -2.54402218097558
-1.93063697059688 -2.8204225548687
-1.93063697059688 -2.8204225548687
-1.93063697059688 -2.8204225548687
-1.83695728017144 -3.00158133071385
-1.68937963813636 -3.24773995225793
-1.54178933601684 -3.39146826823147
-1.34652950823668 -3.53095393910551
-1.34652950823668 -3.53095393910551
-1.56047632643505 -3.32241384801418
-1.69950940986837 -3.05796723275772
-1.75001923162971 -2.76349997054476
-1.7070615384415 -2.46783656867446
-1.57484132861638 -2.19991862093038
-1.40051072899087 -1.95577067915478
-1.2256618304303 -1.71199273909557
-1.05110765046067 -1.46800340984198
-0.8764121359163 -1.22411518861664
-0.701793131143935 -0.980172163008203
-0.527128787505464 -0.736261592581154
-0.352478918563947 -0.49234065657968
-0.177836078029984 -0.24841468870038
};
\addlegendentry{$\mathrm{Opt.\ traj.}$}
\addplot [semithick, color2, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
-2 -2.5
-2 -2.5
-1.99638530248418 -2.54402218097558
-1.93063697059688 -2.8204225548687
-1.93063697059688 -2.8204225548687
-1.93063697059688 -2.8204225548687
-1.83695728017144 -3.00158133071385
-1.68937963813636 -3.24773995225793
-1.54178933601684 -3.39146826823147
-1.34652950823668 -3.53095393910551
-1.34652950823668 -3.53095393910551
-1.56047627183017 -3.32241391368458
-1.77442310192887 -3.11387383555116
-1.98836993538623 -2.90533376321631
-2.20231676999235 -2.69679369440387
-2.41626360463506 -2.48825362305667
-2.55529671342372 -2.2238070215263
-2.60580687134118 -1.92933980967903
-2.5628502051546 -1.63367624504568
-2.43063132753588 -1.36575763963367
-2.22209234503321 -1.15180974702965
-1.95764646204076 -1.01277529497251
-1.66317948014185 -0.962263806424687
-1.36751581939687 -1.0052196944314
-1.0995970690891 -1.13743826303273
-0.885649002929951 -1.34597701418609
-0.746614367848295 -1.61042259329263
-0.696102690516224 -1.90488880791961
-0.746614600099853 -1.6104219434389
-0.885649537385989 -1.34597633276688
-1.09959781852144 -1.13743774736266
-0.885649662819624 -1.34597620198388
-1.09959779371996 -1.13743777664484
-0.867191121533848 -1.3267726410633
-0.619708837822677 -1.49414798868824
-0.906800653061002 -1.41144067945686
-1.20539915390394 -1.42149758014118
-0.906800656541814 -1.41144029435236
-0.608202182534666 -1.40138267130976
-0.327326134187813 -1.29954538547837
-0.0916665427116984 -1.11589690162281
0.0757084994151124 -0.86841406562542
0.158415245403976 -0.581322090333639
0.241121668872735 -0.294230021342634
};
\addlegendentry{$\mathrm{SINDYc}$}
\addplot [semithick, color3, mark=+, mark size=2, mark options={solid}]
table {%
-2 -2.5
-2 -2.5
-1.99638530248418 -2.54402218097558
-1.93063697059688 -2.8204225548687
-1.93063697059688 -2.8204225548687
-1.93063697059688 -2.8204225548687
-1.83695728017144 -3.00158133071385
-1.68937963813636 -3.24773995225793
-1.54178933601684 -3.39146826823147
-1.34652950823668 -3.53095393910551
-1.19123961978968 -3.64077028771563
-1.04008932307014 -3.78331977977309
-1.26079189041145 -3.58194304979019
-1.53292133708061 -3.45862324252008
-1.63715035676398 -3.44697184032059
-1.33753944173572 -3.43172321297371
-1.63478067939093 -3.40155937292081
-1.9249812614493 -3.32550996909527
-1.93637341868574 -3.32053884151422
-2.21020585223826 -3.2010482186845
-1.93637341867799 -3.32053884149631
-1.66254098512537 -3.44002946432582
-1.37701302484865 -3.53157261196988
-1.08840828985566 -3.61180324924662
-1.16625483148894 -3.60239282248398
-1.03814315140042 -3.59875218187902
-0.741486937298953 -3.55433768840159
-0.592816956408613 -3.53581884264344
-0.883787574008939 -3.6036296847189
-0.602523063369006 -3.49941318822242
-0.319875599791442 -3.39891091777865
-0.0272149088564004 -3.33881157842137
-0.324123483245819 -3.30553231965735
-0.479249751623394 -3.24778114154125
-0.740175460700798 -3.10023949816519
-0.960349257311353 -2.89828477577481
-1.10733953998319 -2.63817697618066
-1.17668109814771 -2.34708326170245
-1.1627433304701 -2.04864072243936
-1.15118608765367 -2.0180131252076
-1.2566655089173 -2.29754183983197
-1.15414671365831 -2.01674025557754
-0.981774779280594 -1.77204516686429
-1.21358221810369 -1.96053262511015
-0.934874415060948 -1.85290283772413
-1.11831288172178 -1.88111141065092
-1.00752980600714 -1.88814093107662
-1.28525808604561 -1.77800822441535
-1.54928761977017 -1.63574266585516
-1.6931462386464 -1.53821386812566
-1.89953528355771 -1.32086306296031
-2.12060272035677 -1.11964648666427
-2.33938840328812 -0.916188786996898
-2.47403297356048 -0.758102109464565
-2.70870551483446 -0.573193999902756
-2.47403297355274 -0.758102109454804
-2.46127809320675 -0.777181060087684
-2.52449197085013 -0.598324842675346
-2.60056520387962 -0.308134626441442
-2.57868976310996 -0.509085771436528
-2.51765788099757 -0.216618132242805
-2.44499888389768 -0.0896830052892754
-2.23210788032362 0.120761209342906
-2.14606208858863 0.203290547517052
-2.34114945658904 -0.0246149093618052
-2.11358524684572 0.168974194292669
-2.08690419907253 0.183191174160743
-2.37450583093218 0.102274476493057
-2.66210746279526 0.0213577788379461
-2.3745058309356 0.102274476505651
-2.07846780620652 0.150279952368002
-1.7820743922828 0.195774364452769
-1.49164941599113 0.266951916619361
-1.22048974118879 0.394870408240766
-0.939234080617592 0.495654653073227
-0.848600367453216 0.528132045055134
-0.612254383134027 0.710896336715182
-0.39211005532083 0.914347678631705
-0.618038377658796 0.717101842178233
-0.517791647355728 0.785929602187279
-0.570790369813144 0.758537970808577
-0.84116411863714 0.628999270850268
-0.64974929307242 0.728448188153287
-0.376597732767616 0.849487172422211
-0.664566458693168 0.765481131639384
-0.780547307392755 0.707334205526651
-0.658422522035492 0.783344857346427
-0.734646295680325 0.753362909280198
-0.528047252193687 0.781311223145824
-0.823635987462348 0.824779719692996
-1.01852121369659 0.902709151202337
-0.733152607415734 0.814238991492547
-0.433933207830754 0.805463348191408
-0.250759715958909 0.850674406584016
-0.504502400506385 0.692950405086259
-0.504814579876713 0.692603919438703
-0.587687231423862 0.583004320537357
-0.572948616288029 0.597580770534462
-0.378219337894988 0.716082235522023
-0.338503149953596 0.726717840389692
-0.0397614182037709 0.754069153979822
-0.332578022082044 0.692716867708137
-0.0418005808590819 0.764789085618986
-0.0757381601943372 0.762252084199112
-0.11598166834244 0.755946250903436
-0.216093266695605 0.712582139858721
-0.174186663727766 0.737573608615087
-0.330988194390397 0.660798020688837
-0.153784455535247 0.693610942367242
-0.133495809986999 0.696069583882043
-0.0451548276140442 0.70482027523411
-0.343033768211649 0.736882621560316
-0.174179500442494 0.701427488933778
-0.472407609574216 0.719377573433784
-0.240114417292676 0.733264319396982
-0.15711562391159 0.733524129576446
0.0187009955598789 0.735733848443365
-0.0642234726368694 0.745375270894027
0.00373958428064393 0.714213626465824
-0.216070046045695 0.916564650742134
-0.426077090421373 1
-0.19096102768718 0.943674072788188
0.0346232242612342 0.746223355411867
0.210681176056079 0.504840240385823
0.281958644416126 0.318253741917998
};
\addlegendentry{$\mathrm{CGP-LCB}$}
\addplot [semithick, color4, mark=x, mark size=2, mark options={solid}]
table {%
-2 -2.5
-2 -2.5
-1.99638530248418 -2.54402218097558
-1.93063697059688 -2.8204225548687
-1.93063697059688 -2.8204225548687
-1.93063697059688 -2.8204225548687
-1.83695728017144 -3.00158133071385
-1.68937963813636 -3.24773995225793
-1.54178933601684 -3.39146826823147
-1.34652950823668 -3.53095393910551
-1.19123961978893 -3.64077028771542
-1.43805169982664 -3.47024103574742
-1.67182922375626 -3.36114672016615
-1.70011917492966 -3.34794496816233
-1.8204888955897 -3.25465594836878
-2.03397771098684 -3.04409357137265
-2.23602563553024 -2.82233551607655
-2.14953063444013 -2.91565351265205
-2.28308525691352 -2.79482463746034
-2.20384480444458 -2.83798990943127
-1.99276299925069 -2.90136711391716
-1.77733311526793 -2.93064695157756
-1.62687090864971 -2.93931757946281
-1.32716629396887 -2.94328409719005
-1.09344369917104 -2.92088888541548
-1.04401094239156 -2.91201414111431
-0.765714274030151 -2.80298786865522
-0.67972345415759 -2.73352371565748
-0.508460105893391 -2.59465106021923
-0.241481985550149 -2.45813334003725
-0.390213846477949 -2.53408888823788
-0.144835154468989 -2.36213895428229
-0.0513184203558365 -2.28693567337821
-0.0428703951672163 -2.28231963037911
-0.297671393406829 -2.3381871489581
-0.459019582970044 -2.34537958765412
-0.15917417358376 -2.337010125038
-0.45339150082109 -2.39134035089249
-0.273342966643611 -2.32243422440021
-0.023156941479322 -2.15912728537281
0.018830243854722 -2.11734926939746
0.117280837428671 -1.96815626425428
0.271383388023293 -1.71152545373634
0.400953089683196 -1.58877417829557
0.368868069806875 -1.61917076835684
0.55446401296202 -1.38348022581347
0.715594950682019 -1.13114834814293
0.674925063090013 -1.21411552836657
0.756394830018551 -1.07304072943279
0.668033694203353 -1.23449017613984
0.724969418421793 -1.09722845146835
0.745129160861412 -1.06101760224644
0.797519012895338 -0.972267394851803
0.707040925393733 -1.10852333112686
0.510734862926842 -1.30080699504766
0.419481495878575 -1.36906402469295
0.496572454956247 -1.32369442010443
0.683891448157311 -1.17859368786036
0.713193862813434 -1.14426880481378
0.913437275792761 -0.921237895600746
1.15761280993693 -0.748928576806388
1.18620188890422 -0.728520398064054
1.31497742793728 -0.634278467910152
1.21720173478913 -0.70666920116011
1.41958598927873 -0.48533733787392
1.4198623192235 -0.485045422580467
1.34257102768591 -0.542696940340699
1.22682213636555 -0.603107111946553
1.37841966610511 -0.537559051479768
1.15610626638449 -0.602661957807118
0.928610992749141 -0.634967865341082
0.866217981856658 -0.646152545112442
0.813316023482211 -0.655754344912965
0.515051230981947 -0.638424570564534
0.226503988775934 -0.61996327000503
-0.059372503057623 -0.617314295097729
0.144633922164752 -0.626132854302607
0.000186095516563563 -0.623218351322721
-0.148871754707891 -0.63342870139052
0.0408187746026945 -0.597843477460969
0.0407315945032365 -0.597873471963737
0.136954066218363 -0.56476791445501
-0.149241211543921 -0.624606311072037
-0.213633977610305 -0.629824489731093
-0.356191179332193 -0.62595355931207
-0.11058624371738 -0.648730025882496
-0.176225953318051 -0.641057865550106
-0.277197051344906 -0.628548820958408
-0.214702626010775 -0.640680692493837
-0.212331683380613 -0.641173558321945
-0.487025159041998 -0.523675883464469
-0.212331678118072 -0.641173550915973
-0.0553946859122048 -0.655341005780428
-0.322044150540178 -0.66339398233014
-0.620344155274424 -0.690483617013067
-0.885099383147913 -0.785592182801988
-0.820011095156627 -0.74084878039307
-0.613552309335005 -0.523987193451545
-0.419241024193641 -0.295594136198912
-0.308576784236007 -0.194458545224903
};
\addlegendentry{$\mathrm{C2Opt}$}
\addplot [semithick, green!39.2156862745098!black, mark=asterisk, mark size=2, mark options={solid}]
table {%
-2 -2.5
-2 -2.5
-1.99638530248418 -2.54402218097558
-1.93063697059688 -2.8204225548687
-1.93063697059688 -2.8204225548687
-1.93063697059688 -2.8204225548687
-1.83695728017144 -3.00158133071385
-1.68937963813636 -3.24773995225793
-1.54178933601684 -3.39146826823147
-1.34652950823668 -3.53095393910551
-1.19123961978968 -3.64077028771563
-1.45915756752659 -3.50855007787596
-1.75482096939419 -3.46559238466969
-1.98233505717745 -3.50461776199171
-1.71788844191224 -3.36558467857532
-1.50934835080852 -3.15163786038911
-1.37712814096761 -2.88371991265285
-1.33417044776079 -2.58805651078522
-1.38468026950368 -2.293589248569
-1.52371335292182 -2.02914263330445
-1.73766017110918 -1.8206025422017
-1.59186355270547 -1.89255464411705
-1.29620015083749 -1.93551233732199
-1.00173288862155 -1.88500251557714
-0.737286273357707 -1.74596943215748
-0.528746182256151 -1.53202261396874
-0.39652597241809 -1.26410466623074
-0.353568279214733 -0.968441264362281
-0.404078100960994 -0.673974002146313
-0.54311118438179 -0.409527386882784
-0.744054019396072 -0.213662650614955
-0.648184807495681 -0.260975073773515
-0.43385051603286 -0.292116252145516
-0.202309244067608 -0.252400093935275
};
\addlegendentry{$\mathrm{DaTaControl}$}
\addplot [draw=none, mark=asterisk, draw=red, fill=red, colormap/viridis]
table{%
x                      y
3.06161699786838e-17 0.5
-0.112256990838573 0.154508492636711
-0.475528258147577 0.154508497187474
-0.181635626651597 -0.0590169926367106
-0.293892626146237 -0.404508497187474
-3.50830079462338e-17 -0.190983
0.293892626146236 -0.404508497187474
0.181635626651597 -0.0590169926367106
0.475528258147577 0.154508497187474
0.112256990838573 0.154508492636711
1.53080849893419e-16 0.5
};
\addlegendentry{$\mathrm{Target\ state}$}
\addplot [only marks, mark=square*, draw=blue, fill=blue, colormap/viridis]
table{%
x                      y
-2 -2.5
-1.99638530248418 -2.54402218097558
-1.93063697059688 -2.8204225548687
-1.93063697059688 -2.8204225548687
-1.93063697059688 -2.8204225548687
-1.83695728017144 -3.00158133071385
-1.68937963813636 -3.24773995225793
-1.54178933601684 -3.39146826823147
-1.34652950823668 -3.53095393910551
-1.19123961978968 -3.64077028771563
};
\addlegendentry{$\mathrm{Initial\ data}$}
\addplot [black, dotted]
table {%
0.5 0
0.498993338235942 0.0317119598282823
0.495977406415398 0.0632962267868746
0.490964348631353 0.0946256221802051
0.483974350698178 0.12557399359054
0.475035558870473 0.156016722849244
0.464183966508036 0.185831227830164
0.451463269143311 0.214897456044586
0.436924688534892 0.243098368050234
0.420626766415591 0.270320408727799
0.402635128765529 0.29645396452732
0.383022221559489 0.32139380484327
0.361867019052535 0.345039505741056
0.339254705778566 0.367295854328767
0.315276333542261 0.388073232145878
0.290028454785599 0.407287976025168
0.263612733805251 0.424862714974757
0.236135537386341 0.440726681723791
0.207707506500943 0.454815997677259
0.178443110795936 0.467073930132553
0.148460187664137 0.477451120722037
0.117879467754714 0.485905784161771
0.0868240888334652 0.492403876506104
0.0554190999505055 0.496919232230627
0.0237909579118711 0.499433669591504
-0.00793298191740401 0.499937063836938
-0.0396249784283943 0.498427387975971
-0.0711574191366426 0.494910720940466
-0.102403334032595 0.489401223107389
-0.133236906845018 0.481921079279971
-0.163533981658711 0.472500409357334
-0.193172562846564 0.461177147052291
-0.222033306302887 0.447996887145668
-0.25 0.433012701892219
-0.276960031933055 0.416284927317386
-0.302804843568833 0.397880920265416
-0.327430366972642 0.377874787177129
-0.350737443853161 0.356347085689431
-0.372632224837877 0.333384500258146
-0.393026547371394 0.309079493110303
-0.411838290714916 0.283529931931385
-0.428991706617489 0.256838695786703
-0.444417724327462 0.229113260863705
-0.458054228716035 0.200465267703307
-0.469846310392954 0.171010071662834
-0.479746486807249 0.140866278420715
-0.487714893442704 0.11015526639327
-0.493719444338197 0.0790006979866749
-0.497735961286542 0.0475280216520912
-0.499748271191593 0.0158639667490338
-0.499748271191593 -0.0158639667490339
-0.497735961286542 -0.0475280216520913
-0.493719444338197 -0.079000697986675
-0.487714893442704 -0.11015526639327
-0.479746486807249 -0.140866278420715
-0.469846310392954 -0.171010071662834
-0.458054228716035 -0.200465267703307
-0.444417724327462 -0.229113260863705
-0.428991706617488 -0.256838695786703
-0.411838290714916 -0.283529931931385
-0.393026547371394 -0.309079493110303
-0.372632224837877 -0.333384500258146
-0.350737443853161 -0.356347085689431
-0.327430366972643 -0.377874787177129
-0.302804843568833 -0.397880920265416
-0.276960031933055 -0.416284927317386
-0.25 -0.433012701892219
-0.222033306302887 -0.447996887145668
-0.193172562846564 -0.461177147052291
-0.163533981658711 -0.472500409357334
-0.133236906845017 -0.481921079279971
-0.102403334032595 -0.489401223107389
-0.0711574191366426 -0.494910720940466
-0.0396249784283944 -0.498427387975971
-0.0079329819174038 -0.499937063836938
0.0237909579118712 -0.499433669591504
0.0554190999505054 -0.496919232230627
0.086824088833465 -0.492403876506104
0.117879467754714 -0.485905784161771
0.148460187664137 -0.477451120722037
0.178443110795936 -0.467073930132553
0.207707506500943 -0.454815997677259
0.236135537386341 -0.440726681723791
0.263612733805251 -0.424862714974757
0.290028454785599 -0.407287976025168
0.315276333542261 -0.388073232145878
0.339254705778566 -0.367295854328767
0.361867019052535 -0.345039505741056
0.383022221559489 -0.32139380484327
0.402635128765529 -0.29645396452732
0.420626766415591 -0.270320408727799
0.436924688534892 -0.243098368050234
0.451463269143311 -0.214897456044586
0.464183966508036 -0.185831227830164
0.475035558870473 -0.156016722849244
0.483974350698178 -0.12557399359054
0.490964348631353 -0.0946256221802049
0.495977406415398 -0.0632962267868745
0.498993338235942 -0.0317119598282823
0.5 -1.22464679914735e-16
};
\addlegendentry{$\mathrm{Target\ set}$}
\addplot [draw=none, mark=diamond*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
-3.33066907387547e-17 -0.707106781186547
0.424264068711928 0
2.22044604925031e-17 0.707106781186547
-0.424264068711929 1.11022302462516e-16
-3.33066907387547e-17 -0.707106781186547
};
\addlegendentry{$\mathrm{Initial\ state}$}
\end{axis}

\end{tikzpicture}


==> aux_plots/v_unicycle_evolution.tex <==
% This file was created by tikzplotlib v0.9.1.
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}

\begin{axis}[
width=9cm,
height=3.5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.85,0.5)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
% xlabel={Time (s)},
xmajorgrids,
xmin=-0.2, xmax=4.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Speed},
ymajorgrids,
ymin=-3.16396650998725, ymax=1.1982841195232,
ytick style={color=black}
]
\addplot [semithick, blue, mark=square*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
0.1 -0.652427328916601
0.2 -2.33420437155672
0.3 -2.18793711635251
0.4 -0.0201447103056602
0.5 -2.21945360422629
0.6 -2.96568239046405
0.7 -1.44506191835239
0.8 -1.65178958908428
0.9 -1.29107730483984
1 -1.82534714710642
1.1 -1.44251651413492
1.2 0
1.3 0
1.4 0
};
\addlegendentry{$\mathscr{T}_{15}$}

\addplot [thick, color0]
table {%
0 0
0.05 0
0.1 -0.652427328916601
0.15 -0.652427328916601
0.2 -2.33420437155672
0.25 -2.33420437155672
0.3 -2.18793711635251
0.35 -2.18793711635251
0.4 -0.0201447103056602
0.45 -0.0201447103056602
0.5 -2.21945360422629
0.55 -2.21945360422629
0.6 -2.96568239046405
0.65 -2.96568239046405
0.7 -1.44506191835239
0.75 -1.44506191835239
0.8 -1.65178958908428
0.85 -1.65178958908428
0.9 -1.29107730483984
0.95 -1.29107730483984
1 -1.82534714710642
1.05 -1.82534714710642
1.1 -1.44251651413492
1.15 -1.44251651413492
1.2 0
1.25 0
1.3 0
1.35 0
1.4 0
1.45 0
1.5 1
1.55 1
1.6 1
1.65 1
1.7 1
1.75 1
1.8 1
1.85 1
1.9 1
1.95 1
2 1
2.05 1
2.1 1
2.15 1
2.2 1
2.25 1
2.3 1
2.35 1
2.4 1
2.45 1
2.5 1
2.55 1
2.6 1
2.65 1
2.7 1
2.75 1
2.8 1
2.85 1
2.9 1
2.95 1
3 1
3.05 1
3.1 1
3.15 1
3.2 1
3.25 1
3.3 1
3.35 1
3.4 1
3.45 1
3.5 1
3.55 1
3.6 1
3.65 1
3.7 1
3.75 1
3.8 1
3.85 1
3.9 1
3.95 1
4 1
};
% \addlegendentry{$\mathrm{Speed}$}
\end{axis}

\end{tikzpicture}


==> derpx_unicycle_evolution.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,0}

\begin{axis}[
width=9cm,
height=4.1cm,
legend cell align={left},
legend columns=4,
legend style={fill opacity=1.0, draw opacity=1, text opacity=1, at={(-0.0,1.)}, anchor=south west, draw=white!80!black, /tikz/every even column/.append style={column sep=0.2cm}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmajorgrids,
xmin=-0.2, xmax=4.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \dot{p}_x\)},
ymajorgrids,
ymin=-0.631342019899496, ymax=0.623492451935764,
ytick style={color=black},
ytick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8},
yticklabels={-0.8,-0.6,-0.4,-0.2,0.0,0.2,0.4,0.6,0.8}
]
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.05,-3.29476322889599e-05)
--(axis cs:0.1,0.00429913825104174)
--(axis cs:0.15,0.00429913811420159)
--(axis cs:0.2,0.0153811878091318)
--(axis cs:0.25,0.283923072753867)
--(axis cs:0.3,0.563555025605114)
--(axis cs:0.35,0.33323697081861)
--(axis cs:0.4,0.000781281643900524)
--(axis cs:0.45,0.00225710809472055)
--(axis cs:0.5,0.504049841506768)
--(axis cs:0.55,0.153695287997693)
--(axis cs:0.6,-0.171928272352215)
--(axis cs:0.65,-0.57430408936153)
--(axis cs:0.7,-0.437893031644485)
--(axis cs:0.75,-0.244051715671409)
--(axis cs:0.8,-0.0196073355560675)
--(axis cs:0.85,-0.0196073372397245)
--(axis cs:0.9,-0.0153269271120648)
--(axis cs:0.95,-0.210890217737506)
--(axis cs:1,-0.533545876818212)
--(axis cs:1.05,-0.452848764092935)
--(axis cs:1.1,-0.275550372353579)
--(axis cs:1.15,-0.070466988974358)
--(axis cs:1.2,0)
--(axis cs:1.25,-0.00117269700830653)
--(axis cs:1.3,0)
--(axis cs:1.35,-4.72127648087906e-11)
--(axis cs:1.4,0)
--(axis cs:1.45,-0.000367242411932298)
--(axis cs:1.5,-0.260357547595411)
--(axis cs:1.55,-0.297974262566514)
--(axis cs:1.6,-0.324990307877348)
--(axis cs:1.65,-0.336881462561773)
--(axis cs:1.7,-0.332585526343442)
--(axis cs:1.75,-0.312486242268442)
--(axis cs:1.8,-0.278379018140866)
--(axis cs:1.85,-0.237495095797155)
--(axis cs:1.9,-0.20886053611327)
--(axis cs:1.95,-0.15357038339725)
--(axis cs:2,-0.101022414159646)
--(axis cs:2.05,-0.0562177141749289)
--(axis cs:2.1,-0.0224373786485097)
--(axis cs:2.15,-0.00475201289190693)
--(axis cs:2.2,-0.00130463193267606)
--(axis cs:2.25,-0.0124031804216101)
--(axis cs:2.3,-0.0407174672211829)
--(axis cs:2.35,-0.0813555670581123)
--(axis cs:2.4,-0.131061468818288)
--(axis cs:2.45,-0.185863905737735)
--(axis cs:2.5,-0.240355702004753)
--(axis cs:2.55,-0.260753099010521)
--(axis cs:2.6,-0.299852868788224)
--(axis cs:2.65,-0.326073202069873)
--(axis cs:2.7,-0.337071914325107)
--(axis cs:2.75,-0.331866522233487)
--(axis cs:2.8,-0.310922007298465)
--(axis cs:2.85,-0.276109282720037)
--(axis cs:2.9,-0.23472261145041)
--(axis cs:2.95,-0.205777405297079)
--(axis cs:3,-0.150502879106902)
--(axis cs:3.05,-0.0982946057112389)
--(axis cs:3.1,-0.0540180001200506)
--(axis cs:3.15,-0.0209351821424822)
--(axis cs:3.2,-0.00412188193273407)
--(axis cs:3.25,-0.00160285605400814)
--(axis cs:3.3,-0.0136031201874076)
--(axis cs:3.35,-0.0427119338476589)
--(axis cs:3.4,-0.0839362125990465)
--(axis cs:3.45,-0.134055454473979)
--(axis cs:3.5,-0.188973601610055)
--(axis cs:3.55,-0.239925875066802)
--(axis cs:3.6,-0.263229893718937)
--(axis cs:3.65,-0.301690711120046)
--(axis cs:3.7,-0.327107920552478)
--(axis cs:3.75,-0.337211078941055)
--(axis cs:3.8,-0.331097702856003)
--(axis cs:3.85,-0.309313881751547)
--(axis cs:3.9,-0.273805497398476)
--(axis cs:3.95,-0.231928954718764)
--(axis cs:4,-0.202687761203413)
--(axis cs:4,-0.176150526384413)
--(axis cs:4,-0.176150526384413)
--(axis cs:3.95,-0.225053187742131)
--(axis cs:3.9,-0.24266709157919)
--(axis cs:3.85,-0.20715870722612)
--(axis cs:3.8,-0.185374886121664)
--(axis cs:3.75,-0.179261510036612)
--(axis cs:3.7,-0.189364668425188)
--(axis cs:3.65,-0.21478187785762)
--(axis cs:3.6,-0.253242695258729)
--(axis cs:3.55,-0.216152364871679)
--(axis cs:3.5,-0.16268346876571)
--(axis cs:3.45,-0.108754837794248)
--(axis cs:3.4,-0.0586489966195929)
--(axis cs:3.35,-0.0182803703449953)
--(axis cs:3.3,0.000424129234100847)
--(axis cs:3.25,0.000254874181220586)
--(axis cs:3.2,-0.00221876384383461)
--(axis cs:3.15,0.0031040074555836)
--(axis cs:3.1,-0.0295634872819181)
--(axis cs:3.05,-0.0732708464861374)
--(axis cs:3,-0.124905912433785)
--(axis cs:2.95,-0.17918450121513)
--(axis cs:2.9,-0.227898104230321)
--(axis cs:2.85,-0.24036330625763)
--(axis cs:2.8,-0.205550581679201)
--(axis cs:2.75,-0.184606066744179)
--(axis cs:2.7,-0.17940067465256)
--(axis cs:2.65,-0.190399386907794)
--(axis cs:2.6,-0.216619720189443)
--(axis cs:2.55,-0.255719489967145)
--(axis cs:2.5,-0.213204745433731)
--(axis cs:2.45,-0.159629803449648)
--(axis cs:2.4,-0.105814797826047)
--(axis cs:2.35,-0.0560381641285756)
--(axis cs:2.3,-0.0163218400541314)
--(axis cs:2.25,-0.000775810531696588)
--(axis cs:2.2,0.000547724894961097)
--(axis cs:2.15,-0.00283754109203138)
--(axis cs:2.1,0.00162887755326832)
--(axis cs:2.05,-0.0317632013367965)
--(axis cs:2,-0.0760487064657084)
--(axis cs:1.95,-0.127918146376559)
--(axis cs:1.9,-0.182212080124723)
--(axis cs:1.85,-0.230721459849483)
--(axis cs:1.8,-0.2380935708368)
--(axis cs:1.75,-0.203986346709224)
--(axis cs:1.7,-0.183887062634224)
--(axis cs:1.65,-0.179591126415893)
--(axis cs:1.6,-0.191482281100319)
--(axis cs:1.55,-0.218498326411152)
--(axis cs:1.5,-0.256115041382256)
--(axis cs:1.45,0.000367242411932298)
--(axis cs:1.4,0)
--(axis cs:1.35,4.72127648087906e-11)
--(axis cs:1.3,0)
--(axis cs:1.25,0.00117269700830653)
--(axis cs:1.2,0)
--(axis cs:1.15,-0.0628961240296168)
--(axis cs:1.1,-0.26841272543351)
--(axis cs:1.05,-0.418653312120002)
--(axis cs:1,-0.52225958533107)
--(axis cs:0.95,-0.187796713492809)
--(axis cs:0.9,-0.0153020757190835)
--(axis cs:0.85,-0.0195790371412248)
--(axis cs:0.8,-0.0195790388248818)
--(axis cs:0.75,-0.218438905581865)
--(axis cs:0.7,-0.426194302469795)
--(axis cs:0.65,-0.524364192156325)
--(axis cs:0.6,-0.170066829078329)
--(axis cs:0.55,0.209082005634469)
--(axis cs:0.5,0.508194651933879)
--(axis cs:0.45,0.00370127026814604)
--(axis cs:0.4,0.00173939196242205)
--(axis cs:0.35,0.38883684315089)
--(axis cs:0.3,0.566454521397797)
--(axis cs:0.25,0.342595827160605)
--(axis cs:0.2,0.0153812209506172)
--(axis cs:0.15,0.00429917120122118)
--(axis cs:0.1,0.00429917106438103)
--(axis cs:0.05,3.29476322889599e-05)
--(axis cs:0,0)
--cycle;
\addlegendimage{area legend, draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8}
\addlegendentry{$\boldsymbol{f}(x) + \boldsymbol{G}(x) u$}

\addplot [color0]
table {%
0 0
0.05 0
0.1 0.00429915465771138
0.15 0.00429915453502348
0.2 0.0153812043798745
0.25 0.311600267073578
0.3 0.565004773501456
0.35 0.35268282110928
0.4 0.00126033680316128
0.45 0.00293734967588392
0.5 0.506122246720323
0.55 0.191049667799939
0.6 -0.170997550091243
0.65 -0.532861200707638
0.7 -0.432043666433111
0.75 -0.227003497941741
0.8 -0.0195931865664455
0.85 -0.019593188105405
0.9 -0.0153145014155741
0.95 -0.196293028438715
1 -0.527902731074641
1.05 -0.436619801132832
1.1 -0.271981548893544
1.15 -0.0652788775807478
1.2 0
1.25 0
1.3 0
1.35 0
1.4 0
1.45 0
1.5 -0.257309194680127
1.55 -0.292350700393367
1.6 -0.315961000029224
1.65 -0.326292448867049
1.7 -0.322564406177796
1.75 -0.305056495315404
1.8 -0.275112504400419
1.85 -0.235136984488259
1.9 -0.188514714303708
1.95 -0.139383267645088
2 -0.0922447932043304
2.05 -0.0514790643283786
2.1 -0.0208653798159846
2.15 -0.00320783156524225
2.2 -0.000102088454699857
2.25 -0.0118268001702835
2.3 -0.0373267691220784
2.35 -0.0742801237391835
2.4 -0.119275631976202
2.45 -0.168129489353442
2.5 -0.216329219806849
2.55 -0.259530634733473
2.6 -0.293998459987244
2.65 -0.316903430994444
2.7 -0.326457607301282
2.75 -0.321939958471794
2.8 -0.30368950776509
2.85 -0.273109936034145
2.9 -0.232663978721872
2.95 -0.185786196552373
3 -0.136646197562956
3.05 -0.0897526004740712
3.1 -0.0494635504120995
3.15 -0.0195123255636365
3.2 -0.00264014845084154
3.25 -0.000370758825961421
3.3 -0.0129077442592845
3.35 -0.0391222725031784
3.4 -0.0766255195684724
3.45 -0.12195322379167
3.5 -0.170890473790887
3.55 -0.218921085729309
3.6 -0.261724391295767
3.65 -0.295609619787122
3.7 -0.317803642957587
3.75 -0.326578283579031
3.8 -0.321272091745929
3.85 -0.302283512191388
3.9 -0.271076114764845
3.95 -0.230170565057614
4 -0.18305047678589
};
\addlegendentry{$f(x) + G(x) u$}
\addplot [semithick, blue, mark=square*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
0.1 0.00429915465771138
0.2 0.0153812043798745
0.3 0.565004773501456
0.4 0.00126033680316128
0.5 0.506122246720323
0.6 -0.170997550091243
0.7 -0.432043666433111
0.8 -0.0195931865664455
0.9 -0.0153145014155741
1 -0.527902731074641
1.1 -0.271981548893544
1.2 0
1.3 0
1.4 0
};
\addlegendentry{$\mathscr{T}_{15}$}
\end{axis}

\end{tikzpicture}


==> pxpy_unicycle_evolution.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.913725490196078,0.588235294117647,0.47843137254902}
\definecolor{color1}{rgb}{1,0.498039215686275,0.313725490196078}
\definecolor{color2}{rgb}{0.545098039215686,0,0.545098039215686}
\definecolor{color3}{rgb}{0,0.545098039215686,0.545098039215686}
\definecolor{color4}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
width=9.0cm, 
height=5.0cm,
legend cell align={left},
legend columns=3,
legend style={at={(-0.03,1.35)}, fill opacity=1.0, anchor=north west,draw opacity=1, text opacity=1, draw=white!80!black, /tikz/every even column/.append style={column sep=0.15cm}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle p_x\)},
xmajorgrids,
xmin=-2.73472426376286, xmax=-1.85867804733601,
xtick style={color=black},
xtick={-2.8,-2.7,-2.6,-2.5,-2.4,-2.3,-2.2,-2.1,-2,-1.9,-1.8},
xticklabels={-2.8,-2.7,-2.6,-2.5,-2.4,-2.3,-2.2,-2.1,-2.0,-1.9,-1.8},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle p_y\)},
ymajorgrids,
ymin=-4.43525334362508, ymax=-1.20740637776984,
ytick style={color=black}
]
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2,-2.5)
--(axis cs:-2,-2.5)
--(axis cs:-2,-2.5)
--cycle;
\addlegendimage{area legend, draw=color0, fill=color1, opacity=0.8}
\addlegendentry{ \reachalgo{} $\mathrm{(a)}$}

\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2,-2.5)
--(axis cs:-2,-2.5)
--(axis cs:-2,-2.5)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.00000013195459,-2.50000013195459)
--(axis cs:-1.99999986804541,-2.50000013195459)
--(axis cs:-1.99999986804541,-2.49999986804541)
--(axis cs:-2.00000013195459,-2.49999986804541)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.00000052776561,-2.50000052776561)
--(axis cs:-1.99999947223439,-2.50000052776561)
--(axis cs:-1.99999947223439,-2.49999947223439)
--(axis cs:-2.00000052776561,-2.49999947223439)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.00000118743988,-2.50000118743988)
--(axis cs:-1.99999881256012,-2.50000118743988)
--(axis cs:-1.99999881256012,-2.49999881256012)
--(axis cs:-2.00000118743988,-2.49999881256012)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.00000211098431,-2.50000211098431)
--(axis cs:-1.99999788901569,-2.50000211098431)
--(axis cs:-1.99999788901569,-2.49999788901569)
--(axis cs:-2.00000211098431,-2.49999788901569)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.00000329834281,-2.50000329834281)
--(axis cs:-1.99999670165719,-2.50000329834281)
--(axis cs:-1.99999670165719,-2.49999670165719)
--(axis cs:-2.00000329834281,-2.49999670165719)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.99991798615976,-2.51305225353914)
--(axis cs:-1.99991004737895,-2.51305225353914)
--(axis cs:-1.99991004737895,-2.51304431475833)
--(axis cs:-1.99991798615976,-2.51304431475833)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.99983761735865,-2.52610613111464)
--(axis cs:-1.99981844999375,-2.52610613111464)
--(axis cs:-1.99981844999375,-2.52608696374975)
--(axis cs:-1.99983761735865,-2.52608696374975)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.99975978536348,-2.53916254549609)
--(axis cs:-1.99972431580261,-2.53916254549609)
--(axis cs:-1.99972431580261,-2.53912707593522)
--(axis cs:-1.99975978536348,-2.53912707593522)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.99968462445405,-2.55222163096328)
--(axis cs:-1.99962751052573,-2.55222163096328)
--(axis cs:-1.99962751052573,-2.55216451703496)
--(axis cs:-1.99968462445405,-2.55216451703496)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.99960900080095,-2.56528025406725)
--(axis cs:-1.99953116722657,-2.56528025406725)
--(axis cs:-1.99953116722657,-2.56520242049287)
--(axis cs:-1.99960900080095,-2.56520242049287)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.00059133369724,-2.61325329199009)
--(axis cs:-1.99793358684798,-2.61325329199009)
--(axis cs:-1.99793358684798,-2.61059554514082)
--(axis cs:-2.00059133369724,-2.61059554514082)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.0001923436318,-2.66389827284003)
--(axis cs:-1.99366405578843,-2.66389827284003)
--(axis cs:-1.99366405578843,-2.65331671204687)
--(axis cs:-2.0001923436318,-2.65331671204687)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.99719837013037,-2.7170227927132)
--(axis cs:-1.98675963426951,-2.7170227927132)
--(axis cs:-1.98675963426951,-2.69340298849355)
--(axis cs:-1.99719837013037,-2.69340298849355)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.99161063523165,-2.76755355118907)
--(axis cs:-1.97721910025254,-2.76755355118907)
--(axis cs:-1.97721910025254,-2.73378197925629)
--(axis cs:-1.99161063523165,-2.73378197925629)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.98342955475479,-2.81549096408681)
--(axis cs:-1.96504203791834,-2.81549096408681)
--(axis cs:-1.96504203791834,-2.77675431559717)
--(axis cs:-1.98342955475479,-2.77675431559717)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.95828991533797,-2.83933776824378)
--(axis cs:-1.95609820068327,-2.83933776824378)
--(axis cs:-1.95609820068327,-2.8371078455936)
--(axis cs:-1.95828991533797,-2.8371078455936)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.94978688198534,-2.88345846996931)
--(axis cs:-1.94464374422257,-2.88345846996931)
--(axis cs:-1.94464374422257,-2.87819869309181)
--(axis cs:-1.94978688198534,-2.87819869309181)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.94318963775515,-2.92948496081729)
--(axis cs:-1.93489806212799,-2.92948496081729)
--(axis cs:-1.93489806212799,-2.91738375146757)
--(axis cs:-1.94318963775515,-2.91738375146757)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.93849867719418,-2.97741773533448)
--(axis cs:-1.92706973912354,-2.97741773533448)
--(axis cs:-1.92706973912354,-2.95466252617412)
--(axis cs:-1.93849867719418,-2.95466252617412)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.93571414920604,-3.02681445679337)
--(axis cs:-1.9211586263056,-3.02681445679337)
--(axis cs:-1.9211586263056,-2.99277982820139)
--(axis cs:-1.93571414920604,-2.99277982820139)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.93327967471389,-3.01198877715844)
--(axis cs:-1.93323750917441,-3.01198877715844)
--(axis cs:-1.93323750917441,-3.01186761965236)
--(axis cs:-1.93327967471389,-3.01186761965236)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.93326745535903,-3.0124730513333)
--(axis cs:-1.93316962916069,-3.0124730513333)
--(axis cs:-1.93316962916069,-3.01218755530529)
--(axis cs:-1.93326745535903,-3.01218755530529)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.93324714915151,-3.01295883170927)
--(axis cs:-1.93308015010319,-3.01295883170927)
--(axis cs:-1.93308015010319,-3.01248589191444)
--(axis cs:-1.93324714915151,-3.01248589191444)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.93321876344858,-3.01343653258984)
--(axis cs:-1.93296906464463,-3.01343653258984)
--(axis cs:-1.93296906464463,-3.0127912015883)
--(axis cs:-1.93321876344858,-3.0127912015883)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.93318230548393,-3.01390616120869)
--(axis cs:-1.93283636555135,-3.01390616120869)
--(axis cs:-1.93283636555135,-3.01310458352388)
--(axis cs:-1.93318230548393,-3.01310458352388)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.92436553012311,-3.05827327864187)
--(axis cs:-1.92137039317618,-3.05827327864187)
--(axis cs:-1.92137039317618,-3.05519914972833)
--(axis cs:-1.92436553012311,-3.05519914972833)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.9185485186982,-3.10583771564082)
--(axis cs:-1.91151219155391,-3.10583771564082)
--(axis cs:-1.91151219155391,-3.09407372774169)
--(axis cs:-1.9185485186982,-3.09407372774169)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.91554731608788,-3.15621796145438)
--(axis cs:-1.90445836009495,-3.15621796145438)
--(axis cs:-1.90445836009495,-3.13168278074365)
--(axis cs:-1.91554731608788,-3.13168278074365)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.91536960235449,-3.20458687398257)
--(axis cs:-1.90020121873698,-3.20458687398257)
--(axis cs:-1.90020121873698,-3.1720885238466)
--(axis cs:-1.91536960235449,-3.1720885238466)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.91690115092597,-3.25082080299826)
--(axis cs:-1.89849832990087,-3.25082080299826)
--(axis cs:-1.89849832990087,-3.21462925046204)
--(axis cs:-1.91690115092597,-3.21462925046204)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.91910355050565,-3.29486295166032)
--(axis cs:-1.91563892487819,-3.29486295166032)
--(axis cs:-1.91563892487819,-3.29131933406626)
--(axis cs:-1.91910355050565,-3.29131933406626)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.92748953000306,-3.35908344681039)
--(axis cs:-1.9195832179712,-3.35908344681039)
--(axis cs:-1.9195832179712,-3.34552878025854)
--(axis cs:-1.92748953000306,-3.34552878025854)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.93911008988601,-3.42140475731553)
--(axis cs:-1.92671126918909,-3.42140475731553)
--(axis cs:-1.92671126918909,-3.39970553462712)
--(axis cs:-1.93911008988601,-3.39970553462712)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.95319326582347,-3.48257613238698)
--(axis cs:-1.93619142613096,-3.48257613238698)
--(axis cs:-1.93619142613096,-3.45503222442938)
--(axis cs:-1.95319326582347,-3.45503222442938)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.97051125809942,-3.54386150194241)
--(axis cs:-1.94885510524476,-3.54386150194241)
--(axis cs:-1.94885510524476,-3.50730324838953)
--(axis cs:-1.97051125809942,-3.50730324838953)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.97693586779027,-3.55370486093259)
--(axis cs:-1.9745523211762,-3.55370486093259)
--(axis cs:-1.9745523211762,-3.55122042791845)
--(axis cs:-1.97693586779027,-3.55122042791845)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.98528890499598,-3.58407544033492)
--(axis cs:-1.98023893464162,-3.58407544033492)
--(axis cs:-1.98023893464162,-3.57667616076398)
--(axis cs:-1.98528890499598,-3.57667616076398)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.99196828958055,-3.61371023967323)
--(axis cs:-1.98448187991098,-3.61371023967323)
--(axis cs:-1.98448187991098,-3.60380554623065)
--(axis cs:-1.99196828958055,-3.60380554623065)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.99699957169981,-3.64519811890287)
--(axis cs:-1.98687874037849,-3.64519811890287)
--(axis cs:-1.98687874037849,-3.62927160486136)
--(axis cs:-1.99699957169981,-3.62927160486136)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.00018265334942,-3.67557764395168)
--(axis cs:-1.98742938698379,-3.67557764395168)
--(axis cs:-1.98742938698379,-3.65659915413231)
--(axis cs:-2.00018265334942,-3.65659915413231)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.99030224815379,-3.70036562035667)
--(axis cs:-1.9899277632453,-3.70036562035667)
--(axis cs:-1.9899277632453,-3.69988088986425)
--(axis cs:-1.99030224815379,-3.69988088986425)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.99088120184914,-3.73364130046643)
--(axis cs:-1.99012548494723,-3.73364130046643)
--(axis cs:-1.99012548494723,-3.73267214494209)
--(axis cs:-1.99088120184914,-3.73267214494209)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.99145425081629,-3.76691107584799)
--(axis cs:-1.9903235004609,-3.76691107584799)
--(axis cs:-1.9903235004609,-3.76546930474814)
--(axis cs:-1.99145425081629,-3.76546930474814)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.99202165659408,-3.80017520804019)
--(axis cs:-1.99052734783214,-3.80017520804019)
--(axis cs:-1.99052734783214,-3.79827210774354)
--(axis cs:-1.99202165659408,-3.79827210774354)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.99258364956312,-3.83343392742363)
--(axis cs:-1.99073682049033,-3.83343392742363)
--(axis cs:-1.99073682049033,-3.83108032354771)
--(axis cs:-1.99258364956312,-3.83108032354771)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.99294192611401,-3.85907311437109)
--(axis cs:-1.99103557548243,-3.85907311437109)
--(axis cs:-1.99103557548243,-3.85708059404291)
--(axis cs:-1.99294192611401,-3.85708059404291)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.99565850972578,-3.88608716414065)
--(axis cs:-1.99151972376309,-3.88608716414065)
--(axis cs:-1.99151972376309,-3.88162440005059)
--(axis cs:-1.99565850972578,-3.88162440005059)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-1.99997866097596,-3.91426423558311)
--(axis cs:-1.99358684686788,-3.91426423558311)
--(axis cs:-1.99358684686788,-3.90456463841986)
--(axis cs:-1.99997866097596,-3.90456463841986)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.00590478636967,-3.9408486152066)
--(axis cs:-1.99723624402082,-3.9408486152066)
--(axis cs:-1.99723624402082,-3.92869709333935)
--(axis cs:-2.00590478636967,-3.92869709333935)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.01310086019838,-3.96816128362557)
--(axis cs:-2.00210944633009,-3.96816128362557)
--(axis cs:-2.00210944633009,-3.95172800087371)
--(axis cs:-2.01310086019838,-3.95172800087371)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.02243339572977,-3.99501813381523)
--(axis cs:-2.02117671492539,-3.99501813381523)
--(axis cs:-2.02117671492539,-3.99376145301085)
--(axis cs:-2.02243339572977,-3.99376145301085)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.03325174904697,-4.03142134276517)
--(axis cs:-2.03027843979365,-4.03142134276517)
--(axis cs:-2.03027843979365,-4.02725200245434)
--(axis cs:-2.03325174904697,-4.02725200245434)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.04323280989531,-4.06865325682584)
--(axis cs:-2.03855145955118,-4.06865325682584)
--(axis cs:-2.03855145955118,-4.06000636417898)
--(axis cs:-2.04323280989531,-4.06000636417898)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.05237709049361,-4.10671438821607)
--(axis cs:-2.04599526197915,-4.10671438821607)
--(axis cs:-2.04599526197915,-4.09359750615367)
--(axis cs:-2.05237709049361,-4.09359750615367)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.060684871785,-4.14399107393044)
--(axis cs:-2.05260956613444,-4.14399107393044)
--(axis cs:-2.05260956613444,-4.12802514743528)
--(axis cs:-2.060684871785,-4.12802514743528)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.0613869622215,-4.16599015146385)
--(axis cs:-2.05927112732227,-4.16599015146385)
--(axis cs:-2.05927112732227,-4.16387431656463)
--(axis cs:-2.0613869622215,-4.16387431656463)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.06642029169363,-4.19720650252786)
--(axis cs:-2.06182728517406,-4.19720650252786)
--(axis cs:-2.06182728517406,-4.18932372137647)
--(axis cs:-2.06642029169363,-4.18932372137647)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.06961327755112,-4.22754696906126)
--(axis cs:-2.06255738597981,-4.22754696906126)
--(axis cs:-2.06255738597981,-4.21658868103502)
--(axis cs:-2.06961327755112,-4.21658868103502)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.07112582556999,-4.25761373933751)
--(axis cs:-2.0619136612896,-4.25761373933751)
--(axis cs:-2.0619136612896,-4.24421851187322)
--(axis cs:-2.07112582556999,-4.24421851187322)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.07152432117369,-4.2885330269953)
--(axis cs:-2.0596539689716,-4.2885330269953)
--(axis cs:-2.0596539689716,-4.27099863205119)
--(axis cs:-2.07152432117369,-4.27099863205119)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.06139934398966,-4.28020753546508)
--(axis cs:-2.06138993547416,-4.28020753546508)
--(axis cs:-2.06138993547416,-4.28019812694958)
--(axis cs:-2.06139934398966,-4.28019812694958)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.06141345458895,-4.28022164606438)
--(axis cs:-2.06137582487486,-4.28022164606438)
--(axis cs:-2.06137582487486,-4.28018401635029)
--(axis cs:-2.06141345458895,-4.28018401635029)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.06143696996102,-4.28024516143644)
--(axis cs:-2.0613523095028,-4.28024516143644)
--(axis cs:-2.0613523095028,-4.28016050097823)
--(axis cs:-2.06143696996102,-4.28016050097823)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.06146050233838,-4.2802686938138)
--(axis cs:-2.06132877712544,-4.2802686938138)
--(axis cs:-2.06132877712544,-4.28013696860086)
--(axis cs:-2.06146050233838,-4.28013696860086)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.06147466389015,-4.28028285536557)
--(axis cs:-2.06131461557367,-4.28028285536557)
--(axis cs:-2.06131461557367,-4.28012280704909)
--(axis cs:-2.06147466389015,-4.28012280704909)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.06139464033635,-4.28020282513066)
--(axis cs:-2.06139464033635,-4.28020282513066)
--(axis cs:-2.06139464033635,-4.28020282513066)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.06139464033635,-4.28020282513066)
--(axis cs:-2.06139464033635,-4.28020282513066)
--(axis cs:-2.06139464033635,-4.28020282513066)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.06139464033635,-4.28020282513066)
--(axis cs:-2.06139464033635,-4.28020282513066)
--(axis cs:-2.06139464033635,-4.28020282513066)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.06139464033635,-4.28020282513066)
--(axis cs:-2.06139464033635,-4.28020282513066)
--(axis cs:-2.06139464033635,-4.28020282513066)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.06139464033635,-4.28020282513066)
--(axis cs:-2.06139464033635,-4.28020282513066)
--(axis cs:-2.06139464033635,-4.28020282513066)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.06139611040432,-4.28020429519863)
--(axis cs:-2.06139317026838,-4.28020429519863)
--(axis cs:-2.06139317026838,-4.28020135506269)
--(axis cs:-2.06139611040432,-4.28020135506269)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.06140052002029,-4.2802087048146)
--(axis cs:-2.06138876065242,-4.2802087048146)
--(axis cs:-2.06138876065242,-4.28019694544672)
--(axis cs:-2.06140052002029,-4.28019694544672)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.06140787020459,-4.2802160549989)
--(axis cs:-2.06138141046812,-4.2802160549989)
--(axis cs:-2.06138141046812,-4.28018959526243)
--(axis cs:-2.06140787020459,-4.28018959526243)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.06141816197794,-4.28022634677225)
--(axis cs:-2.06137111869476,-4.28022634677225)
--(axis cs:-2.06137111869476,-4.28017930348907)
--(axis cs:-2.06141816197794,-4.28017930348907)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.06143139636162,-4.28023958115593)
--(axis cs:-2.06135788431109,-4.28023958115593)
--(axis cs:-2.06135788431109,-4.2801660691054)
--(axis cs:-2.06143139636162,-4.2801660691054)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.06735179539773,-4.2630833249449)
--(axis cs:-2.06577498096766,-4.2630833249449)
--(axis cs:-2.06577498096766,-4.2586661407356)
--(axis cs:-2.06735179539773,-4.2586661407356)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.0736307752311,-4.24622465518079)
--(axis cs:-2.06989520770637,-4.24622465518079)
--(axis cs:-2.06989520770637,-4.2368083480976)
--(axis cs:-2.0736307752311,-4.2368083480976)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.08023962899722,-4.22963218208137)
--(axis cs:-2.07374923778039,-4.22963218208137)
--(axis cs:-2.07374923778039,-4.21462068152686)
--(axis cs:-2.08023962899722,-4.21462068152686)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.08713493637846,-4.21327037129115)
--(axis cs:-2.07737260554522,-4.21327037129115)
--(axis cs:-2.07737260554522,-4.192146561341)
--(axis cs:-2.08713493637846,-4.192146561341)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.09426838503724,-4.19709957210394)
--(axis cs:-2.08080496170703,-4.19709957210394)
--(axis cs:-2.08080496170703,-4.16943429987759)
--(axis cs:-2.09426838503724,-4.16943429987759)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.10158770359086,-4.18107682995126)
--(axis cs:-2.08408926083431,-4.18107682995126)
--(axis cs:-2.08408926083431,-4.14653616851935)
--(axis cs:-2.10158770359086,-4.14653616851935)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.10903776734017,-4.16515686126405)
--(axis cs:-2.08727078649613,-4.16515686126405)
--(axis cs:-2.08727078649613,-4.12350729196542)
--(axis cs:-2.10903776734017,-4.12350729196542)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.11656157575911,-4.14929289109263)
--(axis cs:-2.09039631364215,-4.14929289109263)
--(axis cs:-2.09039631364215,-4.10040467074185)
--(axis cs:-2.11656157575911,-4.10040467074185)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.12412511551647,-4.13346137001759)
--(axis cs:-2.09348939169179,-4.13346137001759)
--(axis cs:-2.09348939169179,-4.07726231817986)
--(axis cs:-2.12412511551647,-4.07726231817986)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.13170462200981,-4.11764905361061)
--(axis cs:-2.09656326507338,-4.11764905361061)
--(axis cs:-2.09656326507338,-4.05410399888189)
--(axis cs:-2.13170462200981,-4.05410399888189)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.13924205100512,-4.10180830856777)
--(axis cs:-2.09966556709082,-4.10180830856777)
--(axis cs:-2.09966556709082,-4.03098775708197)
--(axis cs:-2.13924205100512,-4.03098775708197)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.14668012722942,-4.08589205749305)
--(axis cs:-2.10284337514014,-4.08589205749305)
--(axis cs:-2.10284337514014,-4.00797086805304)
--(axis cs:-2.14668012722942,-4.00797086805304)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.15396318034286,-4.06985446734163)
--(axis cs:-2.10614252226617,-4.06985446734163)
--(axis cs:-2.10614252226617,-3.98510900213497)
--(axis cs:-2.15396318034286,-3.98510900213497)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.16103795225195,-4.0536516143414)
--(axis cs:-2.109606932241,-4.0536516143414)
--(axis cs:-2.109606932241,-3.96245541742126)
--(axis cs:-2.16103795225195,-3.96245541742126)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.16785436663507,-4.03724211848161)
--(axis cs:-2.11327798507539,-4.03724211848161)
--(axis cs:-2.11327798507539,-3.94006019023352)
--(axis cs:-2.16785436663507,-3.94006019023352)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.17436625016001,-4.02058773902611)
--(axis cs:-2.1171939215055,-4.02058773902611)
--(axis cs:-2.1171939215055,-3.91796949390396)
--(axis cs:-2.17436625016001,-3.91796949390396)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.18053203649175,-4.00365396398086)
--(axis cs:-2.12138925352535,-4.00365396398086)
--(axis cs:-2.12138925352535,-3.89622489476758)
--(axis cs:-2.18053203649175,-3.89622489476758)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.18639127609591,-3.98688363565789)
--(axis cs:-2.12530458535934,-3.98688363565789)
--(axis cs:-2.12530458535934,-3.87414201610742)
--(axis cs:-2.18639127609591,-3.87414201610742)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.19192490236017,-3.96984956336976)
--(axis cs:-2.12892418074642,-3.96984956336976)
--(axis cs:-2.12892418074642,-3.85219334317554)
--(axis cs:-2.19192490236017,-3.85219334317554)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.1974530893266,-3.95320861469662)
--(axis cs:-2.13215065251852,-3.95320861469662)
--(axis cs:-2.13215065251852,-3.82976652040737)
--(axis cs:-2.1974530893266,-3.82976652040737)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.20252335699924,-3.93696866807258)
--(axis cs:-2.13497612224151,-3.93696866807258)
--(axis cs:-2.13497612224151,-3.80685092283125)
--(axis cs:-2.20252335699924,-3.80685092283125)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.20712549101092,-3.92113437738738)
--(axis cs:-2.13739593602566,-3.92113437738738)
--(axis cs:-2.13739593602566,-3.78344040063734)
--(axis cs:-2.20712549101092,-3.78344040063734)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.21125723614559,-3.90570575862688)
--(axis cs:-2.13941007788512,-3.90570575862688)
--(axis cs:-2.13941007788512,-3.75953470658022)
--(axis cs:-2.21125723614559,-3.75953470658022)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.21492093996561,-3.89064934946437)
--(axis cs:-2.14102979907114,-3.89064934946437)
--(axis cs:-2.14102979907114,-3.73514287267022)
--(axis cs:-2.21492093996561,-3.73514287267022)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.21812570923878,-3.87521681759581)
--(axis cs:-2.1422700326583,-3.87521681759581)
--(axis cs:-2.1422700326583,-3.71028089367915)
--(axis cs:-2.21812570923878,-3.71028089367915)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.22088743624332,-3.85942060461765)
--(axis cs:-2.14314929098042,-3.85942060461765)
--(axis cs:-2.14314929098042,-3.68566461279959)
--(axis cs:-2.22088743624332,-3.68566461279959)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.22322846059759,-3.84327842801447)
--(axis cs:-2.14369127927718,-3.84327842801447)
--(axis cs:-2.14369127927718,-3.66146903457031)
--(axis cs:-2.22322846059759,-3.66146903457031)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.22517722982964,-3.82681302564371)
--(axis cs:-2.1439245336785,-3.82681302564371)
--(axis cs:-2.1439245336785,-3.63766571146324)
--(axis cs:-2.22517722982964,-3.63766571146324)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.22676797233174,-3.8100519069331)
--(axis cs:-2.14388202210231,-3.8100519069331)
--(axis cs:-2.14388202210231,-3.61422041508612)
--(axis cs:-2.22676797233174,-3.61422041508612)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.22804023093511,-3.79302697893344)
--(axis cs:-2.14359702614382,-3.79302697893344)
--(axis cs:-2.14359702614382,-3.59109360260774)
--(axis cs:-2.22804023093511,-3.59109360260774)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.2290382976587,-3.77577409087968)
--(axis cs:-2.14306450358255,-3.77577409087968)
--(axis cs:-2.14306450358255,-3.56824098200913)
--(axis cs:-2.2290382976587,-3.56824098200913)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.22981059338828,-3.75833253547132)
--(axis cs:-2.14261238724453,-3.75833253547132)
--(axis cs:-2.14261238724453,-3.54561413240454)
--(axis cs:-2.22981059338828,-3.54561413240454)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.23044125879267,-3.74077090768248)
--(axis cs:-2.14230539231072,-3.74077090768248)
--(axis cs:-2.14230539231072,-3.52312891312513)
--(axis cs:-2.23044125879267,-3.52312891312513)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.23103826116348,-3.72327398003122)
--(axis cs:-2.14191626192584,-3.72327398003122)
--(axis cs:-2.14191626192584,-3.50055926162488)
--(axis cs:-2.23103826116348,-3.50055926162488)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.23158214354834,-3.70580763299313)
--(axis cs:-2.14148920370004,-3.70580763299313)
--(axis cs:-2.14148920370004,-3.47794974221147)
--(axis cs:-2.23158214354834,-3.47794974221147)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.23217156773213,-3.68836902698222)
--(axis cs:-2.14103728503031,-3.68836902698222)
--(axis cs:-2.14103728503031,-3.45531373794393)
--(axis cs:-2.23217156773213,-3.45531373794393)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.23286378138533,-3.6709103958895)
--(axis cs:-2.14061842059994,-3.6709103958895)
--(axis cs:-2.14061842059994,-3.43270945664427)
--(axis cs:-2.23286378138533,-3.43270945664427)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.23359678072414,-3.6534607794647)
--(axis cs:-2.14019096345492,-3.6534607794647)
--(axis cs:-2.14019096345492,-3.41009857101129)
--(axis cs:-2.23359678072414,-3.41009857101129)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.23454213430987,-3.63618899291449)
--(axis cs:-2.13954447284481,-3.63618899291449)
--(axis cs:-2.13954447284481,-3.3872753311314)
--(axis cs:-2.23454213430987,-3.3872753311314)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.23575058082966,-3.61913621902318)
--(axis cs:-2.1390072025178,-3.61913621902318)
--(axis cs:-2.1390072025178,-3.36418899831745)
--(axis cs:-2.23575058082966,-3.36418899831745)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.23726917968458,-3.60234057404004)
--(axis cs:-2.13871301777656,-3.60234057404004)
--(axis cs:-2.13871301777656,-3.34079251316837)
--(axis cs:-2.23726917968458,-3.34079251316837)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.23914064155053,-3.58583656625962)
--(axis cs:-2.13866411432371,-3.58583656625962)
--(axis cs:-2.13866411432371,-3.31704316500826)
--(axis cs:-2.23914064155053,-3.31704316500826)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.24140275031493,-3.56965463548401)
--(axis cs:-2.13889614536388,-3.56965463548401)
--(axis cs:-2.13889614536388,-3.2929031699497)
--(axis cs:-2.24140275031493,-3.2929031699497)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.24408786321235,-3.55382075851794)
--(axis cs:-2.13944000468738,-3.55382075851794)
--(axis cs:-2.13944000468738,-3.26834017075812)
--(axis cs:-2.24408786321235,-3.26834017075812)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.24722226018012,-3.53835589033388)
--(axis cs:-2.14032211721207,-3.53835589033388)
--(axis cs:-2.14032211721207,-3.24332788749619)
--(axis cs:-2.24722226018012,-3.24332788749619)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.25082579308396,-3.52327570493614)
--(axis cs:-2.14156401508782,-3.52327570493614)
--(axis cs:-2.14156401508782,-3.2184663063872)
--(axis cs:-2.25082579308396,-3.2184663063872)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.25491179988671,-3.50825954606492)
--(axis cs:-2.14318186062215,-3.50825954606492)
--(axis cs:-2.14318186062215,-3.19406454665297)
--(axis cs:-2.25491179988671,-3.19406454665297)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.2594874395141,-3.4928574229195)
--(axis cs:-2.14518567043069,-3.4928574229195)
--(axis cs:-2.14518567043069,-3.17013428666724)
--(axis cs:-2.2594874395141,-3.17013428666724)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.26455463336273,-3.47706666085707)
--(axis cs:-2.14757811915623,-3.47706666085707)
--(axis cs:-2.14757811915623,-3.14667861024998)
--(axis cs:-2.26455463336273,-3.14667861024998)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.27010596186466,-3.46088790272639)
--(axis cs:-2.15035856395003,-3.46088790272639)
--(axis cs:-2.15035856395003,-3.12369604816794)
--(axis cs:-2.27010596186466,-3.12369604816794)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.2761268005877,-3.44432711876316)
--(axis cs:-2.15352103457637,-3.44432711876316)
--(axis cs:-2.15352103457637,-3.10117857175835)
--(axis cs:-2.2761268005877,-3.10117857175835)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.2820753483991,-3.4276574625012)
--(axis cs:-2.1569702314308,-3.4276574625012)
--(axis cs:-2.1569702314308,-3.07879164486019)
--(axis cs:-2.2820753483991,-3.07879164486019)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.28844454936051,-3.41113249664935)
--(axis cs:-2.16077291782142,-3.41113249664935)
--(axis cs:-2.16077291782142,-3.05655852336006)
--(axis cs:-2.28844454936051,-3.05655852336006)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.29512497970188,-3.39464486567114)
--(axis cs:-2.16453826933839,-3.39464486567114)
--(axis cs:-2.16453826933839,-3.03427594779492)
--(axis cs:-2.29512497970188,-3.03427594779492)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.30215349197207,-3.37843842600337)
--(axis cs:-2.16802242954492,-3.37843842600337)
--(axis cs:-2.16802242954492,-3.01164529030096)
--(axis cs:-2.30215349197207,-3.01164529030096)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.30948607281739,-3.36247674174265)
--(axis cs:-2.1712618343444,-3.36247674174265)
--(axis cs:-2.1712618343444,-2.98871056423187)
--(axis cs:-2.30948607281739,-2.98871056423187)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.3170744205494,-3.34671991623666)
--(axis cs:-2.17429638038916,-3.34671991623666)
--(axis cs:-2.17429638038916,-2.96552007127609)
--(axis cs:-2.3170744205494,-2.96552007127609)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.32486664143657,-3.33112516775005)
--(axis cs:-2.17716884941453,-3.33112516775005)
--(axis cs:-2.17716884941453,-2.94212570516515)
--(axis cs:-2.32486664143657,-2.94212570516515)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.33280799824889,-3.31564744737837)
--(axis cs:-2.17992429032497,-3.31564744737837)
--(axis cs:-2.17992429032497,-2.91858220312906)
--(axis cs:-2.33280799824889,-2.91858220312906)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.3408417000408,-3.30024009005696)
--(axis cs:-2.18260936818515,-3.30024009005696)
--(axis cs:-2.18260936818515,-2.89494635611339)
--(axis cs:-2.3408417000408,-2.89494635611339)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.34891265422263,-3.28485842168503)
--(axis cs:-2.18526875709584,-3.28485842168503)
--(axis cs:-2.18526875709584,-2.87127325670778)
--(axis cs:-2.34891265422263,-2.87127325670778)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.35701784157531,-3.26950998105259)
--(axis cs:-2.18789491826704,-3.26950998105259)
--(axis cs:-2.18789491826704,-2.84756592413134)
--(axis cs:-2.35701784157531,-2.84756592413134)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.36509887698082,-3.25414685704152)
--(axis cs:-2.19053576281687,-3.25414685704152)
--(axis cs:-2.19053576281687,-2.82388274350205)
--(axis cs:-2.36509887698082,-2.82388274350205)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.37309783852357,-3.23872144101181)
--(axis cs:-2.19323889938535,-3.23872144101181)
--(axis cs:-2.19323889938535,-2.80028163673553)
--(axis cs:-2.37309783852357,-2.80028163673553)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.3809581138525,-3.22318712665379)
--(axis cs:-2.19605093428213,-3.22318712665379)
--(axis cs:-2.19605093428213,-2.77681921618284)
--(axis cs:-2.3809581138525,-2.77681921618284)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.38862705142249,-3.207500816734)
--(axis cs:-2.19901496474068,-3.207500816734)
--(axis cs:-2.19901496474068,-2.75354813338908)
--(axis cs:-2.38862705142249,-2.75354813338908)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.39605442572556,-3.19162124244233)
--(axis cs:-2.20217225957112,-3.19162124244233)
--(axis cs:-2.20217225957112,-2.73051861386224)
--(axis cs:-2.39605442572556,-2.73051861386224)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.40319242884559,-3.17550882786487)
--(axis cs:-2.20556239468734,-3.17550882786487)
--(axis cs:-2.20556239468734,-2.70777846551844)
--(axis cs:-2.40319242884559,-2.70777846551844)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.40999762588541,-3.15912753417019)
--(axis cs:-2.20922140892078,-3.15912753417019)
--(axis cs:-2.20922140892078,-2.68537112325485)
--(axis cs:-2.40999762588541,-2.68537112325485)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.41650754120218,-3.14278856264343)
--(axis cs:-2.21283810098631,-3.14278856264343)
--(axis cs:-2.21283810098631,-2.66291558605586)
--(axis cs:-2.41650754120218,-2.66291558605586)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.42261322328327,-3.12625118068883)
--(axis cs:-2.21608374034321,-3.12625118068883)
--(axis cs:-2.21608374034321,-2.64037152488801)
--(axis cs:-2.42261322328327,-2.64037152488801)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.42880844955623,-3.10991116991335)
--(axis cs:-2.2190254377818,-3.10991116991335)
--(axis cs:-2.2190254377818,-2.61758906530679)
--(axis cs:-2.42880844955623,-2.61758906530679)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.43455209698323,-3.09396515496607)
--(axis cs:-2.22156844354192,-3.09396515496607)
--(axis cs:-2.22156844354192,-2.5943262838163)
--(axis cs:-2.43455209698323,-2.5943262838163)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.4398307209101,-3.07841808026941)
--(axis cs:-2.22370686310489,-3.07841808026941)
--(axis cs:-2.22370686310489,-2.57057541268378)
--(axis cs:-2.4398307209101,-2.57057541268378)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.44463991565972,-3.06327226048738)
--(axis cs:-2.22543830020689,-3.06327226048738)
--(axis cs:-2.22543830020689,-2.54633343331274)
--(axis cs:-2.44463991565972,-2.54633343331274)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.44898000754076,-3.04852223419814)
--(axis cs:-2.22677384920959,-3.04852223419814)
--(axis cs:-2.22677384920959,-2.52160638782471)
--(axis cs:-2.44898000754076,-2.52160638782471)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.45285194291633,-3.03364113820934)
--(axis cs:-2.22772529141682,-3.03364113820934)
--(axis cs:-2.22772529141682,-2.49640782234329)
--(axis cs:-2.45285194291633,-2.49640782234329)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.45626910788159,-3.01838566516725)
--(axis cs:-2.22830986453044,-3.01838566516725)
--(axis cs:-2.22830986453044,-2.47113610311752)
--(axis cs:-2.45626910788159,-2.47113610311752)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.45925141174457,-3.00277152188131)
--(axis cs:-2.22855010325924,-3.00277152188131)
--(axis cs:-2.22855010325924,-2.44629924499403)
--(axis cs:-2.45925141174457,-2.44629924499403)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.46182524211241,-2.98681976053716)
--(axis cs:-2.22847330600484,-2.98681976053716)
--(axis cs:-2.22847330600484,-2.42187086036568)
--(axis cs:-2.46182524211241,-2.42187086036568)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.46402288522578,-2.97055630290086)
--(axis cs:-2.22810016504175,-2.97055630290086)
--(axis cs:-2.22810016504175,-2.3978186629918)
--(axis cs:-2.46402288522578,-2.3978186629918)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.46588214080505,-2.95401163207524)
--(axis cs:-2.22741698096975,-2.95401163207524)
--(axis cs:-2.22741698096975,-2.37410485315201)
--(axis cs:-2.46588214080505,-2.37410485315201)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.46744577831758,-2.93722035396292)
--(axis cs:-2.22647140760135,-2.93722035396292)
--(axis cs:-2.22647140760135,-2.35068666137897)
--(axis cs:-2.46744577831758,-2.35068666137897)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.46876092203307,-2.92022069987776)
--(axis cs:-2.22544620009306,-2.92022069987776)
--(axis cs:-2.22544620009306,-2.32751696340297)
--(axis cs:-2.46876092203307,-2.32751696340297)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.46987839518378,-2.90305399892656)
--(axis cs:-2.22461866314955,-2.90305399892656)
--(axis cs:-2.22461866314955,-2.30454493599175)
--(axis cs:-2.46987839518378,-2.30454493599175)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.47096993976883,-2.88590795935048)
--(axis cs:-2.22375916676078,-2.88590795935048)
--(axis cs:-2.22375916676078,-2.28154094913528)
--(axis cs:-2.47096993976883,-2.28154094913528)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.47197358564682,-2.86879132020786)
--(axis cs:-2.22285689573684,-2.86879132020786)
--(axis cs:-2.22285689573684,-2.25849418764363)
--(axis cs:-2.47197358564682,-2.25849418764363)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.47299776922013,-2.85170749827265)
--(axis cs:-2.2219189918023,-2.85170749827265)
--(axis cs:-2.2219189918023,-2.23541179324139)
--(axis cs:-2.47299776922013,-2.23541179324139)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.47410928834433,-2.83461804663403)
--(axis cs:-2.22099440907709,-2.83461804663403)
--(axis cs:-2.22099440907709,-2.21234271966802)
--(axis cs:-2.47410928834433,-2.21234271966802)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.47525034729771,-2.81747318132598)
--(axis cs:-2.22014328709685,-2.81747318132598)
--(axis cs:-2.22014328709685,-2.18934710683963)
--(axis cs:-2.47525034729771,-2.18934710683963)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.47658159219198,-2.80048839445536)
--(axis cs:-2.21910197917572,-2.80048839445536)
--(axis cs:-2.21910197917572,-2.16616130807034)
--(axis cs:-2.47658159219198,-2.16616130807034)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.47816459658508,-2.78371445741565)
--(axis cs:-2.21800744565073,-2.78371445741565)
--(axis cs:-2.21800744565073,-2.14272374980222)
--(axis cs:-2.47816459658508,-2.14272374980222)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.48004873174038,-2.76719156690706)
--(axis cs:-2.21714483647025,-2.76719156690706)
--(axis cs:-2.21714483647025,-2.11898506077191)
--(axis cs:-2.48004873174038,-2.11898506077191)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.48227850672796,-2.75095575019428)
--(axis cs:-2.21656229007837,-2.75095575019428)
--(axis cs:-2.21656229007837,-2.09490073190931)
--(axis cs:-2.48227850672796,-2.09490073190931)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.484893662722,-2.73503908420063)
--(axis cs:-2.21628884707627,-2.73503908420063)
--(axis cs:-2.21628884707627,-2.07043102204025)
--(axis cs:-2.484893662722,-2.07043102204025)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.48792860216128,-2.71946923457927)
--(axis cs:-2.21630905872837,-2.71946923457927)
--(axis cs:-2.21630905872837,-2.04554152872595)
--(axis cs:-2.48792860216128,-2.04554152872595)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.49141185011072,-2.70426901382719)
--(axis cs:-2.21665099389027,-2.70426901382719)
--(axis cs:-2.21665099389027,-2.0202037269015)
--(axis cs:-2.49141185011072,-2.0202037269015)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.49536564817573,-2.68945606475443)
--(axis cs:-2.2173379467438,-2.68945606475443)
--(axis cs:-2.2173379467438,-1.9946833245545)
--(axis cs:-2.49536564817573,-1.9946833245545)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.49980563546877,-2.67499142637953)
--(axis cs:-2.21838810821766,-2.67499142637953)
--(axis cs:-2.21838810821766,-1.96960891543629)
--(axis cs:-2.49980563546877,-1.96960891543629)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.50474074872416,-2.66015086963698)
--(axis cs:-2.21981418805916,-2.66015086963698)
--(axis cs:-2.21981418805916,-1.94499531886558)
--(axis cs:-2.50474074872416,-1.94499531886558)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.51017522873265,-2.64492949627631)
--(axis cs:-2.22162108451878,-2.64492949627631)
--(axis cs:-2.22162108451878,-1.92084829733351)
--(axis cs:-2.51017522873265,-1.92084829733351)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.51610475725946,-2.62932650012453)
--(axis cs:-2.22380960376952,-2.62932650012453)
--(axis cs:-2.22380960376952,-1.8971682719963)
--(axis cs:-2.51610475725946,-1.8971682719963)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.52251703784317,-2.61334569974725)
--(axis cs:-2.22637592724575,-2.61334569974725)
--(axis cs:-2.22637592724575,-1.87394981363812)
--(axis cs:-2.52251703784317,-1.87394981363812)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.52887237796198,-2.59699752714475)
--(axis cs:-2.22930962294721,-2.59699752714475)
--(axis cs:-2.22930962294721,-1.85117942685169)
--(axis cs:-2.52887237796198,-1.85117942685169)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.53566583287478,-2.58100644275368)
--(axis cs:-2.23251425720695,-2.58100644275368)
--(axis cs:-2.23251425720695,-1.82824611176447)
--(axis cs:-2.53566583287478,-1.82824611176447)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.54278989311398,-2.56487291143063)
--(axis cs:-2.2359093455046,-2.56487291143063)
--(axis cs:-2.2359093455046,-1.80554323872065)
--(axis cs:-2.54278989311398,-1.80554323872065)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.55028326790114,-2.549039115901)
--(axis cs:-2.23900469800883,-2.549039115901)
--(axis cs:-2.23900469800883,-1.78247105112885)
--(axis cs:-2.55028326790114,-1.78247105112885)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.55810364215161,-2.53346997059749)
--(axis cs:-2.24183540028695,-2.53346997059749)
--(axis cs:-2.24183540028695,-1.75907186407376)
--(axis cs:-2.55810364215161,-1.75907186407376)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.56620419365289,-2.51812675179395)
--(axis cs:-2.24444017606509,-2.51812675179395)
--(axis cs:-2.24444017606509,-1.73539249976786)
--(axis cs:-2.56620419365289,-1.73539249976786)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.57453427007479,-2.50296765790917)
--(axis cs:-2.24686082692447,-2.50296765790917)
--(axis cs:-2.24686082692447,-1.71148361054133)
--(axis cs:-2.57453427007479,-1.71148361054133)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.58304012040689,-2.48794841358619)
--(axis cs:-2.24914162822206,-2.48794841358619)
--(axis cs:-2.24914162822206,-1.68739894740461)
--(axis cs:-2.58304012040689,-1.68739894740461)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.59166567023754,-2.47302290878426)
--(axis cs:-2.2513286899986,-2.47302290878426)
--(axis cs:-2.2513286899986,-1.66319458476934)
--(axis cs:-2.59166567023754,-1.66319458476934)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.60035332994724,-2.45814386389706)
--(axis cs:-2.25346929186039,-2.45814386389706)
--(axis cs:-2.25346929186039,-1.63892811225501)
--(axis cs:-2.60035332994724,-1.63892811225501)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.60908514560204,-2.44330383266794)
--(axis cs:-2.25557088006412,-2.44330383266794)
--(axis cs:-2.25557088006412,-1.61461748379559)
--(axis cs:-2.60908514560204,-1.61461748379559)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.61782085328447,-2.42847305077337)
--(axis cs:-2.25766321893329,-2.42847305077337)
--(axis cs:-2.25766321893329,-1.59030296330853)
--(axis cs:-2.61782085328447,-1.59030296330853)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.62650240860733,-2.41360383691619)
--(axis cs:-2.25979398976507,-2.41360383691619)
--(axis cs:-2.25979398976507,-1.56604259518105)
--(axis cs:-2.62650240860733,-1.56604259518105)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.63507276662362,-2.39864925521538)
--(axis cs:-2.26201012844049,-2.39864925521538)
--(axis cs:-2.26201012844049,-1.54189342436014)
--(axis cs:-2.63507276662362,-1.54189342436014)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.64347670844155,-2.38356379550172)
--(axis cs:-2.26435714512875,-2.38356379550172)
--(axis cs:-2.26435714512875,-1.51791066973758)
--(axis cs:-2.64347670844155,-1.51791066973758)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.65166164040157,-2.36830403203483)
--(axis cs:-2.26687846557024,-2.36830403203483)
--(axis cs:-2.26687846557024,-1.49414692497294)
--(axis cs:-2.65166164040157,-1.49414692497294)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.65957835414193,-2.35282925102136)
--(axis cs:-2.26961480355832,-2.35282925102136)
--(axis cs:-2.26961480355832,-1.47065139842795)
--(axis cs:-2.65957835414193,-1.47065139842795)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.66718173651079,-2.33710203782389)
--(axis cs:-2.2726035737304,-2.33710203782389)
--(axis cs:-2.2726035737304,-1.44746920325447)
--(axis cs:-2.66718173651079,-1.44746920325447)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.67450746096935,-2.32119183858933)
--(axis cs:-2.27577532993956,-2.32119183858933)
--(axis cs:-2.27577532993956,-1.42451480507378)
--(axis cs:-2.67450746096935,-1.42451480507378)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.68144450829067,-2.30533667525877)
--(axis cs:-2.27857937613697,-2.30533667525877)
--(axis cs:-2.27857937613697,-1.40116271108485)
--(axis cs:-2.68144450829067,-1.40116271108485)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.68830451944977,-2.28942071865462)
--(axis cs:-2.28108085584008,-2.28942071865462)
--(axis cs:-2.28108085584008,-1.37788765325812)
--(axis cs:-2.68830451944977,-1.37788765325812)
--cycle;
\path [draw=color0, fill=color1, opacity=0.8]
(axis cs:-2.694903981198,-2.27390392931982)
--(axis cs:-2.28318316827383,-2.27390392931982)
--(axis cs:-2.28318316827383,-1.35412669439962)
--(axis cs:-2.694903981198,-1.35412669439962)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2,-2.5)
--(axis cs:-2,-2.5)
--(axis cs:-2,-2.5)
--cycle;
\addlegendimage{area legend, draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8}
\addlegendentry{\reachalgo{} $\mathrm{(b)}$}

\addplot [semithick, blue, mark=square*, mark size=1.5, mark options={solid}, only marks]
table {%
-2 -2.5
-1.99999999986251 -2.50000002086527
-1.99957008436021 -2.56524134468746
-1.96849415348065 -2.79594828300164
-1.93328379868021 -3.01152609349151
-1.93299040658405 -3.01351670667894
-1.91395128669009 -3.23387617219211
-1.96710322115457 -3.52488336076429
-1.98972314196821 -3.66708978751381
-1.99168246076991 -3.83225712474971
-2.01124700070608 -3.95944291421633
-2.05488941379401 -4.13659935607631
-2.06139463973191 -4.28020283120733
-2.06139464033635 -4.28020282513066
-2.06139464033635 -4.28020282513066
};
\addlegendentry{$\mathscr{T}_{15}$}

\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2,-2.5)
--(axis cs:-2,-2.5)
--(axis cs:-2,-2.5)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.00000013183427,-2.50000013183427)
--(axis cs:-1.99999986816573,-2.50000013183427)
--(axis cs:-1.99999986816573,-2.49999986816573)
--(axis cs:-2.00000013183427,-2.49999986816573)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.00000052733706,-2.50000052733706)
--(axis cs:-1.99999947266294,-2.50000052733706)
--(axis cs:-1.99999947266294,-2.49999947266294)
--(axis cs:-2.00000052733706,-2.49999947266294)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.00000118654896,-2.50000118654896)
--(axis cs:-1.99999881345104,-2.50000118654896)
--(axis cs:-1.99999881345104,-2.49999881345104)
--(axis cs:-2.00000118654896,-2.49999881345104)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.00000184620636,-2.50000184605877)
--(axis cs:-1.99999815409078,-2.50000184605877)
--(axis cs:-1.99999815409078,-2.49999815394319)
--(axis cs:-2.00000184620636,-2.49999815394319)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.00000224239518,-2.5000022421)
--(axis cs:-1.9999977581991,-2.5000022421)
--(axis cs:-1.9999977581991,-2.49999775790392)
--(axis cs:-2.00000224239518,-2.49999775790392)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.99991401710142,-2.5130482844808)
--(axis cs:-1.99991401643728,-2.5130482844808)
--(axis cs:-1.99991401643728,-2.51304828381666)
--(axis cs:-1.99991401710142,-2.51304828381666)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.99982803434034,-2.52609654809634)
--(axis cs:-1.99982803301205,-2.52609654809634)
--(axis cs:-1.99982803301205,-2.52609654676805)
--(axis cs:-1.99982803434034,-2.52609654676805)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.99974205157926,-2.53914481171187)
--(axis cs:-1.99974204958683,-2.53914481171187)
--(axis cs:-1.99974204958683,-2.53914480971945)
--(axis cs:-1.99974205157926,-2.53914480971945)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.99965606881817,-2.5521930753274)
--(axis cs:-1.99965606616161,-2.5521930753274)
--(axis cs:-1.99965606616161,-2.55219307267084)
--(axis cs:-1.99965606881817,-2.55219307267084)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.99957008605709,-2.56524133894294)
--(axis cs:-1.99957008273638,-2.56524133894294)
--(axis cs:-1.99957008273638,-2.56524133562224)
--(axis cs:-1.99957008605709,-2.56524133562224)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.000575952851,-2.61323791114384)
--(axis cs:-1.99794896769422,-2.61323791114384)
--(axis cs:-1.99794896769422,-2.61061092598707)
--(axis cs:-2.000575952851,-2.61061092598707)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.00008192292632,-2.66226229698413)
--(axis cs:-1.99370302031852,-2.66226229698413)
--(axis cs:-1.99370302031852,-2.65477180154703)
--(axis cs:-2.00008192292632,-2.65477180154703)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.99702389809444,-2.71337495284878)
--(axis cs:-1.98684560415489,-2.71337495284878)
--(axis cs:-1.98684560415489,-2.69684440708265)
--(axis cs:-1.99702389809444,-2.69684440708265)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.99136458843244,-2.76381549512198)
--(axis cs:-1.97735959892603,-2.76381549512198)
--(axis cs:-1.97735959892603,-2.73731197225112)
--(axis cs:-1.99136458843244,-2.73731197225112)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.98310487598482,-2.81165563460957)
--(axis cs:-1.96524412258743,-2.81165563460957)
--(axis cs:-1.96524412258743,-2.78037994020521)
--(axis cs:-1.98310487598482,-2.78037994020521)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.95818412259351,-2.83921287150159)
--(axis cs:-1.95620399342772,-2.83921287150159)
--(axis cs:-1.95620399342772,-2.83723274233579)
--(axis cs:-1.95818412259351,-2.83723274233579)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.94962494433903,-2.88323818403402)
--(axis cs:-1.94480576149976,-2.88323818403402)
--(axis cs:-1.94480576149976,-2.87841900119475)
--(axis cs:-1.94962494433903,-2.87841900119475)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.94297466019501,-2.92917239067692)
--(axis cs:-1.93510274853548,-2.92917239067692)
--(axis cs:-1.93510274853548,-2.91769636594325)
--(axis cs:-1.94297466019501,-2.91769636594325)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.93823134602782,-2.97701356729665)
--(axis cs:-1.92731640835371,-2.97701356729665)
--(axis cs:-1.92731640835371,-2.95577396633336)
--(axis cs:-1.93823134602782,-2.95577396633336)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.93539509990738,-3.02436542521446)
--(axis cs:-1.92144664288454,-3.02436542521446)
--(axis cs:-1.92144664288454,-2.99576814143607)
--(axis cs:-1.93539509990738,-2.99576814143607)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.93327895665983,-3.01195359764552)
--(axis cs:-1.93323822722847,-3.01195359764552)
--(axis cs:-1.93323822722847,-3.01190279916528)
--(axis cs:-1.93327895665983,-3.01190279916528)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.93325805667022,-3.0123892690791)
--(axis cs:-1.93318448849716,-3.0123892690791)
--(axis cs:-1.93318448849716,-3.01227133755948)
--(axis cs:-1.93325805667022,-3.01227133755948)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.93322782531382,-3.01284319210061)
--(axis cs:-1.9331103952362,-3.01284319210061)
--(axis cs:-1.9331103952362,-3.01261952142403)
--(axis cs:-1.93322782531382,-3.01261952142403)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.93318948687917,-3.01328900804387)
--(axis cs:-1.93301472315704,-3.01328900804387)
--(axis cs:-1.93301472315704,-3.01295826295619)
--(axis cs:-1.93318948687917,-3.01295826295619)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.93314304621082,-3.01372672175343)
--(axis cs:-1.93289746741512,-3.01372672175343)
--(axis cs:-1.93289746741512,-3.01330510672205)
--(axis cs:-1.93314304621082,-3.01330510672205)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.9243223214768,-3.05819057401225)
--(axis cs:-1.9214136018225,-3.05819057401225)
--(axis cs:-1.9214136018225,-3.05528185435795)
--(axis cs:-1.9243223214768,-3.05528185435795)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.91846169793232,-3.10567190290834)
--(axis cs:-1.91158841137071,-3.10567190290834)
--(axis cs:-1.91158841137071,-3.09423954047417)
--(axis cs:-1.91846169793232,-3.09423954047417)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.91540424745195,-3.15475971528747)
--(axis cs:-1.90458022683274,-3.15475971528747)
--(axis cs:-1.90458022683274,-3.13375595092821)
--(axis cs:-1.91540424745195,-3.13375595092821)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.9151131004015,-3.20155287901971)
--(axis cs:-1.90037393497783,-3.20155287901971)
--(axis cs:-1.90037393497783,-3.17556701002914)
--(axis cs:-1.9151131004015,-3.17556701002914)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.91657575633212,-3.24769614456759)
--(axis cs:-1.89890131763678,-3.24769614456759)
--(axis cs:-1.89890131763678,-3.21819996119583)
--(axis cs:-1.91657575633212,-3.21819996119583)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.91900107033725,-3.29472097549599)
--(axis cs:-1.91574140507155,-3.29472097549599)
--(axis cs:-1.91574140507155,-3.29146131023029)
--(axis cs:-1.91900107033725,-3.29146131023029)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.92727329016294,-3.35878821497841)
--(axis cs:-1.91981504313634,-3.35878821497841)
--(axis cs:-1.91981504313634,-3.34582401208993)
--(axis cs:-1.92727329016294,-3.34582401208993)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.93876851830161,-3.42095244402526)
--(axis cs:-1.92708401139857,-3.42095244402526)
--(axis cs:-1.92708401139857,-3.4001594090273)
--(axis cs:-1.93876851830161,-3.4001594090273)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.95270413942383,-3.48195449382262)
--(axis cs:-1.93673188727067,-3.48195449382262)
--(axis cs:-1.93673188727067,-3.45565698521416)
--(axis cs:-1.95270413942383,-3.45565698521416)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.96986214191771,-3.54304354541405)
--(axis cs:-1.94957572028153,-3.54304354541405)
--(axis cs:-1.94957572028153,-3.50812588824047)
--(axis cs:-1.96986214191771,-3.50812588824047)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.97679533796548,-3.55351388789514)
--(axis cs:-1.97469285102595,-3.55351388789514)
--(axis cs:-1.97469285102595,-3.55141140095561)
--(axis cs:-1.97679533796548,-3.55141140095561)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.9850302330181,-3.58373746040338)
--(axis cs:-1.980493903953,-3.58373746040338)
--(axis cs:-1.980493903953,-3.57700860837195)
--(axis cs:-1.9850302330181,-3.57700860837195)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.99157674820388,-3.61321761901531)
--(axis cs:-1.98484584781004,-3.61321761901531)
--(axis cs:-1.98484584781004,-3.60429419565514)
--(axis cs:-1.99157674820388,-3.60429419565514)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.99646504081692,-3.64454329665557)
--(axis cs:-1.98735227263874,-3.64454329665557)
--(axis cs:-1.98735227263874,-3.62992546966908)
--(axis cs:-1.99646504081692,-3.62992546966908)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.99948924648469,-3.67475424934174)
--(axis cs:-1.98801259458795,-3.67475424934174)
--(axis cs:-1.98801259458795,-3.6574208306283)
--(axis cs:-1.99948924648469,-3.6574208306283)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.99011528870585,-3.70012353810414)
--(axis cs:-1.9901147227182,-3.70012353810414)
--(axis cs:-1.9901147227182,-3.70012297211648)
--(axis cs:-1.99011528870585,-3.70012297211648)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.99050743544349,-3.73315728869447)
--(axis cs:-1.99050630346817,-3.73315728869447)
--(axis cs:-1.99050630346817,-3.73315615671916)
--(axis cs:-1.99050743544349,-3.73315615671916)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.99089958218113,-3.76619103928481)
--(axis cs:-1.99089788421815,-3.76619103928481)
--(axis cs:-1.99089788421815,-3.76618934132182)
--(axis cs:-1.99089958218113,-3.76618934132182)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.99129172891878,-3.79922478987515)
--(axis cs:-1.99128946496812,-3.79922478987515)
--(axis cs:-1.99128946496812,-3.79922252592448)
--(axis cs:-1.99129172891878,-3.79922252592448)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.99168387565644,-3.8322585404655)
--(axis cs:-1.99168104571808,-3.8322585404655)
--(axis cs:-1.99168104571808,-3.83225571052714)
--(axis cs:-1.99168387565644,-3.83225571052714)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.99279491152729,-3.85888301493607)
--(axis cs:-1.99118259006915,-3.85888301493607)
--(axis cs:-1.99118259006915,-3.85727069347793)
--(axis cs:-1.99279491152729,-3.85727069347793)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.99540374750642,-3.8857816003683)
--(axis cs:-1.99174949382861,-3.8857816003683)
--(axis cs:-1.99174949382861,-3.88192928420844)
--(axis cs:-1.99540374750642,-3.88192928420844)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-1.9996249337837,-3.91385536239205)
--(axis cs:-1.99390271325242,-3.91385536239205)
--(axis cs:-1.99390271325242,-3.90497552464082)
--(axis cs:-1.9996249337837,-3.90497552464082)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.00545911190684,-3.94034345029917)
--(axis cs:-1.99764160679287,-3.94034345029917)
--(axis cs:-1.99764160679287,-3.92920427127465)
--(axis cs:-2.00545911190684,-3.92920427127465)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.01256441910778,-3.96755901445875)
--(axis cs:-2.00261191359708,-3.96755901445875)
--(axis cs:-2.00261191359708,-3.95232594552128)
--(axis cs:-2.01256441910778,-3.95232594552128)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.02233684105404,-3.99492157913951)
--(axis cs:-2.02127326960111,-3.99492157913951)
--(axis cs:-2.02127326960111,-3.99385800768658)
--(axis cs:-2.02233684105404,-3.99385800768658)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.0330691585059,-4.03122979231332)
--(axis cs:-2.0304699902455,-4.03122979231332)
--(axis cs:-2.0304699902455,-4.02744355290618)
--(axis cs:-2.0330691585059,-4.02744355290618)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.04296536806364,-4.0683678951726)
--(axis cs:-2.03883682120442,-4.0683678951726)
--(axis cs:-2.03883682120442,-4.06028276570785)
--(axis cs:-2.04296536806364,-4.06028276570785)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.05202573059047,-4.10633614858057)
--(axis cs:-2.04637350161466,-4.10633614858057)
--(axis cs:-2.04637350161466,-4.09395782554043)
--(axis cs:-2.05202573059047,-4.09395782554043)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.06025049475268,-4.14352981738447)
--(axis cs:-2.05307978280991,-4.14352981738447)
--(axis cs:-2.05307978280991,-4.12846848373763)
--(axis cs:-2.06025049475268,-4.12846848373763)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.06132430131645,-4.16592749055881)
--(axis cs:-2.05933378822732,-4.16592749055881)
--(axis cs:-2.05933378822732,-4.16393697746967)
--(axis cs:-2.06132430131645,-4.16393697746967)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.06629797847579,-4.19707933537138)
--(axis cs:-2.06195445233054,-4.19707933537138)
--(axis cs:-2.06195445233054,-4.18945088853295)
--(axis cs:-2.06629797847579,-4.18945088853295)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.06942961603152,-4.22734983185038)
--(axis cs:-2.06275075537669,-4.22734983185038)
--(axis cs:-2.06275075537669,-4.21678505891707)
--(axis cs:-2.06942961603152,-4.21678505891707)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.07084668361764,-4.25727298322832)
--(axis cs:-2.06216774847129,-4.25727298322832)
--(axis cs:-2.06216774847129,-4.24455850865585)
--(axis cs:-2.07084668361764,-4.24455850865585)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.0711765705212,-4.28816514982065)
--(axis cs:-2.05993517703764,-4.28816514982065)
--(axis cs:-2.05993517703764,-4.27136574989691)
--(axis cs:-2.0711765705212,-4.27136574989691)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.06139933736566,-4.28020752884109)
--(axis cs:-2.06138994209815,-4.28020752884109)
--(axis cs:-2.06138994209815,-4.28019813357358)
--(axis cs:-2.06139933736566,-4.28019813357358)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.06141342964144,-4.28022162111687)
--(axis cs:-2.06137584982237,-4.28022162111687)
--(axis cs:-2.06137584982237,-4.2801840412978)
--(axis cs:-2.06141342964144,-4.2801840412978)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.06143691721774,-4.28024510869317)
--(axis cs:-2.06135236224607,-4.28024510869317)
--(axis cs:-2.06135236224607,-4.2801605537215)
--(axis cs:-2.06143691721774,-4.2801605537215)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.0614604189934,-4.28026861046883)
--(axis cs:-2.06132886047041,-4.28026861046883)
--(axis cs:-2.06132886047041,-4.28013705194584)
--(axis cs:-2.0614604189934,-4.28013705194584)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.06147454876388,-4.2802827402393)
--(axis cs:-2.06131473069994,-4.2802827402393)
--(axis cs:-2.06131473069994,-4.28012292217536)
--(axis cs:-2.06147454876388,-4.28012292217536)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.06139464033635,-4.28020282513066)
--(axis cs:-2.06139464033635,-4.28020282513066)
--(axis cs:-2.06139464033635,-4.28020282513066)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.06139464033635,-4.28020282513066)
--(axis cs:-2.06139464033635,-4.28020282513066)
--(axis cs:-2.06139464033635,-4.28020282513066)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.06139464033635,-4.28020282513066)
--(axis cs:-2.06139464033635,-4.28020282513066)
--(axis cs:-2.06139464033635,-4.28020282513066)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.06139464033635,-4.28020282513066)
--(axis cs:-2.06139464033635,-4.28020282513066)
--(axis cs:-2.06139464033635,-4.28020282513066)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.06139464033635,-4.28020282513066)
--(axis cs:-2.06139464033635,-4.28020282513066)
--(axis cs:-2.06139464033635,-4.28020282513066)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.06139610981637,-4.28020429461068)
--(axis cs:-2.06139317085634,-4.28020429461068)
--(axis cs:-2.06139317085634,-4.28020135565065)
--(axis cs:-2.06139610981637,-4.28020135565065)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.06140051825641,-4.28020870305072)
--(axis cs:-2.0613887624163,-4.28020870305072)
--(axis cs:-2.0613887624163,-4.28019694721061)
--(axis cs:-2.06140051825641,-4.28019694721061)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.06140786667626,-4.28021605147057)
--(axis cs:-2.06138141399645,-4.28021605147057)
--(axis cs:-2.06138141399645,-4.28018959879076)
--(axis cs:-2.06140786667626,-4.28018959879076)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.06141815609598,-4.28022634089029)
--(axis cs:-2.06137112457673,-4.28022634089029)
--(axis cs:-2.06137112457673,-4.28017930937104)
--(axis cs:-2.06141815609598,-4.28017930937104)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.06143138719448,-4.28023957198878)
--(axis cs:-2.06135789347823,-4.28023957198878)
--(axis cs:-2.06135789347823,-4.28016607827254)
--(axis cs:-2.06143138719448,-4.28016607827254)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.06732540513181,-4.26305613557689)
--(axis cs:-2.06579939452348,-4.26305613557689)
--(axis cs:-2.06579939452348,-4.25869874300465)
--(axis cs:-2.06732540513181,-4.25869874300465)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.07357688769821,-4.24616920876276)
--(axis cs:-2.06994510250003,-4.24616920876276)
--(axis cs:-2.06994510250003,-4.23687465963676)
--(axis cs:-2.07357688769821,-4.23687465963676)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.08015505000593,-4.22954530490265)
--(axis cs:-2.07382778752255,-4.22954530490265)
--(axis cs:-2.07382778752255,-4.21472389652755)
--(axis cs:-2.08015505000593,-4.21472389652755)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.08701449312044,-4.21314692008959)
--(axis cs:-2.07748495349803,-4.21314692008959)
--(axis cs:-2.07748495349803,-4.19229185261154)
--(axis cs:-2.08701449312044,-4.19229185261154)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.09410584776733,-4.19693336842993)
--(axis cs:-2.0809572863201,-4.19693336842993)
--(axis cs:-2.0809572863201,-4.16962789716316)
--(axis cs:-2.09410584776733,-4.16962789716316)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.10137650712017,-4.18086138575855)
--(axis cs:-2.08428805015389,-4.18086138575855)
--(axis cs:-2.08428805015389,-4.14678463700883)
--(axis cs:-2.10137650712017,-4.14678463700883)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.10877138159334,-4.16488575031539)
--(axis cs:-2.08752246675947,-4.16488575031539)
--(axis cs:-2.08752246675947,-4.12381716173416)
--(axis cs:-2.10877138159334,-4.12381716173416)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.11623368852757,-4.14895993092246)
--(axis cs:-2.09070706731481,-4.14895993092246)
--(axis cs:-2.09070706731481,-4.10078225399844)
--(axis cs:-2.11623368852757,-4.10078225399844)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.12372973129363,-4.13306071919828)
--(axis cs:-2.09386506020141,-4.13306071919828)
--(axis cs:-2.09386506020141,-4.07771361043089)
--(axis cs:-2.12372973129363,-4.07771361043089)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.13123608860882,-4.11717523643114)
--(axis cs:-2.09700932413097,-4.11717523643114)
--(axis cs:-2.09700932413097,-4.05463465231421)
--(axis cs:-2.13123608860882,-4.05463465231421)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.13869507831074,-4.10125623178266)
--(axis cs:-2.10018710994186,-4.10125623178266)
--(axis cs:-2.10018710994186,-4.0316030618108)
--(axis cs:-2.13869507831074,-4.0316030618108)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.14604978979363,-4.08525701086914)
--(axis cs:-2.1034451120178,-4.08525701086914)
--(axis cs:-2.1034451120178,-4.00867574952642)
--(axis cs:-2.14604978979363,-4.00867574952642)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.15324490530886,-4.06913210956569)
--(axis cs:-2.10682879448367,-4.06913210956569)
--(axis cs:-2.10682879448367,-3.9859080332097)
--(axis cs:-2.15324490530886,-3.9859080332097)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.16022749834094,-4.05283795009087)
--(axis cs:-2.1103817351209,-4.05283795009087)
--(axis cs:-2.1103817351209,-3.96335283937613)
--(axis cs:-2.16022749834094,-3.96335283937613)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.16694779681553,-4.03633346931414)
--(axis cs:-2.11414499706004,-4.03633346931414)
--(axis cs:-2.11414499706004,-3.94105994010005)
--(axis cs:-2.16694779681553,-3.94105994010005)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.17335986498651,-4.01958067509885)
--(axis cs:-2.11815657243775,-4.01958067509885)
--(axis cs:-2.11815657243775,-3.91907527112757)
--(axis cs:-2.17335986498651,-3.91907527112757)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.17942231965974,-4.00254524932178)
--(axis cs:-2.12245077937724,-4.00254524932178)
--(axis cs:-2.12245077937724,-3.89744021565285)
--(axis cs:-2.17942231965974,-3.89744021565285)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.18519085100284,-3.98567953480314)
--(axis cs:-2.12646813585441,-3.98567953480314)
--(axis cs:-2.12646813585441,-3.8754703418249)
--(axis cs:-2.18519085100284,-3.8754703418249)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.19063029690672,-3.96854692911731)
--(axis cs:-2.13017971022971,-3.96854692911731)
--(axis cs:-2.13017971022971,-3.85362741320816)
--(axis cs:-2.19063029690672,-3.85362741320816)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.19606405708295,-3.95180229067754)
--(axis cs:-2.13350331735896,-3.95180229067754)
--(axis cs:-2.13350331735896,-3.83131185085435)
--(axis cs:-2.19606405708295,-3.83131185085435)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.20103067108127,-3.935449754284)
--(axis cs:-2.13643482244197,-3.935449754284)
--(axis cs:-2.13643482244197,-3.80851674953442)
--(axis cs:-2.20103067108127,-3.80851674953442)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.20551972272536,-3.91949373893899)
--(axis cs:-2.13896980647646,-3.91949373893899)
--(axis cs:-2.13896980647646,-3.78523616129782)
--(axis cs:-2.20551972272536,-3.78523616129782)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.20952878356417,-3.90393405800862)
--(axis cs:-2.1411084560963,-3.90393405800862)
--(axis cs:-2.1411084560963,-3.76147000839302)
--(axis cs:-2.20952878356417,-3.76147000839302)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.21306000855875,-3.88800246997732)
--(axis cs:-2.14285893404274,-3.88800246997732)
--(axis cs:-2.14285893404274,-3.73722751400512)
--(axis cs:-2.21306000855875,-3.73722751400512)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.21612238591396,-3.87168511306053)
--(axis cs:-2.14423502800612,-3.87168511306053)
--(axis cs:-2.14423502800612,-3.7133097375836)
--(axis cs:-2.21612238591396,-3.7133097375836)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.21873442249496,-3.85499704528762)
--(axis cs:-2.14525315062342,-3.85499704528762)
--(axis cs:-2.14525315062342,-3.6898423019363)
--(axis cs:-2.21873442249496,-3.6898423019363)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.22092285427046,-3.83796038099155)
--(axis cs:-2.14593313832627,-3.83796038099155)
--(axis cs:-2.14593313832627,-3.6667984710945)
--(axis cs:-2.22092285427046,-3.6667984710945)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.22271094907981,-3.8207316652807)
--(axis cs:-2.14632327185353,-3.8207316652807)
--(axis cs:-2.14632327185353,-3.64398621207287)
--(axis cs:-2.22271094907981,-3.64398621207287)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.22413769309022,-3.80377485407194)
--(axis cs:-2.14644150102824,-3.80377485407194)
--(axis cs:-2.14644150102824,-3.62083707030715)
--(axis cs:-2.22413769309022,-3.62083707030715)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.22523908065717,-3.78658566524451)
--(axis cs:-2.14632721468551,-3.78658566524451)
--(axis cs:-2.14632721468551,-3.59788112926688)
--(axis cs:-2.22523908065717,-3.59788112926688)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.22605809050732,-3.76916057507257)
--(axis cs:-2.14598057723906,-3.76916057507257)
--(axis cs:-2.14598057723906,-3.5752075659434)
--(axis cs:-2.22605809050732,-3.5752075659434)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.22664364031912,-3.75153937192802)
--(axis cs:-2.14568496519852,-3.75153937192802)
--(axis cs:-2.14568496519852,-3.55276746265828)
--(axis cs:-2.22664364031912,-3.55276746265828)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.22708056978836,-3.73379136047281)
--(axis cs:-2.14553797350055,-3.73379136047281)
--(axis cs:-2.14553797350055,-3.53047597971571)
--(axis cs:-2.22708056978836,-3.53047597971571)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.22740107013055,-3.71610266184021)
--(axis cs:-2.1453121850301,-3.71610266184021)
--(axis cs:-2.1453121850301,-3.50810570014827)
--(axis cs:-2.22740107013055,-3.50810570014827)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.22766607339451,-3.69843864780455)
--(axis cs:-2.1450526783443,-3.69843864780455)
--(axis cs:-2.1450526783443,-3.48570170236548)
--(axis cs:-2.22766607339451,-3.48570170236548)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.22797839636302,-3.68079685266448)
--(axis cs:-2.14477247202562,-3.68079685266448)
--(axis cs:-2.14477247202562,-3.4632770049498)
--(axis cs:-2.22797839636302,-3.4632770049498)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.228395734855,-3.663130000886)
--(axis cs:-2.144529296076,-3.663130000886)
--(axis cs:-2.144529296076,-3.4408893377556)
--(axis cs:-2.228395734855,-3.4408893377556)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.22893241468558,-3.64547096304381)
--(axis cs:-2.14428255401667,-3.64547096304381)
--(axis cs:-2.14428255401667,-3.41849810445169)
--(axis cs:-2.22893241468558,-3.41849810445169)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.22968445448572,-3.62799306890418)
--(axis cs:-2.14382045198779,-3.62799306890418)
--(axis cs:-2.14382045198779,-3.39589151117822)
--(axis cs:-2.22968445448572,-3.39589151117822)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.2307029094213,-3.61073782896929)
--(axis cs:-2.14350250956004,-3.61073782896929)
--(axis cs:-2.14350250956004,-3.37301850276932)
--(axis cs:-2.2307029094213,-3.37301850276932)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.23203510067423,-3.59374363164173)
--(axis cs:-2.14341582588587,-3.59374363164173)
--(axis cs:-2.14341582588587,-3.34983175804306)
--(axis cs:-2.23203510067423,-3.34983175804306)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.23371954597011,-3.57674999395414)
--(axis cs:-2.14357088153941,-3.57674999395414)
--(axis cs:-2.14357088153941,-3.32673440297971)
--(axis cs:-2.23371954597011,-3.32673440297971)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.23579392166711,-3.55962464327125)
--(axis cs:-2.14398904148894,-3.55962464327125)
--(axis cs:-2.14398904148894,-3.30380111317931)
--(axis cs:-2.23579392166711,-3.30380111317931)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.23829183626343,-3.54284474006754)
--(axis cs:-2.14472163085526,-3.54284474006754)
--(axis cs:-2.14472163085526,-3.28044779951669)
--(axis cs:-2.23829183626343,-3.28044779951669)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.24123626628177,-3.52643146092135)
--(axis cs:-2.14579485254258,-3.52643146092135)
--(axis cs:-2.14579485254258,-3.25664797043204)
--(axis cs:-2.24123626628177,-3.25664797043204)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.24465336862852,-3.51040680416683)
--(axis cs:-2.147223913297,-3.51040680416683)
--(axis cs:-2.147223913297,-3.232375469019)
--(axis cs:-2.24465336862852,-3.232375469019)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.24855626451501,-3.49478090057557)
--(axis cs:-2.14902518299976,-3.49478090057557)
--(axis cs:-2.14902518299976,-3.20819699686805)
--(axis cs:-2.24855626451501,-3.20819699686805)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.25295186564925,-3.47917613525333)
--(axis cs:-2.15120891701147,-3.47917613525333)
--(axis cs:-2.15120891701147,-3.18448694373889)
--(axis cs:-2.25295186564925,-3.18448694373889)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.25784179952817,-3.46318594237893)
--(axis cs:-2.15377807857534,-3.46318594237893)
--(axis cs:-2.15377807857534,-3.16124869021822)
--(axis cs:-2.25784179952817,-3.16124869021822)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.26321824613433,-3.44681059284825)
--(axis cs:-2.1567323967955,-3.44681059284825)
--(axis cs:-2.1567323967955,-3.13848116857218)
--(axis cs:-2.26321824613433,-3.13848116857218)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.26906543225652,-3.43005495007256)
--(axis cs:-2.16006700826066,-3.43005495007256)
--(axis cs:-2.16006700826066,-3.11617749885293)
--(axis cs:-2.26906543225652,-3.11617749885293)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.27482898846524,-3.41318489302195)
--(axis cs:-2.16370707885199,-3.41318489302195)
--(axis cs:-2.16370707885199,-3.09401045993135)
--(axis cs:-2.27482898846524,-3.09401045993135)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.28100705351759,-3.39644454091208)
--(axis cs:-2.16770621212427,-3.39644454091208)
--(axis cs:-2.16770621212427,-3.07201409659454)
--(axis cs:-2.28100705351759,-3.07201409659454)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.28747407169184,-3.37973591693164)
--(axis cs:-2.17167361726712,-3.37973591693164)
--(axis cs:-2.17167361726712,-3.04997447761879)
--(axis cs:-2.28747407169184,-3.04997447761879)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.29428310487844,-3.36330300775843)
--(axis cs:-2.17536530760275,-3.36330300775843)
--(axis cs:-2.17536530760275,-3.0275928436307)
--(axis cs:-2.29428310487844,-3.0275928436307)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.30139037265865,-3.34710961043796)
--(axis cs:-2.17881748608563,-3.34710961043796)
--(axis cs:-2.17881748608563,-3.004912975049)
--(axis cs:-2.30139037265865,-3.004912975049)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.30874784094115,-3.3311161069739)
--(axis cs:-2.18206977071211,-3.3311161069739)
--(axis cs:-2.18206977071211,-2.98198290596501)
--(axis cs:-2.30874784094115,-2.98198290596501)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.31630397646854,-3.31528008568697)
--(axis cs:-2.18516457316146,-3.31528008568697)
--(axis cs:-2.18516457316146,-2.95885416963613)
--(axis cs:-2.31630397646854,-2.95885416963613)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.32400448649178,-3.29955694989077)
--(axis cs:-2.18814649012007,-3.29955694989077)
--(axis cs:-2.18814649012007,-2.93558105881139)
--(axis cs:-2.32400448649178,-2.93558105881139)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.3317930972738,-3.28390055730157)
--(axis cs:-2.19106166387168,-3.28390055730157)
--(axis cs:-2.19106166387168,-2.91221984722788)
--(axis cs:-2.3317930972738,-2.91221984722788)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.33961529653837,-3.2682668172781)
--(axis cs:-2.19395418505757,-3.2682668172781)
--(axis cs:-2.19395418505757,-2.88882504716182)
--(axis cs:-2.33961529653837,-2.88882504716182)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.34746868006142,-3.25266388413601)
--(axis cs:-2.19681589936208,-3.25266388413601)
--(axis cs:-2.19681589936208,-2.86539906283728)
--(axis cs:-2.34746868006142,-2.86539906283728)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.35529548961465,-3.23704447189665)
--(axis cs:-2.19969409276386,-3.23704447189665)
--(axis cs:-2.19969409276386,-2.84199965248256)
--(axis cs:-2.35529548961465,-2.84199965248256)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.36303844955516,-3.22136161426538)
--(axis cs:-2.20263573155754,-3.22136161426538)
--(axis cs:-2.20263573155754,-2.81868409174055)
--(axis cs:-2.36303844955516,-2.81868409174055)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.37064158311204,-3.20556933388217)
--(axis cs:-2.20568679310316,-3.20556933388217)
--(axis cs:-2.20568679310316,-2.79550835738218)
--(axis cs:-2.37064158311204,-2.79550835738218)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.37805102048414,-3.18962330599206)
--(axis cs:-2.20889160215569,-3.18962330599206)
--(axis cs:-2.20889160215569,-2.77252631920859)
--(axis cs:-2.37805102048414,-2.77252631920859)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.38521577591004,-3.17348149774126)
--(axis cs:-2.21229219156891,-3.17348149774126)
--(axis cs:-2.21229219156891,-2.7497889629812)
--(axis cs:-2.38521577591004,-2.7497889629812)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.39208846964907,-3.15710476104709)
--(axis cs:-2.21592770942549,-3.15710476104709)
--(axis cs:-2.21592770942549,-2.72734366844068)
--(axis cs:-2.39208846964907,-2.72734366844068)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.39862598357097,-3.14045736983081)
--(axis cs:-2.21983388180418,-3.14045736983081)
--(axis cs:-2.21983388180418,-2.70523355371728)
--(axis cs:-2.39862598357097,-2.70523355371728)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.4048821954421,-3.12385079528628)
--(axis cs:-2.22369923751113,-3.12385079528628)
--(axis cs:-2.22369923751113,-2.68307734299035)
--(axis cs:-2.4048821954421,-2.68307734299035)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.41073224452836,-3.10705387811742)
--(axis cs:-2.22719488656413,-3.10705387811742)
--(axis cs:-2.22719488656413,-2.66082381119122)
--(axis cs:-2.41073224452836,-2.66082381119122)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.41667516127396,-3.09045298220378)
--(axis cs:-2.23037475116724,-3.09045298220378)
--(axis cs:-2.23037475116724,-2.638333120869)
--(axis cs:-2.41667516127396,-2.638333120869)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.42215689441782,-3.07424174469122)
--(axis cs:-2.23316495736928,-3.07424174469122)
--(axis cs:-2.23316495736928,-2.61536616630723)
--(axis cs:-2.42215689441782,-2.61536616630723)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.42716379647899,-3.05842584010062)
--(axis cs:-2.23555983064935,-3.05842584010062)
--(axis cs:-2.23555983064935,-2.59191529341633)
--(axis cs:-2.42716379647899,-2.59191529341633)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.43169125300748,-3.04300744085063)
--(axis cs:-2.23755719858881,-3.04300744085063)
--(axis cs:-2.23755719858881,-2.56797760844096)
--(axis cs:-2.43169125300748,-2.56797760844096)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.43573947576022,-3.027500011816)
--(axis cs:-2.23916266032072,-3.027500011816)
--(axis cs:-2.23916266032072,-2.54355929080637)
--(axis cs:-2.43573947576022,-2.54355929080637)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.43931495738859,-3.01160384252173)
--(axis cs:-2.24038803953251,-3.01160384252173)
--(axis cs:-2.24038803953251,-2.5191284101117)
--(axis cs:-2.43931495738859,-2.5191284101117)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.44243113410688,-2.99532935153933)
--(axis cs:-2.24125049780541,-2.99532935153933)
--(axis cs:-2.24125049780541,-2.49515683432711)
--(axis cs:-2.44243113410688,-2.49515683432711)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.44511515660357,-2.97869949025652)
--(axis cs:-2.24176532538074,-2.97869949025652)
--(axis cs:-2.24176532538074,-2.47161741276412)
--(axis cs:-2.44511515660357,-2.47161741276412)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.44738900714632,-2.96173504388219)
--(axis cs:-2.24196008706374,-2.96173504388219)
--(axis cs:-2.24196008706374,-2.44848401686587)
--(axis cs:-2.44738900714632,-2.44848401686587)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.44928787450017,-2.94496928123999)
--(axis cs:-2.2418872676719,-2.94496928123999)
--(axis cs:-2.2418872676719,-2.42510391411753)
--(axis cs:-2.44928787450017,-2.42510391411753)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.45084854974415,-2.92815807949102)
--(axis cs:-2.24153403038967,-2.92815807949102)
--(axis cs:-2.24153403038967,-2.40168868540023)
--(axis cs:-2.45084854974415,-2.40168868540023)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.45211033772324,-2.91109757010496)
--(axis cs:-2.24092167552596,-2.91109757010496)
--(axis cs:-2.24092167552596,-2.37857234394781)
--(axis cs:-2.45211033772324,-2.37857234394781)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.45312073073519,-2.89382634956262)
--(axis cs:-2.24020122028526,-2.89382634956262)
--(axis cs:-2.24020122028526,-2.35570739746253)
--(axis cs:-2.45312073073519,-2.35570739746253)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.45393094640807,-2.87638613664802)
--(axis cs:-2.23968094238364,-2.87638613664802)
--(axis cs:-2.23968094238364,-2.33304262831633)
--(axis cs:-2.45393094640807,-2.33304262831633)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.4546371909796,-2.85896623976553)
--(axis cs:-2.23912961841108,-2.85896623976553)
--(axis cs:-2.23912961841108,-2.31034681324678)
--(axis cs:-2.4546371909796,-2.31034681324678)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.45525384611133,-2.84157459040324)
--(axis cs:-2.23853721360512,-2.84157459040324)
--(axis cs:-2.23853721360512,-2.28760991734382)
--(axis cs:-2.45525384611133,-2.28760991734382)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.45588950453285,-2.82421475146231)
--(axis cs:-2.23791071350471,-2.82421475146231)
--(axis cs:-2.23791071350471,-2.26483892614642)
--(axis cs:-2.45588950453285,-2.26483892614642)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.45660962631198,-2.80684693503394)
--(axis cs:-2.23730040266897,-2.80684693503394)
--(axis cs:-2.23730040266897,-2.24208412421367)
--(axis cs:-2.45660962631198,-2.24208412421367)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.45743501773877,-2.78942282242143)
--(axis cs:-2.23676494901343,-2.78942282242143)
--(axis cs:-2.23676494901343,-2.21940417931355)
--(axis cs:-2.45743501773877,-2.21940417931355)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.45845081088895,-2.77215950225744)
--(axis cs:-2.23603909363451,-2.77215950225744)
--(axis cs:-2.23603909363451,-2.19653383269004)
--(axis cs:-2.45845081088895,-2.19653383269004)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.45971514327261,-2.75510431353366)
--(axis cs:-2.23529460056589,-2.75510431353366)
--(axis cs:-2.23529460056589,-2.17341494683306)
--(axis cs:-2.45971514327261,-2.17341494683306)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.46127676803041,-2.73829683984552)
--(axis cs:-2.23478586627875,-2.73829683984552)
--(axis cs:-2.23478586627875,-2.14999876860193)
--(axis cs:-2.46127676803041,-2.14999876860193)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.46317792800025,-2.72167942079871)
--(axis cs:-2.23456097118136,-2.72167942079871)
--(axis cs:-2.23456097118136,-2.12644056114648)
--(axis cs:-2.46317792800025,-2.12644056114648)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.46545481721145,-2.70479435761881)
--(axis cs:-2.23460745217766,-2.70479435761881)
--(axis cs:-2.23460745217766,-2.10321326084294)
--(axis cs:-2.46545481721145,-2.10321326084294)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.46814618372075,-2.68817269297728)
--(axis cs:-2.23493834437568,-2.68817269297728)
--(axis cs:-2.23493834437568,-2.07966649526734)
--(axis cs:-2.46814618372075,-2.07966649526734)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.47127489299653,-2.671910241976)
--(axis cs:-2.23560136925801,-2.671910241976)
--(axis cs:-2.23560136925801,-2.05568238692526)
--(axis cs:-2.47127489299653,-2.05568238692526)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.47486817024276,-2.65602964772173)
--(axis cs:-2.23661481941673,-2.65602964772173)
--(axis cs:-2.23661481941673,-2.03123371061273)
--(axis cs:-2.47486817024276,-2.03123371061273)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.47894344396939,-2.64054492052526)
--(axis cs:-2.23799508981747,-2.64054492052526)
--(axis cs:-2.23799508981747,-2.00654085484615)
--(axis cs:-2.47894344396939,-2.00654085484615)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.48350957454068,-2.62536401852062)
--(axis cs:-2.23975496051159,-2.62536401852062)
--(axis cs:-2.23975496051159,-1.98231307157753)
--(axis cs:-2.48350957454068,-1.98231307157753)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.48857062576175,-2.60979844523577)
--(axis cs:-2.24189950248591,-2.60979844523577)
--(axis cs:-2.24189950248591,-1.95855630160946)
--(axis cs:-2.48857062576175,-1.95855630160946)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.49412208011075,-2.59384720703504)
--(axis cs:-2.24442970937611,-2.59384720703504)
--(axis cs:-2.24442970937611,-1.93527116843392)
--(axis cs:-2.49412208011075,-1.93527116843392)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.50015130623435,-2.57751382782741)
--(axis cs:-2.24734205727322,-2.57751382782741)
--(axis cs:-2.24734205727322,-1.91245257766914)
--(axis cs:-2.50015130623435,-1.91245257766914)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.50610756171666,-2.56080297490479)
--(axis cs:-2.25063187888531,-2.56080297490479)
--(axis cs:-2.25063187888531,-1.89009283947396)
--(axis cs:-2.50610756171666,-1.89009283947396)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.51248911052529,-2.54443710463655)
--(axis cs:-2.25421792359067,-2.54443710463655)
--(axis cs:-2.25421792359067,-1.86759371009877)
--(axis cs:-2.51248911052529,-1.86759371009877)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.5191724804527,-2.52790739994259)
--(axis cs:-2.25800640944705,-2.52790739994259)
--(axis cs:-2.25800640944705,-1.84533773936986)
--(axis cs:-2.5191724804527,-1.84533773936986)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.52621259438574,-2.51166561701194)
--(axis cs:-2.26150697354012,-2.51166561701194)
--(axis cs:-2.26150697354012,-1.82272502463533)
--(axis cs:-2.52621259438574,-1.82272502463533)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.53356735984089,-2.49567690793473)
--(axis cs:-2.26475446377974,-2.49567690793473)
--(axis cs:-2.26475446377974,-1.79979765837869)
--(axis cs:-2.53356735984089,-1.79979765837869)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.54119016776929,-2.47990279670713)
--(axis cs:-2.26778735616976,-2.47990279670713)
--(axis cs:-2.26778735616976,-1.7766022496488)
--(axis cs:-2.54119016776929,-1.7766022496488)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.5490306546652,-2.46430180327567)
--(axis cs:-2.27064713076363,-2.46430180327567)
--(axis cs:-2.27064713076363,-1.7531891619514)
--(axis cs:-2.5490306546652,-1.7531891619514)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.55703542574975,-2.44883003908376)
--(axis cs:-2.27337767611796,-2.44883003908376)
--(axis cs:-2.27337767611796,-1.72961179006536)
--(axis cs:-2.55703542574975,-1.72961179006536)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.56514882085579,-2.43344183653468)
--(axis cs:-2.27602465982945,-2.43344183653468)
--(axis cs:-2.27602465982945,-1.70592579415783)
--(axis cs:-2.56514882085579,-1.70592579415783)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.57331371392312,-2.41809040522535)
--(axis cs:-2.27863487230119,-2.41809040522535)
--(axis cs:-2.27863487230119,-1.68218830028901)
--(axis cs:-2.57331371392312,-1.68218830028901)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.5815126491735,-2.4027688200189)
--(axis cs:-2.28121523867006,-2.4027688200189)
--(axis cs:-2.28121523867006,-1.65841676423713)
--(axis cs:-2.5815126491735,-1.65841676423713)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.5897058608054,-2.38744783516433)
--(axis cs:-2.28379500468705,-2.38744783516433)
--(axis cs:-2.28379500468705,-1.63465095180374)
--(axis cs:-2.5897058608054,-1.63465095180374)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.59783581570988,-2.37208030066484)
--(axis cs:-2.28642132034895,-2.37208030066484)
--(axis cs:-2.28642132034895,-1.61094839609777)
--(axis cs:-2.59783581570988,-1.61094839609777)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.60584598324709,-2.35661981229083)
--(axis cs:-2.28914058988538,-2.35661981229083)
--(axis cs:-2.28914058988538,-1.58736562775907)
--(axis cs:-2.60584598324709,-1.58736562775907)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.61368165153119,-2.34102138157641)
--(axis cs:-2.29199780176221,-2.34102138157641)
--(axis cs:-2.29199780176221,-1.56395735867347)
--(axis cs:-2.61368165153119,-1.56395735867347)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.62129071689004,-2.32524208489336)
--(axis cs:-2.29503587960768,-2.32524208489336)
--(axis cs:-2.29503587960768,-1.54077569251313)
--(axis cs:-2.62129071689004,-1.54077569251313)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.62862443499905,-2.30924168215172)
--(axis cs:-2.29829506351174,-2.30924168215172)
--(axis cs:-2.29829506351174,-1.51786937360263)
--(axis cs:-2.62862443499905,-1.51786937360263)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.63563806887426,-2.29298314223956)
--(axis cs:-2.30181238458631,-2.29298314223956)
--(axis cs:-2.30181238458631,-1.49528313892593)
--(axis cs:-2.63563806887426,-1.49528313892593)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.64238368927069,-2.27653625007184)
--(axis cs:-2.30551805791644,-2.27653625007184)
--(axis cs:-2.30551805791644,-1.4729311247638)
--(axis cs:-2.64238368927069,-1.4729311247638)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.64873437992593,-2.26014862546992)
--(axis cs:-2.3088611954031,-2.26014862546992)
--(axis cs:-2.3088611954031,-1.4501769513957)
--(axis cs:-2.64873437992593,-1.4501769513957)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.65500184332893,-2.24369511115049)
--(axis cs:-2.31189367841201,-2.24369511115049)
--(axis cs:-2.31189367841201,-1.42750600527983)
--(axis cs:-2.65500184332893,-1.42750600527983)
--cycle;
\path [draw=green!39.2156862745098!black, fill=green!50.1960784313725!black, opacity=0.8]
(axis cs:-2.66100287940067,-2.22763074027362)
--(axis cs:-2.31453701797835,-2.22763074027362)
--(axis cs:-2.31453701797835,-1.40436030015158)
--(axis cs:-2.66100287940067,-1.40436030015158)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2,-2.5)
--(axis cs:-2,-2.5)
--(axis cs:-2,-2.5)
--cycle;
\addlegendimage{area legend, draw=color2, fill=color2!92.0863309352518!black, opacity=0.8}
\addlegendentry{\reachalgo{} $\mathrm{(c)}$}

\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2,-2.5)
--(axis cs:-2,-2.5)
--(axis cs:-2,-2.5)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2,-2.5)
--(axis cs:-2,-2.5)
--(axis cs:-2,-2.5)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2,-2.5)
--(axis cs:-2,-2.5)
--(axis cs:-2,-2.5)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2,-2.5)
--(axis cs:-2,-2.5)
--(axis cs:-2,-2.5)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2,-2.5)
--(axis cs:-2,-2.5)
--(axis cs:-2,-2.5)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2,-2.5)
--(axis cs:-2,-2.5)
--(axis cs:-2,-2.5)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.99991401676935,-2.51304828414873)
--(axis cs:-1.99991401676935,-2.51304828414873)
--(axis cs:-1.99991401676935,-2.51304828414873)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.9998280336762,-2.5260965474322)
--(axis cs:-1.9998280336762,-2.5260965474322)
--(axis cs:-1.9998280336762,-2.5260965474322)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.99974205058304,-2.53914481071566)
--(axis cs:-1.99974205058304,-2.53914481071566)
--(axis cs:-1.99974205058304,-2.53914481071566)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.99965606748989,-2.55219307399912)
--(axis cs:-1.99965606748989,-2.55219307399912)
--(axis cs:-1.99965606748989,-2.55219307399912)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.99957008439673,-2.56524133728259)
--(axis cs:-1.99957008439673,-2.56524133728259)
--(axis cs:-1.99957008439673,-2.56524133728259)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.0004510679761,-2.61311302626894)
--(axis cs:-1.99807385256912,-2.61311302626894)
--(axis cs:-1.99807385256912,-2.61073581086197)
--(axis cs:-2.0004510679761,-2.61073581086197)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.99895674275899,-2.66113208229237)
--(axis cs:-1.99420040537105,-2.66113208229237)
--(axis cs:-1.99420040537105,-2.6559020162388)
--(axis cs:-1.99895674275899,-2.6559020162388)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.99517778859687,-2.71105271848316)
--(axis cs:-1.98795164933999,-2.71105271848316)
--(axis cs:-1.98795164933999,-2.69916664144826)
--(axis cs:-1.99517778859687,-2.69916664144826)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.98902161902776,-2.76099640084925)
--(axis cs:-1.97932567790195,-2.76099640084925)
--(axis cs:-1.97932567790195,-2.74013106652385)
--(axis cs:-1.98902161902776,-2.74013106652385)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.98048823405167,-2.80856286780837)
--(axis cs:-1.96832249105692,-2.80856286780837)
--(axis cs:-1.96832249105692,-2.78347270700641)
--(axis cs:-1.98048823405167,-2.78347270700641)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.95806306772865,-2.83909181663672)
--(axis cs:-1.95632504829258,-2.83909181663672)
--(axis cs:-1.95632504829258,-2.83735379720066)
--(axis cs:-1.95806306772865,-2.83735379720066)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.94932905673643,-2.88294229643142)
--(axis cs:-1.9457662331084,-2.88294229643142)
--(axis cs:-1.9457662331084,-2.87871488879736)
--(axis cs:-1.94932905673643,-2.87871488879736)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.94233306518027,-2.92853079566218)
--(axis cs:-1.93694543736029,-2.92853079566218)
--(axis cs:-1.93694543736029,-2.91833796095799)
--(axis cs:-1.94233306518027,-2.91833796095799)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.93707509306018,-2.975857314329)
--(axis cs:-1.92986266104824,-2.975857314329)
--(axis cs:-1.92986266104824,-2.95766592994842)
--(axis cs:-1.93707509306018,-2.95766592994842)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.93355514037615,-3.02213735892302)
--(axis cs:-1.92451790417226,-3.02213735892302)
--(axis cs:-1.92451790417226,-2.99873191837493)
--(axis cs:-1.93355514037615,-2.99873191837493)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.9332653387388,-3.01193494520005)
--(axis cs:-1.9332518451495,-3.01193494520005)
--(axis cs:-1.9332518451495,-3.01192145161075)
--(axis cs:-1.9332653387388,-3.01192145161075)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.93323418425014,-3.01235729049789)
--(axis cs:-1.9332063980295,-3.01235729049789)
--(axis cs:-1.9332063980295,-3.0123033161407)
--(axis cs:-1.93323418425014,-3.0123033161407)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.93318953617219,-3.01279312938502)
--(axis cs:-1.93314745732019,-3.01279312938502)
--(axis cs:-1.93314745732019,-3.01267168708135)
--(axis cs:-1.93318953617219,-3.01267168708135)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.93313139450494,-3.01321914209568)
--(axis cs:-1.93307502302159,-3.01321914209568)
--(axis cs:-1.93307502302159,-3.01303023184611)
--(axis cs:-1.93313139450494,-3.01303023184611)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.93305975924839,-3.01363166121704)
--(axis cs:-1.93298909513369,-3.01363166121704)
--(axis cs:-1.93298909513369,-3.01340227020016)
--(axis cs:-1.93305975924839,-3.01340227020016)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.92414527505372,-3.05801352758917)
--(axis cs:-1.92159064824558,-3.05801352758917)
--(axis cs:-1.92159064824558,-3.05545890078103)
--(axis cs:-1.92414527505372,-3.05545890078103)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.91785477033153,-3.10506497530754)
--(axis cs:-1.91265748185454,-3.10506497530754)
--(axis cs:-1.91265748185454,-3.09484646807497)
--(axis cs:-1.91785477033153,-3.09484646807497)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.91411889241748,-3.15296846146536)
--(axis cs:-1.90627894227165,-3.15296846146536)
--(axis cs:-1.90627894227165,-3.13554720475033)
--(axis cs:-1.91411889241748,-3.13554720475033)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.91284960645087,-3.198778451757)
--(axis cs:-1.90245321665115,-3.198778451757)
--(axis cs:-1.90245321665115,-3.17834143729186)
--(axis cs:-1.91284960645087,-3.17834143729186)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.91413313444665,-3.24474258886795)
--(axis cs:-1.90118210337375,-3.24474258886795)
--(axis cs:-1.90118210337375,-3.22115351690214)
--(axis cs:-1.91413313444665,-3.22115351690214)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.91882995098974,-3.29454985616111)
--(axis cs:-1.9159125243941,-3.29454985616111)
--(axis cs:-1.9159125243941,-3.29163242956547)
--(axis cs:-1.91882995098974,-3.29163242956547)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.92662604188503,-3.35814096672575)
--(axis cs:-1.92072574228945,-3.35814096672575)
--(axis cs:-1.92072574228945,-3.34647126034318)
--(axis cs:-1.92662604188503,-3.34647126034318)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.93733955937596,-3.41984352039362)
--(axis cs:-1.92845638678045,-3.41984352039362)
--(axis cs:-1.92845638678045,-3.40126833263912)
--(axis cs:-1.93733955937596,-3.40126833263912)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.95090505705824,-3.48047544588085)
--(axis cs:-1.93892319942392,-3.48047544588085)
--(axis cs:-1.93892319942392,-3.45713603311571)
--(axis cs:-1.95090505705824,-3.45713603311571)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.96738798133616,-3.5410240917468)
--(axis cs:-1.95230743866304,-3.5410240917468)
--(axis cs:-1.95230743866304,-3.51014534185544)
--(axis cs:-1.96738798133616,-3.51014534185544)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.97658731944341,-3.5533058693857)
--(axis cs:-1.97490086952306,-3.5533058693857)
--(axis cs:-1.97490086952306,-3.55161941946535)
--(axis cs:-1.97658731944341,-3.55161941946535)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.98448635798888,-3.58320622623215)
--(axis cs:-1.98102513794423,-3.58320622623215)
--(axis cs:-1.98102513794423,-3.57755248339027)
--(axis cs:-1.98448635798888,-3.57755248339027)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.99073083610656,-3.61251218999777)
--(axis cs:-1.985551276649,-3.61251218999777)
--(axis cs:-1.985551276649,-3.60501226551974)
--(axis cs:-1.99073083610656,-3.60501226551974)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.9952888643039,-3.64350460368373)
--(axis cs:-1.98839096543342,-3.64350460368373)
--(axis cs:-1.98839096543342,-3.63097380353073)
--(axis cs:-1.9952888643039,-3.63097380353073)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.99816044258088,-3.67356292940783)
--(axis cs:-1.9895442042975,-3.67356292940783)
--(axis cs:-1.9895442042975,-3.65862179146207)
--(axis cs:-1.99816044258088,-3.65862179146207)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.99011500569954,-3.70012325511046)
--(axis cs:-1.99011500569954,-3.70012325511046)
--(axis cs:-1.99011500569954,-3.70012325511046)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.99050686943087,-3.73315672270711)
--(axis cs:-1.99050686943087,-3.73315672270711)
--(axis cs:-1.99050686943087,-3.73315672270711)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.9908987331622,-3.76619019030376)
--(axis cs:-1.9908987331622,-3.76619019030376)
--(axis cs:-1.9908987331622,-3.76619019030376)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.99129059689353,-3.79922365790041)
--(axis cs:-1.99129059689353,-3.79922365790041)
--(axis cs:-1.99129059689353,-3.79922365790041)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.99168246062486,-3.83225712549706)
--(axis cs:-1.99168246062486,-3.83225712549706)
--(axis cs:-1.99168246062486,-3.83225712549706)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.99271572033515,-3.85880382374393)
--(axis cs:-1.99126178126129,-3.85880382374393)
--(axis cs:-1.99126178126129,-3.85734988467007)
--(axis cs:-1.99271572033515,-3.85734988467007)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.99520209997241,-3.88557995330513)
--(axis cs:-1.99226573045031,-3.88557995330513)
--(axis cs:-1.99226573045031,-3.88213093128265)
--(axis cs:-1.99520209997241,-3.88213093128265)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-1.99914241868353,-3.91334904640532)
--(axis cs:-1.99472361871319,-3.91334904640532)
--(axis cs:-1.99472361871319,-3.90545803882138)
--(axis cs:-1.99914241868353,-3.90545803882138)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.00453667646852,-3.93966420043165)
--(axis cs:-1.99863544604994,-3.93966420043165)
--(axis cs:-1.99863544604994,-3.92985971933803)
--(axis cs:-2.00453667646852,-3.92985971933803)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.01135638195299,-3.9665632136247)
--(axis cs:-2.00392230358513,-3.9665632136247)
--(axis cs:-2.00392230358513,-3.95326699521664)
--(axis cs:-2.01135638195299,-3.95326699521664)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.02218369114112,-3.99476842922659)
--(axis cs:-2.02142641951403,-3.99476842922659)
--(axis cs:-2.02142641951403,-3.9940111575995)
--(axis cs:-2.02218369114112,-3.9940111575995)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.03247467266502,-4.03085121586393)
--(axis cs:-2.03084856669489,-4.03085121586393)
--(axis cs:-2.03084856669489,-4.02782212935557)
--(axis cs:-2.03247467266502,-4.02782212935557)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.04200838256182,-4.06769127412836)
--(axis cs:-2.03951344224866,-4.06769127412836)
--(axis cs:-2.03951344224866,-4.06102384203176)
--(axis cs:-2.04200838256182,-4.06102384203176)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.05078482083154,-4.10528860401988)
--(axis cs:-2.04742104617534,-4.10528860401988)
--(axis cs:-2.04742104617534,-4.09498282633503)
--(axis cs:-2.05078482083154,-4.09498282633503)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.05880398747417,-4.14227667508549)
--(axis cs:-2.05457137847493,-4.14227667508549)
--(axis cs:-2.05457137847493,-4.1296990822654)
--(axis cs:-2.05880398747417,-4.1296990822654)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.06116231764931,-4.16576550689167)
--(axis cs:-2.05949577189446,-4.16576550689167)
--(axis cs:-2.05949577189446,-4.16409896113681)
--(axis cs:-2.06116231764931,-4.16409896113681)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.06580050907058,-4.19659820346188)
--(axis cs:-2.06243558424004,-4.19659820346188)
--(axis cs:-2.06243558424004,-4.18993202044245)
--(axis cs:-2.06580050907058,-4.18993202044245)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.06877215473698,-4.22670870848096)
--(axis cs:-2.06370885083077,-4.22670870848096)
--(axis cs:-2.06370885083077,-4.21742618229656)
--(axis cs:-2.06877215473698,-4.21742618229656)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.07007816971666,-4.25652080715579)
--(axis cs:-2.06334740498747,-4.25652080715579)
--(axis cs:-2.06334740498747,-4.24531068473618)
--(axis cs:-2.07007816971666,-4.24531068473618)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.06971882658785,-4.28676027147523)
--(axis cs:-2.06132033785887,-4.28676027147523)
--(axis cs:-2.06132033785887,-4.27265884216993)
--(axis cs:-2.06971882658785,-4.27265884216993)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.06139463973191,-4.28020283120733)
--(axis cs:-2.06139463973191,-4.28020283120733)
--(axis cs:-2.06139463973191,-4.28020283120733)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.06139463973191,-4.28020283120733)
--(axis cs:-2.06139463973191,-4.28020283120733)
--(axis cs:-2.06139463973191,-4.28020283120733)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.06139463973191,-4.28020283120733)
--(axis cs:-2.06139463973191,-4.28020283120733)
--(axis cs:-2.06139463973191,-4.28020283120733)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.06139463973191,-4.28020283120733)
--(axis cs:-2.06139463973191,-4.28020283120733)
--(axis cs:-2.06139463973191,-4.28020283120733)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.06139463973191,-4.28020283120733)
--(axis cs:-2.06139463973191,-4.28020283120733)
--(axis cs:-2.06139463973191,-4.28020283120733)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.06139464033635,-4.28020282513066)
--(axis cs:-2.06139464033635,-4.28020282513066)
--(axis cs:-2.06139464033635,-4.28020282513066)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.06139464033635,-4.28020282513066)
--(axis cs:-2.06139464033635,-4.28020282513066)
--(axis cs:-2.06139464033635,-4.28020282513066)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.06139464033635,-4.28020282513066)
--(axis cs:-2.06139464033635,-4.28020282513066)
--(axis cs:-2.06139464033635,-4.28020282513066)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.06139464033635,-4.28020282513066)
--(axis cs:-2.06139464033635,-4.28020282513066)
--(axis cs:-2.06139464033635,-4.28020282513066)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.06139464033635,-4.28020282513066)
--(axis cs:-2.06139464033635,-4.28020282513066)
--(axis cs:-2.06139464033635,-4.28020282513066)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.06139464033635,-4.28020282513066)
--(axis cs:-2.06139464033635,-4.28020282513066)
--(axis cs:-2.06139464033635,-4.28020282513066)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.06139464033635,-4.28020282513066)
--(axis cs:-2.06139464033635,-4.28020282513066)
--(axis cs:-2.06139464033635,-4.28020282513066)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.06139464033635,-4.28020282513066)
--(axis cs:-2.06139464033635,-4.28020282513066)
--(axis cs:-2.06139464033635,-4.28020282513066)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.06139464033635,-4.28020282513066)
--(axis cs:-2.06139464033635,-4.28020282513066)
--(axis cs:-2.06139464033635,-4.28020282513066)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.06139464033635,-4.28020282513066)
--(axis cs:-2.06139464033635,-4.28020282513066)
--(axis cs:-2.06139464033635,-4.28020282513066)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.06725934831065,-4.26301342174174)
--(axis cs:-2.06584210835863,-4.26301342174174)
--(axis cs:-2.06584210835863,-4.25874316586937)
--(axis cs:-2.06725934831065,-4.25874316586937)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.07343967557611,-4.24606279993074)
--(axis cs:-2.07005151133205,-4.24606279993074)
--(axis cs:-2.07005151133205,-4.23699023780242)
--(axis cs:-2.07343967557611,-4.23699023780242)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.07991923416832,-4.22935363003458)
--(axis cs:-2.07401946239062,-4.22935363003458)
--(axis cs:-2.07401946239062,-4.21493807840872)
--(axis cs:-2.07991923416832,-4.21493807840872)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.08665655040079,-4.21285159503959)
--(axis cs:-2.07778027854803,-4.21285159503959)
--(axis cs:-2.07778027854803,-4.19262816137476)
--(axis cs:-2.08665655040079,-4.19262816137476)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.09360650661291,-4.19651945054489)
--(axis cs:-2.08137120420514,-4.19651945054489)
--(axis cs:-2.08137120420514,-4.17010560436115)
--(axis cs:-2.09360650661291,-4.17010560436115)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.10072099008503,-4.18031756043853)
--(axis cs:-2.08483187547392,-4.18031756043853)
--(axis cs:-2.08483187547392,-4.14741852008754)
--(axis cs:-2.10072099008503,-4.14741852008754)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.10794958503062,-4.1642044669729)
--(axis cs:-2.08820375010196,-4.1642044669729)
--(axis cs:-2.08820375010196,-4.12461732434045)
--(axis cs:-2.10794958503062,-4.12461732434045)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.11524029771287,-4.14813748704026)
--(axis cs:-2.09152951119701,-4.14813748704026)
--(axis cs:-2.09152951119701,-4.10175401085671)
--(axis cs:-2.11524029771287,-4.10175401085671)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.12256190619613,-4.13209492801202)
--(axis cs:-2.09483085138767,-4.13209492801202)
--(axis cs:-2.09483085138767,-4.07885980157196)
--(axis cs:-2.12256190619613,-4.07885980157196)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.1298924296057,-4.1160643916281)
--(axis cs:-2.09812016893401,-4.1160643916281)
--(axis cs:-2.09812016893401,-4.05595667736089)
--(axis cs:-2.1298924296057,-4.05595667736089)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.13717897772925,-4.10000247336696)
--(axis cs:-2.10144086835757,-4.10000247336696)
--(axis cs:-2.10144086835757,-4.03309752843585)
--(axis cs:-2.13717897772925,-4.03309752843585)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.14436935612305,-4.08386627184191)
--(axis cs:-2.10483585104503,-4.08386627184191)
--(axis cs:-2.10483585104503,-4.01033454924056)
--(axis cs:-2.14436935612305,-4.01033454924056)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.15141281681046,-4.0676140058401)
--(axis cs:-2.10834689820926,-4.0676140058401)
--(axis cs:-2.10834689820926,-3.98771848775166)
--(axis cs:-2.15141281681046,-3.98771848775166)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.15826078817631,-4.0512056152503)
--(axis cs:-2.11201406996147,-4.0512056152503)
--(axis cs:-2.11201406996147,-3.96529791558432)
--(axis cs:-2.15826078817631,-3.96529791558432)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.16486757355921,-4.03460333723666)
--(axis cs:-2.11587512913752,-4.03460333723666)
--(axis cs:-2.11587512913752,-3.94311852939992)
--(axis cs:-2.16486757355921,-3.94311852939992)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.17119100849426,-4.01777224937127)
--(axis cs:-2.11996499816533,-4.01777224937127)
--(axis cs:-2.11996499816533,-3.92122249366338)
--(axis cs:-2.17119100849426,-3.92122249366338)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.17719306715304,-4.00068077191399)
--(axis cs:-2.12431525678503,-4.00068077191399)
--(axis cs:-2.12431525678503,-3.89964783420311)
--(axis cs:-2.17719306715304,-3.89964783420311)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.18286099446833,-3.98372525026912)
--(axis cs:-2.1284175636377,-3.98372525026912)
--(axis cs:-2.1284175636377,-3.87777262837432)
--(axis cs:-2.18286099446833,-3.87777262837432)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.18818966164541,-3.96652304932329)
--(axis cs:-2.13219873327301,-3.96652304932329)
--(axis cs:-2.13219873327301,-3.85600456848123)
--(axis cs:-2.18818966164541,-3.85600456848123)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.19311283217969,-3.94967188127291)
--(axis cs:-2.13562887001287,-3.94967188127291)
--(axis cs:-2.13562887001287,-3.83380864236049)
--(axis cs:-2.19311283217969,-3.83380864236049)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.19761379661434,-3.93317980231899)
--(axis cs:-2.13869991765626,-3.93317980231899)
--(axis cs:-2.13869991765626,-3.81117430742542)
--(axis cs:-2.19761379661434,-3.81117430742542)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.20168304563344,-3.91705082014072)
--(axis cs:-2.14140786852401,-3.91705082014072)
--(axis cs:-2.14140786852401,-3.78809619893893)
--(axis cs:-2.20168304563344,-3.78809619893893)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.20531832660355,-3.90097445560201)
--(axis cs:-2.14375290132836,-3.90097445560201)
--(axis cs:-2.14375290132836,-3.76457428740135)
--(axis cs:-2.20531832660355,-3.76457428740135)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.20852169457023,-3.88454395097176)
--(axis cs:-2.14574236000523,-3.88454395097176)
--(axis cs:-2.14574236000523,-3.74079043009916)
--(axis cs:-2.20852169457023,-3.74079043009916)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.21130142866573,-3.86776551844347)
--(axis cs:-2.14738870212345,-3.86776551844347)
--(axis cs:-2.14738870212345,-3.71743020666816)
--(axis cs:-2.21130142866573,-3.71743020666816)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.21367196431716,-3.8506504261409)
--(axis cs:-2.14870926842628,-3.8506504261409)
--(axis cs:-2.14870926842628,-3.69447918168124)
--(axis cs:-2.21367196431716,-3.69447918168124)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.21565368562566,-3.83321483605169)
--(axis cs:-2.14972603342418,-3.83321483605169)
--(axis cs:-2.14972603342418,-3.67191697103724)
--(axis cs:-2.21565368562566,-3.67191697103724)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.21727353066548,-3.81560129935618)
--(axis cs:-2.15050098793611,-3.81560129935618)
--(axis cs:-2.15050098793611,-3.64956875673937)
--(axis cs:-2.21727353066548,-3.64956875673937)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.21856192152942,-3.79823503995716)
--(axis cs:-2.15102866515153,-3.79823503995716)
--(axis cs:-2.15102866515153,-3.62691428216037)
--(axis cs:-2.21856192152942,-3.62691428216037)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.21955500928765,-3.78095338931073)
--(axis cs:-2.15134280159896,-3.78095338931073)
--(axis cs:-2.15134280159896,-3.6040666407088)
--(axis cs:-2.21955500928765,-3.6040666407088)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.22029325555868,-3.76345919948834)
--(axis cs:-2.15148015332791,-3.76345919948834)
--(axis cs:-2.15148015332791,-3.58147384074441)
--(axis cs:-2.22029325555868,-3.58147384074441)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.22082085056092,-3.7457883440717)
--(axis cs:-2.15147996725666,-3.7457883440717)
--(axis cs:-2.15147996725666,-3.55909169204882)
--(axis cs:-2.22082085056092,-3.55909169204882)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.22118508470584,-3.72800316089047)
--(axis cs:-2.15137650111041,-3.72800316089047)
--(axis cs:-2.15137650111041,-3.53684373505441)
--(axis cs:-2.22118508470584,-3.53684373505441)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.22143564702863,-3.71027183468445)
--(axis cs:-2.15120147836917,-3.71027183468445)
--(axis cs:-2.15120147836917,-3.51452422146502)
--(axis cs:-2.22143564702863,-3.51452422146502)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.22163605737497,-3.69256326055193)
--(axis cs:-2.15099550393975,-3.69256326055193)
--(axis cs:-2.15099550393975,-3.49217375618745)
--(axis cs:-2.22163605737497,-3.49217375618745)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.22187911630345,-3.67487452450021)
--(axis cs:-2.15077108235424,-3.67487452450021)
--(axis cs:-2.15077108235424,-3.46980484375378)
--(axis cs:-2.22187911630345,-3.46980484375378)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.22221681855844,-3.65716219767817)
--(axis cs:-2.15058114838315,-3.65716219767817)
--(axis cs:-2.15058114838315,-3.44747041893453)
--(axis cs:-2.22221681855844,-3.44747041893453)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.22269986761612,-3.63945691222869)
--(axis cs:-2.15047717900897,-3.63945691222869)
--(axis cs:-2.15047717900897,-3.42513281618351)
--(axis cs:-2.22269986761612,-3.42513281618351)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.22337695398824,-3.62191457682519)
--(axis cs:-2.15048305687119,-3.62191457682519)
--(axis cs:-2.15048305687119,-3.40260117611803)
--(axis cs:-2.22337695398824,-3.40260117611803)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.22429403351547,-3.60457248240369)
--(axis cs:-2.15063800411762,-3.60457248240369)
--(axis cs:-2.15063800411762,-3.37982954289745)
--(axis cs:-2.22429403351547,-3.37982954289745)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.22549367356614,-3.58739166624712)
--(axis cs:-2.1509802380906,-3.58739166624712)
--(axis cs:-2.1509802380906,-3.35695033450737)
--(axis cs:-2.22549367356614,-3.35695033450737)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.22701444080134,-3.56998809149359)
--(axis cs:-2.15154523066054,-3.56998809149359)
--(axis cs:-2.15154523066054,-3.33434717803283)
--(axis cs:-2.22701444080134,-3.33434717803283)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.22888944800308,-3.55246634576901)
--(axis cs:-2.15232949944898,-3.55246634576901)
--(axis cs:-2.15232949944898,-3.31189168149559)
--(axis cs:-2.22888944800308,-3.31189168149559)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.23114856033372,-3.53526101123086)
--(axis cs:-2.15339724025553,-3.53526101123086)
--(axis cs:-2.15339724025553,-3.28905207982945)
--(axis cs:-2.23114856033372,-3.28905207982945)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.23381528328186,-3.51839079046406)
--(axis cs:-2.1547728214063,-3.51839079046406)
--(axis cs:-2.1547728214063,-3.2658048675458)
--(axis cs:-2.23381528328186,-3.2658048675458)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.23690732306736,-3.50186961798102)
--(axis cs:-2.15647613186554,-3.50186961798102)
--(axis cs:-2.15647613186554,-3.2421323384248)
--(axis cs:-2.23690732306736,-3.2421323384248)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.24043633197756,-3.48570645980536)
--(axis cs:-2.15852229517808,-3.48570645980536)
--(axis cs:-2.15852229517808,-3.21824533290086)
--(axis cs:-2.24043633197756,-3.21824533290086)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.24440838951122,-3.46988692045701)
--(axis cs:-2.16092080321591,-3.46988692045701)
--(axis cs:-2.16092080321591,-3.19478901651114)
--(axis cs:-2.24440838951122,-3.19478901651114)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.24882492781724,-3.45371232558181)
--(axis cs:-2.16367436678059,-3.45371232558181)
--(axis cs:-2.16367436678059,-3.17176651271299)
--(axis cs:-2.24882492781724,-3.17176651271299)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.25367894424756,-3.43718301758833)
--(axis cs:-2.16678264346354,-3.43718301758833)
--(axis cs:-2.16678264346354,-3.149176747506)
--(axis cs:-2.25367894424756,-3.149176747506)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.2589570021942,-3.4203042872905)
--(axis cs:-2.17024034245084,-3.4203042872905)
--(axis cs:-2.17024034245084,-3.12701256475902)
--(axis cs:-2.2589570021942,-3.12701256475902)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.26459599784354,-3.40332421552695)
--(axis cs:-2.17402025306057,-3.40332421552695)
--(axis cs:-2.17402025306057,-3.10497008639681)
--(axis cs:-2.26459599784354,-3.10497008639681)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.27061433508686,-3.38647932855121)
--(axis cs:-2.17812392119873,-3.38647932855121)
--(axis cs:-2.17812392119873,-3.08309267578806)
--(axis cs:-2.27061433508686,-3.08309267578806)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.2769608083071,-3.36966575497719)
--(axis cs:-2.18219627593516,-3.36966575497719)
--(axis cs:-2.18219627593516,-3.06117360176632)
--(axis cs:-2.2769608083071,-3.06117360176632)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.28362043002818,-3.35310517047298)
--(axis cs:-2.18601564160178,-3.35310517047298)
--(axis cs:-2.18601564160178,-3.03894137924375)
--(axis cs:-2.28362043002818,-3.03894137924375)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.29055318691868,-3.33676443472407)
--(axis cs:-2.18961515851311,-3.33676443472407)
--(axis cs:-2.18961515851311,-3.01643602155176)
--(axis cs:-2.29055318691868,-3.01643602155176)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.29771520050229,-3.32060729716884)
--(axis cs:-2.19303107723076,-3.32060729716884)
--(axis cs:-2.19303107723076,-2.99370140716666)
--(axis cs:-2.29771520050229,-2.99370140716666)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.30505935824995,-3.30459491838057)
--(axis cs:-2.19630223718144,-3.30459491838057)
--(axis cs:-2.19630223718144,-2.97078464861751)
--(axis cs:-2.30505935824995,-2.97078464861751)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.31253599118659,-3.28868642868436)
--(axis cs:-2.19946950804006,-3.28868642868436)
--(axis cs:-2.19946950804006,-2.94773541487937)
--(axis cs:-2.31253599118659,-2.94773541487937)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.32009358826652,-3.27283951597454)
--(axis cs:-2.2025752019123,-3.27283951597454)
--(axis cs:-2.2025752019123,-2.92460521699795)
--(axis cs:-2.32009358826652,-2.92460521699795)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.32768218054273,-3.25701367757816)
--(axis cs:-2.2056598214711,-3.25701367757816)
--(axis cs:-2.2056598214711,-2.90144402392025)
--(axis cs:-2.32768218054273,-2.90144402392025)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.3352987456557,-3.24121548512848)
--(axis cs:-2.20871679508319,-3.24121548512848)
--(axis cs:-2.20871679508319,-2.87825485800579)
--(axis cs:-2.3352987456557,-2.87825485800579)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.3428903289562,-3.22540150569237)
--(axis cs:-2.21178955568172,-3.22540150569237)
--(axis cs:-2.21178955568172,-2.8550906739038)
--(axis cs:-2.3428903289562,-2.8550906739038)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.35040439838561,-3.20952858517444)
--(axis cs:-2.21492125736207,-3.20952858517444)
--(axis cs:-2.21492125736207,-2.83200400367289)
--(axis cs:-2.35040439838561,-2.83200400367289)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.35778960003028,-3.1935544689907)
--(axis cs:-2.21815415470822,-3.1935544689907)
--(axis cs:-2.21815415470822,-2.80904620122672)
--(axis cs:-2.35778960003028,-2.80904620122672)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.36499649673089,-3.17743840980474)
--(axis cs:-2.2215289950566,-3.17743840980474)
--(axis cs:-2.2215289950566,-2.78626670372463)
--(axis cs:-2.36499649673089,-2.78626670372463)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.37197827912367,-3.16114175358562)
--(axis cs:-2.22508443243814,-3.16114175358562)
--(axis cs:-2.22508443243814,-2.76371232053036)
--(axis cs:-2.37197827912367,-2.76371232053036)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.37869143888679,-3.14462849555826)
--(axis cs:-2.22885647162791,-3.14462849555826)
--(axis cs:-2.22885647162791,-2.74142655996574)
--(axis cs:-2.37869143888679,-2.74142655996574)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.38509639450875,-3.12786579805037)
--(axis cs:-2.23287795029821,-3.12786579805037)
--(axis cs:-2.23287795029821,-2.71944900354229)
--(axis cs:-2.38509639450875,-2.71944900354229)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.39117864578792,-3.11113645229348)
--(axis cs:-2.23686607721752,-3.11113645229348)
--(axis cs:-2.23686607721752,-2.69743341616414)
--(axis cs:-2.39117864578792,-2.69743341616414)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.39688752282808,-3.0942154686048)
--(axis cs:-2.2405221108155,-3.0942154686048)
--(axis cs:-2.2405221108155,-2.67532105641111)
--(axis cs:-2.39688752282808,-2.67532105641111)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.40224200598244,-3.07746846386775)
--(axis cs:-2.24384808424202,-3.07746846386775)
--(axis cs:-2.24384808424202,-2.65299747659765)
--(axis cs:-2.40224200598244,-2.65299747659765)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.40717960034942,-3.06107823341234)
--(axis cs:-2.2468172833869,-3.06107823341234)
--(axis cs:-2.2468172833869,-2.63023856902347)
--(axis cs:-2.40717960034942,-2.63023856902347)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.41168783728217,-3.04504990465174)
--(axis cs:-2.24942458083698,-3.04504990465174)
--(axis cs:-2.24942458083698,-2.60703743969316)
--(axis cs:-2.41168783728217,-2.60703743969316)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.41576251881682,-3.02933318221573)
--(axis cs:-2.25166797046739,-3.02933318221573)
--(axis cs:-2.25166797046739,-2.58339145961507)
--(axis cs:-2.41576251881682,-2.58339145961507)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.41940383997736,-3.0132613406891)
--(axis cs:-2.25355253436835,-3.0132613406891)
--(axis cs:-2.25355253436835,-2.55930624068657)
--(axis cs:-2.41940383997736,-2.55930624068657)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.42261783055742,-2.99683874703947)
--(axis cs:-2.25508892516409,-2.99683874703947)
--(axis cs:-2.25508892516409,-2.53551176077101)
--(axis cs:-2.42261783055742,-2.53551176077101)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.42541672981428,-2.98007486478474)
--(axis cs:-2.2562927513802,-2.98007486478474)
--(axis cs:-2.2562927513802,-2.51213237217865)
--(axis cs:-2.42541672981428,-2.51213237217865)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.42781881043493,-2.96298411788193)
--(axis cs:-2.25718435295045,-2.96298411788193)
--(axis cs:-2.25718435295045,-2.4891498022225)
--(axis cs:-2.42781881043493,-2.4891498022225)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.42984811572499,-2.94558568327129)
--(axis cs:-2.25778850867301,-2.94558568327129)
--(axis cs:-2.25778850867301,-2.46654000759694)
--(axis cs:-2.42984811572499,-2.46654000759694)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.43153501227844,-2.92836583134226)
--(axis cs:-2.25816977841844,-2.92836583134226)
--(axis cs:-2.25816977841844,-2.44370810028498)
--(axis cs:-2.43153501227844,-2.44370810028498)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.43291307071154,-2.91137203533534)
--(axis cs:-2.25832499224178,-2.91137203533534)
--(axis cs:-2.25832499224178,-2.42059555519727)
--(axis cs:-2.43291307071154,-2.42059555519727)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.43402126533739,-2.89418201734969)
--(axis cs:-2.2582898783158,-2.89418201734969)
--(axis cs:-2.2582898783158,-2.39763280687807)
--(axis cs:-2.43402126533739,-2.39763280687807)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.43490251513089,-2.87680209722191)
--(axis cs:-2.25808240535708,-2.87680209722191)
--(axis cs:-2.25808240535708,-2.37489700339121)
--(axis cs:-2.43490251513089,-2.37489700339121)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.43560306643684,-2.85926987012962)
--(axis cs:-2.25773336278538,-2.85926987012962)
--(axis cs:-2.25773336278538,-2.35234189839192)
--(axis cs:-2.43560306643684,-2.35234189839192)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.43617183499037,-2.84175580113743)
--(axis cs:-2.25729488269625,-2.84175580113743)
--(axis cs:-2.25729488269625,-2.32975892745463)
--(axis cs:-2.43617183499037,-2.32975892745463)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.43665968097104,-2.82426796063054)
--(axis cs:-2.2568185362232,-2.82426796063054)
--(axis cs:-2.2568185362232,-2.30713809013343)
--(axis cs:-2.43665968097104,-2.30713809013343)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.43716450626837,-2.80680876298928)
--(axis cs:-2.25631149299407,-2.80680876298928)
--(axis cs:-2.25631149299407,-2.28448655605615)
--(axis cs:-2.43716450626837,-2.28448655605615)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.43774536890484,-2.78934159118416)
--(axis cs:-2.25581991207694,-2.78934159118416)
--(axis cs:-2.25581991207694,-2.26185048429085)
--(axis cs:-2.43774536890484,-2.26185048429085)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.43845353183925,-2.77182319491759)
--(axis cs:-2.25539645763675,-2.77182319491759)
--(axis cs:-2.25539645763675,-2.23928253900251)
--(axis cs:-2.43845353183925,-2.23928253900251)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.43933848321968,-2.75444945475458)
--(axis cs:-2.2550918522318,-2.75444945475458)
--(axis cs:-2.2550918522318,-2.21654303392872)
--(axis cs:-2.43933848321968,-2.21654303392872)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.44044724601319,-2.73726283395841)
--(axis cs:-2.25495682979652,-2.73726283395841)
--(axis cs:-2.25495682979652,-2.19357971744187)
--(axis cs:-2.44044724601319,-2.19357971744187)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.44182368028293,-2.72029887242444)
--(axis cs:-2.25499574878048,-2.72029887242444)
--(axis cs:-2.25499574878048,-2.17034872947877)
--(axis cs:-2.44182368028293,-2.17034872947877)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.44350785952999,-2.70321102890087)
--(axis cs:-2.25524501012045,-2.70321102890087)
--(axis cs:-2.25524501012045,-2.14735837696321)
--(axis cs:-2.44350785952999,-2.14735837696321)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.44553549432705,-2.68587939920266)
--(axis cs:-2.25573805763507,-2.68587939920266)
--(axis cs:-2.25573805763507,-2.12466942235304)
--(axis cs:-2.44553549432705,-2.12466942235304)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.44793652022488,-2.66878946392172)
--(axis cs:-2.25646907846017,-2.66878946392172)
--(axis cs:-2.25646907846017,-2.1016879071197)
--(axis cs:-2.44793652022488,-2.1016879071197)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.45073734970906,-2.65202844836043)
--(axis cs:-2.25749966899446,-2.65202844836043)
--(axis cs:-2.25749966899446,-2.07830658830003)
--(axis cs:-2.45073734970906,-2.07830658830003)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.45395780980475,-2.63561202969045)
--(axis cs:-2.25885136663439,-2.63561202969045)
--(axis cs:-2.25885136663439,-2.05450563886883)
--(axis cs:-2.45395780980475,-2.05450563886883)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.45761175538807,-2.61955098061784)
--(axis cs:-2.26054103860239,-2.61955098061784)
--(axis cs:-2.26054103860239,-2.03027120395002)
--(axis cs:-2.45761175538807,-2.03027120395002)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.46170699430632,-2.6038511388333)
--(axis cs:-2.2625805149589,-2.6038511388333)
--(axis cs:-2.2625805149589,-2.00637607106091)
--(axis cs:-2.46170699430632,-2.00637607106091)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.4662471460294,-2.5880361749773)
--(axis cs:-2.26497444750438,-2.5880361749773)
--(axis cs:-2.26497444750438,-1.98291413476027)
--(axis cs:-2.4662471460294,-1.98291413476027)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.47122809459646,-2.571865853302)
--(axis cs:-2.26772373786915,-2.571865853302)
--(axis cs:-2.26772373786915,-1.95988597652207)
--(axis cs:-2.47122809459646,-1.95988597652207)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.47663862739228,-2.55534361489271)
--(axis cs:-2.27082494496792,-2.55534361489271)
--(axis cs:-2.27082494496792,-1.93728669570138)
--(axis cs:-2.47663862739228,-1.93728669570138)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.48241778487669,-2.53847891776627)
--(axis cs:-2.27426861078382,-2.53847891776627)
--(axis cs:-2.27426861078382,-1.91510405550411)
--(axis cs:-2.48241778487669,-1.91510405550411)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.48858600465453,-2.52193044208884)
--(axis cs:-2.27802615548354,-2.52193044208884)
--(axis cs:-2.27802615548354,-1.8928046818749)
--(axis cs:-2.48858600465453,-1.8928046818749)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.4950939750122,-2.50525005502787)
--(axis cs:-2.28196532370693,-2.50525005502787)
--(axis cs:-2.28196532370693,-1.87072411071574)
--(axis cs:-2.4950939750122,-1.87072411071574)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.50192843532733,-2.48883372916062)
--(axis cs:-2.28564043073659,-2.48883372916062)
--(axis cs:-2.28564043073659,-1.84831704959912)
--(axis cs:-2.50192843532733,-1.84831704959912)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.50905090723571,-2.47264956266786)
--(axis cs:-2.28908337839176,-2.47264956266786)
--(axis cs:-2.28908337839176,-1.82562197688925)
--(axis cs:-2.50905090723571,-1.82562197688925)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.51641883326466,-2.45666236642299)
--(axis cs:-2.29232935579905,-2.45666236642299)
--(axis cs:-2.29232935579905,-1.80268145005881)
--(axis cs:-2.51641883326466,-1.80268145005881)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.52398618892556,-2.44083417010764)
--(axis cs:-2.29541633327681,-2.44083417010764)
--(axis cs:-2.29541633327681,-1.77954149359641)
--(axis cs:-2.52398618892556,-1.77954149359641)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.5317041446716,-2.42512476832852)
--(axis cs:-2.29838451621835,-2.42512476832852)
--(axis cs:-2.29838451621835,-1.75625093704888)
--(axis cs:-2.5317041446716,-1.75625093704888)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.53952176819985,-2.40949229888059)
--(axis cs:-2.3012757668287,-2.40949229888059)
--(axis cs:-2.3012757668287,-1.73286071271914)
--(axis cs:-2.53952176819985,-1.73286071271914)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.54738675699678,-2.39389384483983)
--(axis cs:-2.30413300203187,-2.39389384483983)
--(axis cs:-2.30413300203187,-1.70942312312072)
--(axis cs:-2.54738675699678,-1.70942312312072)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.55528252996356,-2.3783223911982)
--(axis cs:-2.30696323683591,-2.3783223911982)
--(axis cs:-2.30696323683591,-1.68595474935244)
--(axis cs:-2.55528252996356,-1.68595474935244)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.56317236937913,-2.36275078161146)
--(axis cs:-2.30979362758507,-2.36275078161146)
--(axis cs:-2.30979362758507,-1.66249230913538)
--(axis cs:-2.56317236937913,-1.66249230913538)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.57100350352552,-2.34713568974415)
--(axis cs:-2.3126675006148,-2.34713568974415)
--(axis cs:-2.3126675006148,-1.63908857418751)
--(axis cs:-2.57100350352552,-1.63908857418751)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.57872406831069,-2.33143446643247)
--(axis cs:-2.31562750508889,-2.33143446643247)
--(axis cs:-2.31562750508889,-1.61579540860083)
--(axis cs:-2.57872406831069,-1.61579540860083)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.58628385321573,-2.3156057530956)
--(axis cs:-2.31871499958818,-2.3156057530956)
--(axis cs:-2.31871499958818,-1.59266302289431)
--(axis cs:-2.58628385321573,-1.59266302289431)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.59363502345901,-2.29961007658494)
--(axis cs:-2.32196945726125,-2.29961007658494)
--(axis cs:-2.32196945726125,-1.56973925184953)
--(axis cs:-2.59363502345901,-1.56973925184953)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.60073280799094,-2.28341041691567)
--(axis cs:-2.32542789809294,-2.28341041691567)
--(axis cs:-2.32542789809294,-1.54706886651611)
--(axis cs:-2.60073280799094,-1.54706886651611)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.60753614342376,-2.26697273971514)
--(axis cs:-2.32912435645589,-2.26697273971514)
--(axis cs:-2.32912435645589,-1.5246929302818)
--(axis cs:-2.60753614342376,-1.5246929302818)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.6140288498446,-2.25036009642774)
--(axis cs:-2.33299578090571,-2.25036009642774)
--(axis cs:-2.33299578090571,-1.50253379519396)
--(axis cs:-2.6140288498446,-1.50253379519396)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.62015840396976,-2.23378274930328)
--(axis cs:-2.33654161090962,-2.23378274930328)
--(axis cs:-2.33654161090962,-1.48000075835593)
--(axis cs:-2.62015840396976,-1.48000075835593)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.62594178574555,-2.21714117773062)
--(axis cs:-2.33976215117175,-2.21714117773062)
--(axis cs:-2.33976215117175,-1.45754788319924)
--(axis cs:-2.62594178574555,-1.45754788319924)
--cycle;
\path [draw=color2, fill=color2!92.0863309352518!black, opacity=0.8]
(axis cs:-2.63131438161537,-2.20085340706742)
--(axis cs:-2.34262889052443,-2.20085340706742)
--(axis cs:-2.34262889052443,-1.43466356487823)
--(axis cs:-2.63131438161537,-1.43466356487823)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2,-2.5)
--(axis cs:-2,-2.5)
--(axis cs:-2,-2.5)
--cycle;
\addlegendimage{area legend, draw=color3, fill=color4, opacity=0.8}
\addlegendentry{$\mathrm{Reachable\ set}$}

\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2,-2.5)
--(axis cs:-2,-2.5)
--(axis cs:-2,-2.5)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2,-2.5)
--(axis cs:-2,-2.5)
--(axis cs:-2,-2.5)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2,-2.5)
--(axis cs:-2,-2.5)
--(axis cs:-2,-2.5)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2,-2.5)
--(axis cs:-2,-2.5)
--(axis cs:-2,-2.5)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2,-2.5)
--(axis cs:-2,-2.5)
--(axis cs:-2,-2.5)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.99999999986251,-2.50000002086527)
--(axis cs:-1.99999999986251,-2.50000002086527)
--(axis cs:-1.99999999986251,-2.50000002086527)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.99991401675954,-2.51304828601061)
--(axis cs:-1.99991401675954,-2.51304828601061)
--(axis cs:-1.99991401675954,-2.51304828601061)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.99982803366884,-2.52609654929409)
--(axis cs:-1.99982803366884,-2.52609654929409)
--(axis cs:-1.99982803366884,-2.52609654929409)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.99974205057814,-2.53914481257757)
--(axis cs:-1.99974205057814,-2.53914481257757)
--(axis cs:-1.99974205057814,-2.53914481257757)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.99965606748743,-2.55219307586105)
--(axis cs:-1.99965606748743,-2.55219307586105)
--(axis cs:-1.99965606748743,-2.55219307586105)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.99957008436021,-2.56524134468746)
--(axis cs:-1.99957008436021,-2.56524134468746)
--(axis cs:-1.99957008436021,-2.56524134468746)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.99807426807957,-2.61189641629144)
--(axis cs:-1.99807426807957,-2.61189641629144)
--(axis cs:-1.99807426807957,-2.61189641629144)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.99420567935547,-2.65841487691808)
--(axis cs:-1.99420567935547,-2.65841487691808)
--(axis cs:-1.99420567935547,-2.65841487691808)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.98797434714928,-2.70467613210497)
--(axis cs:-1.98797434714928,-2.70467613210497)
--(axis cs:-1.98797434714928,-2.70467613210497)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.97939642644728,-2.75056024833812)
--(axis cs:-1.97939642644728,-2.75056024833812)
--(axis cs:-1.97939642644728,-2.75056024833812)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.96849415348065,-2.79594828300164)
--(axis cs:-1.96849415348065,-2.79594828300164)
--(axis cs:-1.96849415348065,-2.79594828300164)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.9580364521988,-2.83843607558138)
--(axis cs:-1.9580364521988,-2.83843607558138)
--(axis cs:-1.9580364521988,-2.83843607558138)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.94927409513931,-2.8813056075293)
--(axis cs:-1.94927409513931,-2.8813056075293)
--(axis cs:-1.94927409513931,-2.8813056075293)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.94222090279932,-2.92448926274911)
--(axis cs:-1.94222090279932,-2.92448926274911)
--(axis cs:-1.94222090279932,-2.92448926274911)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.93688799947441,-2.96791893143026)
--(axis cs:-1.93688799947441,-2.96791893143026)
--(axis cs:-1.93688799947441,-2.96791893143026)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.93328379868021,-3.01152609349151)
--(axis cs:-1.93328379868021,-3.01152609349151)
--(axis cs:-1.93328379868021,-3.01152609349151)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.93325186377717,-3.01192770005855)
--(axis cs:-1.93325186377717,-3.01192770005855)
--(axis cs:-1.93325186377717,-3.01192770005855)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.93320649872649,-3.01232801316238)
--(axis cs:-1.93320649872649,-3.01232801316238)
--(axis cs:-1.93320649872649,-3.01232801316238)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.93314775447871,-3.01272658270659)
--(axis cs:-1.93314775447871,-3.01272658270659)
--(axis cs:-1.93314775447871,-3.01272658270659)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.93307569692019,-3.01312296166344)
--(axis cs:-1.93307569692019,-3.01312296166344)
--(axis cs:-1.93307569692019,-3.01312296166344)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.93299040658405,-3.01351670667894)
--(axis cs:-1.93299040658405,-3.01351670667894)
--(axis cs:-1.93299040658405,-3.01351670667894)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.92411686421187,-3.05700355557115)
--(axis cs:-1.92411686421187,-3.05700355557115)
--(axis cs:-1.92411686421187,-3.05700355557115)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.91775933399823,-3.10092881070541)
--(axis cs:-1.91775933399823,-3.10092881070541)
--(axis cs:-1.91775933399823,-3.10092881070541)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.91393886841159,-3.1451470138109)
--(axis cs:-1.91393886841159,-3.1451470138109)
--(axis cs:-1.91393886841159,-3.1451470138109)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.91266811624993,-3.18951176709804)
--(axis cs:-1.91266811624993,-3.18951176709804)
--(axis cs:-1.91266811624993,-3.18951176709804)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.91395128669009,-3.23387617219211)
--(axis cs:-1.91395128669009,-3.23387617219211)
--(axis cs:-1.91395128669009,-3.23387617219211)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.918825851821,-3.29298317898494)
--(axis cs:-1.918825851821,-3.29298317898494)
--(axis cs:-1.918825851821,-3.29298317898494)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.92660061250176,-3.35177903758835)
--(axis cs:-1.92660061250176,-3.35177903758835)
--(axis cs:-1.92660061250176,-3.35177903758835)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.937256761426,-3.41012152209609)
--(axis cs:-1.937256761426,-3.41012152209609)
--(axis cs:-1.937256761426,-3.41012152209609)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.95076852578604,-3.46786952721789)
--(axis cs:-1.95076852578604,-3.46786952721789)
--(axis cs:-1.95076852578604,-3.46786952721789)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.96710322115457,-3.52488336076429)
--(axis cs:-1.96710322115457,-3.52488336076429)
--(axis cs:-1.96710322115457,-3.52488336076429)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.97493476481693,-3.55269903275971)
--(axis cs:-1.97493476481693,-3.55269903275971)
--(axis cs:-1.97493476481693,-3.55269903275971)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.98113079508212,-3.58092408891945)
--(axis cs:-1.98113079508212,-3.58092408891945)
--(axis cs:-1.98113079508212,-3.58092408891945)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.98567022047901,-3.60946245027379)
--(axis cs:-1.98567022047901,-3.60946245027379)
--(axis cs:-1.98567022047901,-3.60946245027379)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.98853758994384,-3.63821697816171)
--(axis cs:-1.98853758994384,-3.63821697816171)
--(axis cs:-1.98853758994384,-3.63821697816171)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.98972314196821,-3.66708978751381)
--(axis cs:-1.98972314196821,-3.66708978751381)
--(axis cs:-1.98972314196821,-3.66708978751381)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.9901150057311,-3.70012325517611)
--(axis cs:-1.9901150057311,-3.70012325517611)
--(axis cs:-1.9901150057311,-3.70012325517611)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.99050686949321,-3.73315672277239)
--(axis cs:-1.99050686949321,-3.73315672277239)
--(axis cs:-1.99050686949321,-3.73315672277239)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.99089873325532,-3.76619019036868)
--(axis cs:-1.99089873325532,-3.76619019036868)
--(axis cs:-1.99089873325532,-3.76619019036868)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.99129059701743,-3.79922365796496)
--(axis cs:-1.99129059701743,-3.79922365796496)
--(axis cs:-1.99129059701743,-3.79922365796496)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.99168246076991,-3.83225712474971)
--(axis cs:-1.99168246076991,-3.83225712474971)
--(axis cs:-1.99168246076991,-3.83225712474971)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.99271531532814,-3.85805459239725)
--(axis cs:-1.99271531532814,-3.85805459239725)
--(axis cs:-1.99271531532814,-3.85805459239725)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.99519834873863,-3.88375304804845)
--(axis cs:-1.99519834873863,-3.88375304804845)
--(axis cs:-1.99519834873863,-3.88375304804845)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-1.99912369145678,-3.90927104141372)
--(axis cs:-1.99912369145678,-3.90927104141372)
--(axis cs:-1.99912369145678,-3.90927104141372)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.00447889860071,-3.93452767472564)
--(axis cs:-2.00447889860071,-3.93452767472564)
--(axis cs:-2.00447889860071,-3.93452767472564)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.01124700070608,-3.95944291421633)
--(axis cs:-2.01124700070608,-3.95944291421633)
--(axis cs:-2.01124700070608,-3.95944291421633)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.0214418558132,-3.99449678798321)
--(axis cs:-2.0214418558132,-3.99449678798321)
--(axis cs:-2.0214418558132,-3.99449678798321)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.03090743935824,-4.02975457885042)
--(axis cs:-2.03090743935824,-4.02975457885042)
--(axis cs:-2.03090743935824,-4.02975457885042)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.03963967873876,-4.06520111698075)
--(axis cs:-2.03963967873876,-4.06520111698075)
--(axis cs:-2.03963967873876,-4.06520111698075)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.04763481697151,-4.10082115173601)
--(axis cs:-2.04763481697151,-4.10082115173601)
--(axis cs:-2.04763481697151,-4.10082115173601)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.05488941379401,-4.13659935607631)
--(axis cs:-2.05488941379401,-4.13659935607631)
--(axis cs:-2.05488941379401,-4.13659935607631)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.05950792147693,-4.16507355103131)
--(axis cs:-2.05950792147693,-4.16507355103131)
--(axis cs:-2.05950792147693,-4.16507355103131)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.06247482176255,-4.19376689128423)
--(axis cs:-2.06247482176255,-4.19376689128423)
--(axis cs:-2.06247482176255,-4.19376689128423)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.06378021746566,-4.22258365300923)
--(axis cs:-2.06378021746566,-4.22258365300923)
--(axis cs:-2.06378021746566,-4.22258365300923)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.06341975491574,-4.25142772283512)
--(axis cs:-2.06341975491574,-4.25142772283512)
--(axis cs:-2.06341975491574,-4.25142772283512)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.06139463973191,-4.28020283120733)
--(axis cs:-2.06139463973191,-4.28020283120733)
--(axis cs:-2.06139463973191,-4.28020283120733)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.06139464033635,-4.28020282513066)
--(axis cs:-2.06139464033635,-4.28020282513066)
--(axis cs:-2.06139464033635,-4.28020282513066)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.06139464033635,-4.28020282513066)
--(axis cs:-2.06139464033635,-4.28020282513066)
--(axis cs:-2.06139464033635,-4.28020282513066)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.06139464033635,-4.28020282513066)
--(axis cs:-2.06139464033635,-4.28020282513066)
--(axis cs:-2.06139464033635,-4.28020282513066)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.06139464033635,-4.28020282513066)
--(axis cs:-2.06139464033635,-4.28020282513066)
--(axis cs:-2.06139464033635,-4.28020282513066)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.06139464033635,-4.28020282513066)
--(axis cs:-2.06139464033635,-4.28020282513066)
--(axis cs:-2.06139464033635,-4.28020282513066)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.06139464033635,-4.28020282513066)
--(axis cs:-2.06139464033635,-4.28020282513066)
--(axis cs:-2.06139464033635,-4.28020282513066)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.06139464033635,-4.28020282513066)
--(axis cs:-2.06139464033635,-4.28020282513066)
--(axis cs:-2.06139464033635,-4.28020282513066)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.06139464033635,-4.28020282513066)
--(axis cs:-2.06139464033635,-4.28020282513066)
--(axis cs:-2.06139464033635,-4.28020282513066)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.06139464033635,-4.28020282513066)
--(axis cs:-2.06139464033635,-4.28020282513066)
--(axis cs:-2.06139464033635,-4.28020282513066)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.06139464033635,-4.28020282513066)
--(axis cs:-2.06139464033635,-4.28020282513066)
--(axis cs:-2.06139464033635,-4.28020282513066)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.06139464033635,-4.28020282513066)
--(axis cs:-2.06139464033635,-4.28020282513066)
--(axis cs:-2.06139464033635,-4.28020282513066)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.06139464033635,-4.28020282513066)
--(axis cs:-2.06139464033635,-4.28020282513066)
--(axis cs:-2.06139464033635,-4.28020282513066)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.06139464033635,-4.28020282513066)
--(axis cs:-2.06139464033635,-4.28020282513066)
--(axis cs:-2.06139464033635,-4.28020282513066)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.06139464033635,-4.28020282513066)
--(axis cs:-2.06139464033635,-4.28020282513066)
--(axis cs:-2.06139464033635,-4.28020282513066)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.06139493199492,-4.28020196292725)
--(axis cs:-2.06139486991907,-4.28020196292725)
--(axis cs:-2.06139486991907,-4.2802017298002)
--(axis cs:-2.06139493199492,-4.2802017298002)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.06722805182886,-4.26284542162379)
--(axis cs:-2.06616396347408,-4.26284542162379)
--(axis cs:-2.06616396347408,-4.258989402367)
--(axis cs:-2.06722805182886,-4.258989402367)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.07338331642175,-4.2455614276838)
--(axis cs:-2.07118972207042,-4.2455614276838)
--(axis cs:-2.07118972207042,-4.23786822017749)
--(axis cs:-2.07338331642175,-4.23786822017749)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.07982386030317,-4.22834489316691)
--(axis cs:-2.07644204547983,-4.22834489316691)
--(axis cs:-2.07644204547983,-4.21683222817834)
--(axis cs:-2.07982386030317,-4.21683222817834)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.08650918241691,-4.21118854013469)
--(axis cs:-2.08188784252578,-4.21118854013469)
--(axis cs:-2.08188784252578,-4.19587269861211)
--(axis cs:-2.08650918241691,-4.19587269861211)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.09339573520448,-4.19408307186369)
--(axis cs:-2.08749151591589,-4.19408307186369)
--(axis cs:-2.08749151591589,-4.1749783825584)
--(axis cs:-2.09339573520448,-4.1749783825584)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.10043752762187,-4.1770174454823)
--(axis cs:-2.09321545275831,-4.1770174454823)
--(axis cs:-2.09321545275831,-4.15413584080613)
--(axis cs:-2.10043752762187,-4.15413584080613)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.10758672988344,-4.15997922835665)
--(axis cs:-2.0990205203836,-4.15997922835665)
--(axis cs:-2.0990205203836,-4.13332987402236)
--(axis cs:-2.10758672988344,-4.13332987402236)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.11479427548492,-4.14295501600856)
--(axis cs:-2.10486655718253,-4.14295501600856)
--(axis cs:-2.10486655718253,-4.11254403310897)
--(axis cs:-2.11479427548492,-4.11254403310897)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.12201046084785,-4.12593089507862)
--(axis cs:-2.1107128606553,-4.12593089507862)
--(axis cs:-2.1107128606553,-4.09176118814434)
--(axis cs:-2.12201046084785,-4.09176118814434)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.12918553935934,-4.10889293261378)
--(axis cs:-2.11651867616541,-4.10889293261378)
--(axis cs:-2.11651867616541,-4.07096412495828)
--(axis cs:-2.12918553935934,-4.07096412495828)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.13627031495778,-4.09182766597831)
--(axis cs:-2.12224368557894,-4.09182766597831)
--(axis cs:-2.12224368557894,-4.05013614557343)
--(axis cs:-2.13627031495778,-4.05013614557343)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.14321673744183,-4.07472257060418)
--(axis cs:-2.12784849694199,-4.07472257060418)
--(axis cs:-2.12784849694199,-4.02926164462712)
--(axis cs:-2.14321673744183,-4.02926164462712)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.14997850288212,-4.05756648548837)
--(axis cs:-2.1332951365372,-4.05756648548837)
--(axis cs:-2.1332951365372,-4.00832663616289)
--(axis cs:-2.14997850288212,-4.00832663616289)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.15651165433906,-4.04034997881171)
--(axis cs:-2.13854754747582,-4.04034997881171)
--(axis cs:-2.13854754747582,-3.98731920345177)
--(axis cs:-2.15651165433906,-3.98731920345177)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.16277518169876,-4.02306563183493)
--(axis cs:-2.14357208481654,-4.02306563183493)
--(axis cs:-2.14357208481654,-3.96622985428456)
--(axis cs:-2.16277518169876,-3.96622985428456)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.16873161438697,-4.00570823163499)
--(axis cs:-2.14833800372215,-4.00570823163499)
--(axis cs:-2.14833800372215,-3.94505176578921)
--(axis cs:-2.16873161438697,-3.94505176578921)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.17434759813334,-3.98827486429188)
--(axis cs:-2.15281793485973,-3.98827486429188)
--(axis cs:-2.15281793485973,-3.92378090677524)
--(axis cs:-2.17434759813334,-3.92378090677524)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.17959443835189,-3.97076490290164)
--(axis cs:-2.15698833444182,-3.97076490290164)
--(axis cs:-2.15698833444182,-3.90241603400343)
--(axis cs:-2.17959443835189,-3.90241603400343)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.18444859692614,-3.95317989469287)
--(axis cs:-2.16082989347894,-3.95317989469287)
--(axis cs:-2.16082989347894,-3.88095856586053)
--(axis cs:-2.18444859692614,-3.88095856586053)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.18889213007246,-3.93552335479648)
--(axis cs:-2.16432789571859,-3.93552335479648)
--(axis cs:-2.16432789571859,-3.85941234018629)
--(axis cs:-2.18889213007246,-3.85941234018629)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.19291304562988,-3.91780047579428)
--(axis cs:-2.16747251292272,-3.91780047579428)
--(axis cs:-2.16747251292272,-3.83778327298175)
--(axis cs:-2.19291304562988,-3.83778327298175)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.19650556686014,-3.90001777642727)
--(axis cs:-2.17025902003023,-3.90001777642727)
--(axis cs:-2.17025902003023,-3.81607894102692)
--(axis cs:-2.19650556686014,-3.81607894102692)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.19967029377923,-3.88218270762823)
--(axis cs:-2.1726879249825,-3.88218270762823)
--(axis cs:-2.1726879249825,-3.79430810991145)
--(axis cs:-2.19967029377923,-3.79430810991145)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.20241425089999,-3.86430323502847)
--(axis cs:-2.17476500633234,-3.86430323502847)
--(axis cs:-2.17476500633234,-3.77248023551668)
--(axis cs:-2.20241425089999,-3.77248023551668)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.20475081886979,-3.84638742964031)
--(axis cs:-2.17650125375198,-3.84638742964031)
--(axis cs:-2.17650125375198,-3.75060497411194)
--(axis cs:-2.20475081886979,-3.75060497411194)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.20669955304012,-3.82844308666155)
--(axis cs:-2.17791271551466,-3.82844308666155)
--(axis cs:-2.17791271551466,-3.72869172371741)
--(axis cs:-2.20669955304012,-3.72869172371741)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.20828588901501,-3.81047739108963)
--(axis cs:-2.17902025523023,-3.81047739108963)
--(axis cs:-2.17902025523023,-3.70674922169462)
--(axis cs:-2.20828588901501,-3.70674922169462)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.20954074948273,-3.79249665239632)
--(axis cs:-2.17984922480303,-3.79249665239632)
--(axis cs:-2.17984922480303,-3.6847852269965)
--(axis cs:-2.20954074948273,-3.6847852269965)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.21050006292033,-3.77450612034082)
--(axis cs:-2.18042906687921,-3.77450612034082)
--(axis cs:-2.18042906687921,-3.66280629736154)
--(axis cs:-2.21050006292033,-3.66280629736154)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.21120420339022,-3.75650988816294)
--(axis cs:-2.18079285602916,-3.75650988816294)
--(axis cs:-2.18079285602916,-3.64081767237303)
--(axis cs:-2.21120420339022,-3.64081767237303)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.21169736859722,-3.73851088784208)
--(axis cs:-2.18097678590515,-3.73851088784208)
--(axis cs:-2.18097678590515,-3.61882326749242)
--(axis cs:-2.21169736859722,-3.61882326749242)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.21202691032452,-3.72051097289999)
--(axis cs:-2.18101962113973,-3.72051097289999)
--(axis cs:-2.18101962113973,-3.59682577265028)
--(axis cs:-2.21202691032452,-3.59682577265028)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.21224262907148,-3.7025110794613)
--(axis cs:-2.1809621210155,-3.7025110794613)
--(axis cs:-2.1809621210155,-3.57482684511851)
--(axis cs:-2.21224262907148,-3.57482684511851)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.21239603861327,-3.68451145426141)
--(axis cs:-2.18084643956999,-3.68451145426141)
--(axis cs:-2.18084643956999,-3.55282738244391)
--(axis cs:-2.21239603861327,-3.55282738244391)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.2125396167417,-3.66651193057032)
--(axis cs:-2.18071551433396,-3.66651193057032)
--(axis cs:-2.18071551433396,-3.53082785154568)
--(axis cs:-2.2125396167417,-3.53082785154568)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.21272604644244,-3.64851223151154)
--(axis cs:-2.18061244986265,-3.64851223151154)
--(axis cs:-2.18061244986265,-3.50882865076686)
--(axis cs:-2.21272604644244,-3.50882865076686)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.21300745601019,-3.63051228031116)
--(axis cs:-2.18057990055544,-3.63051228031116)
--(axis cs:-2.18057990055544,-3.48683047827568)
--(axis cs:-2.21300745601019,-3.48683047827568)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.21343466020909,-3.61251249669061)
--(axis cs:-2.18065945351256,-3.61251249669061)
--(axis cs:-2.18065945351256,-3.46483468163075)
--(axis cs:-2.21343466020909,-3.46483468163075)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.21405641625788,-3.59451405442899)
--(axis cs:-2.18089102504395,-3.59451405442899)
--(axis cs:-2.18089102504395,-3.44284355959506)
--(axis cs:-2.21405641625788,-3.44284355959506)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.21491869984962,-3.57651908422423)
--(axis cs:-2.18131227375847,-3.57651908422423)
--(axis cs:-2.18131227375847,-3.42086059543724)
--(axis cs:-2.21491869984962,-3.42086059543724)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.21606401270503,-3.55853080617747)
--(axis cs:-2.18195803562696,-3.55853080617747)
--(axis cs:-2.18195803562696,-3.39889060262182)
--(axis cs:-2.21606401270503,-3.39889060262182)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.2175307287978,-3.540553578454)
--(axis cs:-2.18285979237778,-3.540553578454)
--(axis cs:-2.18285979237778,-3.37693976865253)
--(axis cs:-2.2175307287978,-3.37693976865253)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.21935249886349,-3.52259285722739)
--(axis cs:-2.18404518557852,-3.52259285722739)
--(axis cs:-2.18404518557852,-3.35501558909292)
--(axis cs:-2.21935249886349,-3.35501558909292)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.22155772401901,-3.50465506771525)
--(axis cs:-2.18553758586659,-3.50465506771525)
--(axis cs:-2.18553758586659,-3.3331266924334)
--(axis cs:-2.22155772401901,-3.3331266924334)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.22416911178353,-3.48674738791311)
--(axis cs:-2.18735572515647,-3.48674738791311)
--(axis cs:-2.18735572515647,-3.31128256178119)
--(axis cs:-2.22416911178353,-3.31128256178119)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.22720332677413,-3.4688774591161)
--(axis cs:-2.1895134085268,-3.4688774591161)
--(axis cs:-2.1895134085268,-3.28949316335517)
--(axis cs:-2.22720332677413,-3.28949316335517)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.23067074992003,-3.45105303790589)
--(axis cs:-2.19201931109494,-3.45105303790589)
--(axis cs:-2.19201931109494,-3.26776850641245)
--(axis cs:-2.23067074992003,-3.26776850641245)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.23457535065697,-3.43328160572024)
--(axis cs:-2.19487686513466,-3.43328160572024)
--(axis cs:-2.19487686513466,-3.24611815656375)
--(axis cs:-2.23457535065697,-3.24611815656375)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.23891467555909,-3.41556996128087)
--(axis cs:-2.19808424324543,-3.41556996128087)
--(axis cs:-2.19808424324543,-3.22455072499477)
--(axis cs:-2.23891467555909,-3.22455072499477)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.24367995405453,-3.39792382125012)
--(axis cs:-2.20163443499079,-3.39792382125012)
--(axis cs:-2.20163443499079,-3.20307337098539)
--(axis cs:-2.24367995405453,-3.20307337098539)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.24885631244349,-3.38034744862278)
--(axis cs:-2.20551541258425,-3.38034744862278)
--(axis cs:-2.20551541258425,-3.18169134402743)
--(axis cs:-2.24885631244349,-3.18169134402743)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.25442308877355,-3.36284333236903)
--(axis cs:-2.20971038098494,-3.36284333236903)
--(axis cs:-2.20971038098494,-3.1604075885345)
--(axis cs:-2.25442308877355,-3.1604075885345)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.26035423575345,-3.34541194122935)
--(axis cs:-2.21419809760371,-3.34541194122935)
--(axis cs:-2.21419809760371,-3.13922244036066)
--(axis cs:-2.26035423575345,-3.13922244036066)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.26661879162776,-3.32805156220931)
--(axis cs:-2.21895325021788,-3.32805156220931)
--(axis cs:-2.21895325021788,-3.11813343240266)
--(axis cs:-2.26661879162776,-3.11813343240266)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.27318140546462,-3.31075823636598)
--(axis cs:-2.22394688541648,-3.31075823636598)
--(axis cs:-2.22394688541648,-3.09713521889585)
--(axis cs:-2.27318140546462,-3.09713521889585)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.2800029043058,-3.29352579802125)
--(axis cs:-2.22914686666649,-3.29352579802125)
--(axis cs:-2.22914686666649,-3.07621962851686)
--(axis cs:-2.2800029043058,-3.07621962851686)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.28704087943072,-3.27634601397339)
--(axis cs:-2.23451835303581,-3.27634601397339)
--(axis cs:-2.23451835303581,-3.05537584305683)
--(axis cs:-2.28704087943072,-3.05537584305683)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.2942502838718,-3.25920882037644)
--(axis cs:-2.24002429296141,-3.25920882037644)
--(axis cs:-2.24002429296141,-3.03459069377543)
--(axis cs:-2.2942502838718,-3.03459069377543)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.30158403519979,-3.24210264529136)
--(axis cs:-2.24562592129531,-3.24210264529136)
--(axis cs:-2.24562592129531,-3.01384906533899)
--(axis cs:-2.30158403519979,-3.01384906533899)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.30899361445238,-3.2250148001594)
--(axis cs:-2.25128325491426,-3.2250148001594)
--(axis cs:-2.25128325491426,-2.99313438725562)
--(axis cs:-2.30899361445238,-2.99313438725562)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.31642965954102,-3.20793192422797)
--(axis cs:-2.25695558685142,-3.20793192422797)
--(axis cs:-2.25695558685142,-2.97242918933223)
--(axis cs:-2.31642965954102,-2.97242918933223)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.32384255337112,-3.19084046353015)
--(axis cs:-2.26260198158717,-3.19084046353015)
--(axis cs:-2.26260198158717,-2.95171569648818)
--(axis cs:-2.32384255337112,-2.95171569648818)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.33118301322437,-3.17372715605525)
--(axis cs:-2.26818176701082,-3.17372715605525)
--(axis cs:-2.26818176701082,-2.93097643971955)
--(axis cs:-2.33118301322437,-2.93097643971955)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.33840267927236,-3.15657950427602)
--(axis cs:-2.2736550270835,-3.15657950427602)
--(axis cs:-2.2736550270835,-2.91019485006726)
--(axis cs:-2.33840267927236,-2.91019485006726)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.34545470627145,-3.13938621550316)
--(axis cs:-2.27898310038456,-3.13938621550316)
--(axis cs:-2.27898310038456,-2.88935581123747)
--(axis cs:-2.34545470627145,-2.88935581123747)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.35229435771396,-3.12213758468416)
--(axis cs:-2.28412908005108,-3.12213758468416)
--(axis cs:-2.28412908005108,-2.86844614555556)
--(axis cs:-2.35229435771396,-2.86844614555556)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.35887960522975,-3.10482580353179)
--(axis cs:-2.28905831243,-3.10482580353179)
--(axis cs:-2.28905831243,-2.84745501362968)
--(axis cs:-2.35887960522975,-2.84745501362968)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.36517172181066,-3.08744518302228)
--(axis cs:-2.293738891109,-3.08744518302228)
--(axis cs:-2.293738891109,-2.82637420551798)
--(axis cs:-2.36517172181066,-2.82637420551798)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.3711358620749,-3.06999227789289)
--(axis cs:-2.29814214184695,-3.06999227789289)
--(axis cs:-2.29814214184695,-2.80519831379523)
--(axis cs:-2.3711358620749,-2.80519831379523)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.37674161817446,-3.05246590743169)
--(axis cs:-2.30224308125546,-3.05246590743169)
--(axis cs:-2.30224308125546,-2.78392478199829)
--(axis cs:-2.37674161817446,-2.78392478199829)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.38196353949535,-3.03486707470238)
--(axis cs:-2.30602084027918,-3.03486707470238)
--(axis cs:-2.30602084027918,-2.76255382599333)
--(axis cs:-2.38196353949535,-2.76255382599333)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.38678159373618,-3.01719878722002)
--(axis cs:-2.30945904345283,-3.01719878722002)
--(axis cs:-2.30945904345283,-2.74108823717261)
--(axis cs:-2.38678159373618,-2.74108823717261)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.39118155651892,-2.99946579250171)
--(axis cs:-2.31254612374111,-2.99946579250171)
--(axis cs:-2.31254612374111,-2.71953308067769)
--(axis cs:-2.39118155651892,-2.71953308067769)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.39515531720207,-2.98167424523894)
--(axis cs:-2.31527556350726,-2.98167424523894)
--(axis cs:-2.31527556350726,-2.69789530321712)
--(axis cs:-2.39515531720207,-2.69789530321712)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.39870108181906,-2.96383132218337)
--(axis cs:-2.31764605349926,-2.96383132218337)
--(axis cs:-2.31764605349926,-2.67618327951309)
--(axis cs:-2.39870108181906,-2.67618327951309)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.40182346701902,-2.94594480990415)
--(axis cs:-2.3196615589912,-2.94594480990415)
--(axis cs:-2.3196615589912,-2.65440632421536)
--(axis cs:-2.40182346701902,-2.65440632421536)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.4045334801707,-2.92802269196228)
--(axis cs:-2.32133129103137,-2.92802269196228)
--(axis cs:-2.32133129103137,-2.63257419314209)
--(axis cs:-2.4045334801707,-2.63257419314209)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.40684838126211,-2.91007275489439)
--(axis cs:-2.32266958373066,-2.91007275489439)
--(axis cs:-2.32266958373066,-2.6106966070912)
--(axis cs:-2.40684838126211,-2.6106966070912)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.40879143380725,-2.89210223599186)
--(axis cs:-2.32369567754707,-2.89210223599186)
--(axis cs:-2.32369567754707,-2.5887828268823)
--(axis cs:-2.40879143380725,-2.5887828268823)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.41039155153005,-2.8741175362805)
--(axis cs:-2.32443341935628,-2.8741175362805)
--(axis cs:-2.32443341935628,-2.56684129840565)
--(axis cs:-2.41039155153005,-2.56684129840565)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.41168284641197,-2.85612400923631)
--(axis cs:-2.32491088848029,-2.85612400923631)
--(axis cs:-2.32491088848029,-2.5448793879346)
--(axis cs:-2.41168284641197,-2.5448793879346)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.41270409809114,-2.83812583594255)
--(axis cs:-2.32515995379502,-2.83812583594255)
--(axis cs:-2.32515995379502,-2.52290322242595)
--(axis cs:-2.41270409809114,-2.52290322242595)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.41349815570634,-2.82012599328287)
--(axis cs:-2.32521578022642,-2.82012599328287)
--(axis cs:-2.32521578022642,-2.50091763684275)
--(axis cs:-2.41349815570634,-2.50091763684275)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.41411128140439,-2.80212631093151)
--(axis cs:-2.32511629455828,-2.80212631093151)
--(axis cs:-2.32511629455828,-2.47892622884642)
--(axis cs:-2.41411128140439,-2.47892622884642)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.41459245322982,-2.78412761179787)
--(axis cs:-2.32490161752642,-2.78412761179787)
--(axis cs:-2.32490161752642,-2.45693151307339)
--(axis cs:-2.41459245322982,-2.45693151307339)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.41499263850609,-2.7661299245944)
--(axis cs:-2.32461347270516,-2.7661299245944)
--(axis cs:-2.32461347270516,-2.43493515912992)
--(axis cs:-2.41499263850609,-2.43493515912992)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.41536404751132,-2.74813275002433)
--(axis cs:-2.32429458327064,-2.74813275002433)
--(axis cs:-2.32429458327064,-2.4129382945057)
--(axis cs:-2.41536404751132,-2.4129382945057)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.41575937052451,-2.73013536272725)
--(axis cs:-2.32398806131565,-2.73013536272725)
--(axis cs:-2.32398806131565,-2.39094185135881)
--(axis cs:-2.41575937052451,-2.39094185135881)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.41623101353905,-2.71213713013865)
--(axis cs:-2.32373678929387,-2.71213713013865)
--(axis cs:-2.32373678929387,-2.36894692747491)
--(axis cs:-2.41623101353905,-2.36894692747491)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.41683033593668,-2.69413782112149)
--(axis cs:-2.3235828077134,-2.69413782112149)
--(axis cs:-2.3235828077134,-2.34695513685016)
--(axis cs:-2.41683033593668,-2.34695513685016)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.41760689841675,-2.67613788589113)
--(axis cs:-2.32356671072475,-2.67613788589113)
--(axis cs:-2.32356671072475,-2.32496892366382)
--(axis cs:-2.41760689841675,-2.32496892366382)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.41860772513606,-2.65813868803836)
--(axis cs:-2.32372705279364,-2.65813868803836)
--(axis cs:-2.32372705279364,-2.30299181608133)
--(axis cs:-2.41860772513606,-2.30299181608133)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.41987659694023,-2.6401426693511)
--(axis cs:-2.32409977538923,-2.6401426693511)
--(axis cs:-2.32409977538923,-2.28102859707163)
--(axis cs:-2.41987659694023,-2.28102859707163)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.42145338320211,-2.62215343496159)
--(axis cs:-2.32471766510064,-2.62215343496159)
--(axis cs:-2.32471766510064,-2.25908537900584)
--(axis cs:-2.42145338320211,-2.25908537900584)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.42337342441203,-2.60417575179163)
--(axis cs:-2.32560985116711,-2.60417575179163)
--(axis cs:-2.32560985116711,-2.23716957209727)
--(axis cs:-2.42337342441203,-2.23716957209727)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.42566697839828,-2.58621545494759)
--(axis cs:-2.32680134893993,-2.58621545494759)
--(axis cs:-2.32680134893993,-2.21528974139885)
--(axis cs:-2.42566697839828,-2.21528974139885)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.42835874847124,-2.56827926644441)
--(axis cs:-2.32831266821276,-2.56827926644441)
--(axis cs:-2.32831266821276,-2.19345535909213)
--(axis cs:-2.42835874847124,-2.19345535909213)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.43146750397568,-2.55037453516449)
--(axis cs:-2.33015949361453,-2.55037453516449)
--(axis cs:-2.33015949361453,-2.17167646283063)
--(axis cs:-2.43146750397568,-2.17167646283063)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.43500580212841,-2.53250890875887)
--(axis cs:-2.33235244481421,-2.53250890875887)
--(axis cs:-2.33235244481421,-2.14996323334046)
--(axis cs:-2.43500580212841,-2.14996323334046)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.43897982417568,-2.51468995705786)
--(axis cs:-2.33489692726475,-2.51468995705786)
--(axis cs:-2.33489692726475,-2.12832551812129)
--(axis cs:-2.43897982417568,-2.12832551812129)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.44338932785135,-2.49692477078727)
--(axis cs:-2.33779307683696,-2.49692477078727)
--(axis cs:-2.33779307683696,-2.10677232845298)
--(axis cs:-2.44338932785135,-2.10677232845298)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.44822771558632,-2.47921955532076)
--(axis cs:-2.34103579799659,-2.47921955532076)
--(axis cs:-2.34103579799659,-2.08531133411992)
--(axis cs:-2.44822771558632,-2.08531133411992)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.45348221699443,-2.46157924282405)
--(axis cs:-2.34461489554556,-2.46157924282405)
--(axis cs:-2.34461489554556,-2.06394838691985)
--(axis cs:-2.45348221699443,-2.06394838691985)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.45913417305534,-2.44400715143963)
--(axis cs:-2.34851529104743,-2.44400715143963)
--(axis cs:-2.34851529104743,-2.04268710554898)
--(axis cs:-2.45913417305534,-2.04268710554898)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.46515941000604,-2.42650470694034)
--(axis cs:-2.35271731422274,-2.42650470694034)
--(axis cs:-2.35271731422274,-2.02152854070657)
--(axis cs:-2.46515941000604,-2.02152854070657)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.47152869324785,-2.40907124389356)
--(axis cs:-2.35719706283028,-2.40907124389356)
--(axis cs:-2.35719706283028,-2.00047094241319)
--(axis cs:-2.47152869324785,-2.00047094241319)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.47820823626924,-2.39170390297928)
--(axis cs:-2.36192681178516,-2.39170390297928)
--(axis cs:-2.36192681178516,-1.97950964770584)
--(axis cs:-2.47820823626924,-1.97950964770584)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.48516025125467,-2.3743976270403)
--(axis cs:-2.36687545986218,-2.3743976270403)
--(axis cs:-2.36687545986218,-1.95863709194403)
--(axis cs:-2.48516025125467,-1.95863709194403)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.49234353053143,-2.35714525995606)
--(axis cs:-2.37200900621898,-2.35714525995606)
--(axis cs:-2.37200900621898,-1.93784294861091)
--(axis cs:-2.49234353053143,-1.93784294861091)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.49971403983104,-2.33993774520114)
--(axis cs:-2.37729104191854,-2.33993774520114)
--(axis cs:-2.37729104191854,-1.91711439218167)
--(axis cs:-2.49971403983104,-1.91711439218167)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.50722551479242,-2.32276441228286)
--(axis cs:-2.38268324725443,-2.32276441228286)
--(axis cs:-2.38268324725443,-1.89643647072887)
--(axis cs:-2.50722551479242,-1.89643647072887)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.51483005516693,-2.30561333996836)
--(axis cs:-2.38814589214208,-2.30561333996836)
--(axis cs:-2.38814589214208,-1.87579257285557)
--(axis cs:-2.51483005516693,-1.87579257285557)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.52247871693445,-2.28847178146165)
--(axis cs:-2.39363833832475,-2.28847178146165)
--(axis cs:-2.39363833832475,-1.85516497147165)
--(axis cs:-2.52247871693445,-1.85516497147165)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.53012209614265,-2.27132662593501)
--(axis cs:-2.39911953704558,-2.27132662593501)
--(axis cs:-2.39911953704558,-1.83453541351462)
--(axis cs:-2.53012209614265,-1.83453541351462)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.53771090988388,-2.25416487756921)
--(axis cs:-2.40454852494309,-2.25416487756921)
--(axis cs:-2.40454852494309,-1.81388573299419)
--(axis cs:-2.53771090988388,-1.81388573299419)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.54519657767967,-2.23697413347062)
--(axis cs:-2.40988492477458,-2.23697413347062)
--(axis cs:-2.40988492477458,-1.79319846015867)
--(axis cs:-2.54519657767967,-1.79319846015867)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.55253180765752,-2.21974303137794)
--(axis cs:-2.41508944601337,-2.21974303137794)
--(axis cs:-2.41508944601337,-1.77245739998549)
--(axis cs:-2.55253180765752,-1.77245739998549)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.55967118483875,-2.20246164885222)
--(axis cs:-2.42012438656611,-2.20246164885222)
--(axis cs:-2.42012438656611,-1.75164815040494)
--(axis cs:-2.55967118483875,-1.75164815040494)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.56657176255901,-2.1851218367301)
--(axis cs:-2.4249541360812,-2.1851218367301)
--(axis cs:-2.4249541360812,-1.73075854032764)
--(axis cs:-2.56657176255901,-1.73075854032764)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.57319365543756,-2.16771746947005)
--(axis cs:-2.4295456780071,-2.16771746947005)
--(axis cs:-2.4295456780071,-1.70977896882895)
--(axis cs:-2.57319365543756,-1.70977896882895)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.57950062495667,-2.15024459964667)
--(axis cs:-2.43386907823942,-2.15024459964667)
--(axis cs:-2.43386907823942,-1.68870262810493)
--(axis cs:-2.57950062495667,-1.68870262810493)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.58546064463309,-2.13270151203612)
--(axis cs:-2.43789795320487,-2.13270151203612)
--(axis cs:-2.43789795320487,-1.66752560234796)
--(axis cs:-2.58546064463309,-1.66752560234796)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.59104643195869,-2.11508867383866)
--(axis cs:-2.44160991119459,-2.11508867383866)
--(axis cs:-2.44160991119459,-1.64624684095309)
--(axis cs:-2.59104643195869,-1.64624684095309)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.59623593678412,-2.09740858572937)
--(axis cs:-2.44498694563779,-2.09740858572937)
--(axis cs:-2.44498694563779,-1.62486800757944)
--(axis cs:-2.59623593678412,-1.62486800757944)
--cycle;
\path [draw=color3, fill=color4, opacity=0.8]
(axis cs:-2.60101276147635,-2.07966554450127)
--(axis cs:-2.44801577057216,-2.07966554450127)
--(axis cs:-2.44801577057216,-1.60339321775862)
--(axis cs:-2.60101276147635,-1.60339321775862)
--cycle;
\addplot [semithick, red]
table {%
-2 -2.5
-2 -2.5
-1.99999999986251 -2.50000002086527
-1.99978504212349 -2.53262068093583
-1.99957008436021 -2.56524134468746
-1.9913844893788 -2.68158517199761
-1.96849415348065 -2.79594828300164
-1.94553309487387 -2.90286241526912
-1.93328379868021 -3.01152609349151
-1.93317879523509 -3.01252754387143
-1.93299040658405 -3.01351670667894
-1.91553098006133 -3.12301042661497
-1.91395128669009 -3.23387617219211
-1.93156996132327 -3.3810157991516
-1.96710322115457 -3.52488336076429
-1.98360868160321 -3.59516015453257
-1.98972314196821 -3.66708978751381
-1.99070280137427 -3.74967345657054
-1.99168246076991 -3.83225712474971
-1.99698140245162 -3.8965396749547
-2.01124700070608 -3.95944291421633
-2.03536546928211 -4.04745520579391
-2.05488941379401 -4.13659935607631
-2.06333560986689 -4.20816584423119
-2.06139463973191 -4.28020283120733
-2.06139464033635 -4.28020282513066
-2.06139464033635 -4.28020282513066
-2.06139464033635 -4.28020282513066
-2.06139464033635 -4.28020282513066
-2.06139464033635 -4.28020282513066
};
% \addlegendentry{$\mathrm{Unknown\ trajectory}$}
\end{axis}

\end{tikzpicture}


==> quadrotorspeed.tex <==
% This file was created by tikzplotlib v0.9.1.
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.749019607843137,1}
\definecolor{color1}{rgb}{0.75,0,0.75}
\definecolor{color2}{rgb}{0.43921568627451,0.501960784313725,0.564705882352941}

\begin{groupplot}[group style={group name = plots, group size=3 by 1, vertical sep=0pt, horizontal sep=1.5cm}]

\nextgroupplot[
width=6.0cm, 
height=5.0cm,
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time step},
xmajorgrids,
xmin=0, xmax=189,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Compute time (s)},
ymajorgrids,
ymin=0.000256983402821832, ymax=3.17144093971642,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\)}
]
\addplot [semithick, color0]
table {%
0 0.00613236427307129
1 0.0375552177429199
2 0.0261580944061279
3 0.00709629058837891
4 0.00582504272460938
5 0.00623273849487305
6 0.025620698928833
7 0.0183925628662109
8 0.020770788192749
9 0.0159275531768799
10 0.020430326461792
11 0.0209355354309082
12 0.00693655014038086
13 0.0134496688842773
14 0.018247127532959
15 0.0180318355560303
16 0.0169358253479004
17 0.00722265243530273
18 0.00594305992126465
19 0.00731945037841797
20 0.0155332088470459
21 0.00654029846191406
22 0.0163934230804443
23 0.00628852844238281
24 0.00709390640258789
25 0.00629186630249023
26 0.00755667686462402
27 0.0065913200378418
28 0.00588083267211914
29 0.00625061988830566
30 0.00607752799987793
31 0.00649237632751465
32 0.00653743743896484
33 0.00616860389709473
34 0.00597023963928223
35 0.00632739067077637
36 0.00595808029174805
37 0.00644898414611816
38 0.00593090057373047
39 0.00683236122131348
40 0.00623250007629395
41 0.00635957717895508
42 0.00583100318908691
43 0.00640726089477539
44 0.00598287582397461
45 0.00679731369018555
46 0.00591731071472168
47 0.00629448890686035
48 0.00585794448852539
49 0.00645589828491211
50 0.00603055953979492
51 0.00629496574401855
52 0.00658750534057617
53 0.00723481178283691
54 0.00581526756286621
55 0.00604915618896484
56 0.00590348243713379
57 0.00914812088012695
58 0.00946879386901855
59 0.0203444957733154
60 0.0112683773040771
61 0.00986480712890625
62 0.00580310821533203
63 0.00980353355407715
64 0.00974011421203613
65 0.00809121131896973
66 0.00407004356384277
67 0.0106637477874756
68 0.00943660736083984
69 0.00979113578796387
70 0.00766825675964355
71 0.00974798202514648
72 0.00773334503173828
73 0.00986003875732422
74 0.0094904899597168
75 0.0100252628326416
76 0.00956130027770996
77 0.00969433784484863
78 0.0104765892028809
79 0.00989055633544922
80 0.00964856147766113
81 0.0110721588134766
82 0.0114283561706543
83 0.00976777076721191
84 0.00969028472900391
85 0.00986146926879883
86 0.00974130630493164
87 0.007720947265625
88 0.00949287414550781
89 0.0098414421081543
90 0.0189223289489746
91 0.00959253311157227
92 0.00934982299804688
93 0.00992298126220703
94 0.00783061981201172
95 0.00973248481750488
96 0.0103034973144531
97 0.00977826118469238
98 0.00973773002624512
99 0.010343074798584
100 0.010272741317749
101 0.00991916656494141
102 0.00766968727111816
103 0.00973129272460938
104 0.0105886459350586
105 0.0096275806427002
106 0.00972390174865723
107 0.00991940498352051
108 0.0094914436340332
109 0.0100409984588623
110 0.00964474678039551
111 0.00816512107849121
112 0.00883221626281738
113 0.00973367691040039
114 0.00943422317504883
115 0.00812554359436035
116 0.00774765014648438
117 0.0103168487548828
118 0.00948643684387207
119 0.00977754592895508
120 0.0094451904296875
121 0.00800156593322754
122 0.0094764232635498
123 0.00968241691589355
124 0.00960850715637207
125 0.0060732364654541
126 0.00633454322814941
127 0.00982284545898438
128 0.00609564781188965
129 0.00853228569030762
130 0.00978779792785645
131 0.00987458229064941
132 0.00946235656738281
133 0.0083930492401123
134 0.00798463821411133
135 0.00986742973327637
136 0.00953507423400879
137 0.00983929634094238
138 0.00770044326782227
139 0.00990533828735352
140 0.00961399078369141
141 0.0117180347442627
142 0.0098726749420166
143 0.0106961727142334
144 0.00598359107971191
145 0.00814962387084961
146 0.0100357532501221
147 0.00848913192749023
148 0.00947237014770508
149 0.0106875896453857
150 0.00777959823608398
151 0.00971627235412598
152 0.00782895088195801
153 0.00970101356506348
154 0.00978541374206543
155 0.00975680351257324
156 0.00800585746765137
157 0.00984811782836914
158 0.00656461715698242
159 0.00983262062072754
160 0.00965285301208496
161 0.00991344451904297
162 0.0182094573974609
163 0.0109107494354248
164 0.00934863090515137
165 0.0110378265380859
166 0.00942492485046387
167 0.00988459587097168
168 0.0096895694732666
169 0.00627326965332031
170 0.0081329345703125
171 0.00605607032775879
172 0.0097358226776123
173 0.00795269012451172
174 0.0183982849121094
175 0.00971698760986328
176 0.010549783706665
177 0.00815415382385254
178 0.00954580307006836
179 0.0111429691314697
180 0.00778722763061523
181 0.00612330436706543
182 0.00782918930053711
183 0.00801277160644531
184 0.00427556037902832
185 0.0210263729095459
186 0.0082552433013916
187 0.0103027820587158
188 0.00612187385559082
189 0.00980067253112793
};
\addplot [semithick, color1]
table {%
0 0.389596939086914
1 0.390305280685425
2 0.398035764694214
3 0.403694152832031
4 0.424036502838135
5 0.27985954284668
6 0.29484224319458
7 0.297324895858765
8 0.157955646514893
9 0.160303354263306
10 0.300067901611328
11 0.301497936248779
12 0.299307107925415
13 0.16533637046814
14 0.303012847900391
15 0.312096357345581
16 0.306732654571533
17 0.308322191238403
18 0.166641235351562
19 0.17262864112854
20 0.168010711669922
21 0.185474395751953
22 0.173677682876587
23 0.171622037887573
24 0.177684545516968
25 0.178134441375732
26 0.177534580230713
27 0.181643724441528
28 0.181734561920166
29 0.192930221557617
30 0.184884548187256
31 0.185695171356201
32 0.181963920593262
33 0.187629222869873
34 0.188624620437622
35 0.296349763870239
36 0.188760995864868
37 0.188544988632202
38 0.188041925430298
39 0.18638014793396
40 0.185606956481934
41 0.194312334060669
42 0.190840721130371
43 0.193874835968018
44 0.19252872467041
45 0.192243576049805
46 0.200634479522705
47 0.197463989257812
48 0.197658777236938
49 0.198554277420044
50 0.197503328323364
51 0.196534395217896
52 0.207403898239136
53 0.198887348175049
54 0.197283029556274
55 0.202884197235107
56 0.201570272445679
57 0.200618982315063
58 0.214389562606812
59 0.206289291381836
60 0.208309888839722
61 0.210961103439331
62 0.218387842178345
63 0.215394735336304
64 0.215971946716309
65 0.217519283294678
66 0.218126773834229
67 0.216853380203247
68 0.220499992370605
69 0.220042705535889
70 0.219219207763672
71 0.222864866256714
72 0.221218109130859
73 0.224989891052246
74 0.224889278411865
75 0.231131553649902
76 0.227366924285889
77 0.22812819480896
78 0.229343414306641
79 0.230955362319946
80 0.230206727981567
81 0.234450340270996
82 0.235690593719482
83 0.235320329666138
84 0.233896017074585
85 0.238126754760742
86 0.235680103302002
87 0.241269111633301
88 0.241578102111816
89 0.238610982894897
90 0.239237070083618
91 0.240220069885254
92 0.256012678146362
93 0.273840427398682
94 0.253688335418701
95 0.254310607910156
96 0.248271942138672
97 0.256746053695679
98 0.248230457305908
99 0.250643014907837
100 0.252115249633789
101 0.254992961883545
102 0.253525972366333
103 0.253454685211182
104 0.255542039871216
105 0.257608890533447
106 0.258261919021606
107 0.262548685073853
108 0.279933452606201
109 0.259808301925659
110 0.258894681930542
111 0.261973142623901
112 0.259413719177246
113 0.26892614364624
114 0.262004137039185
115 0.263895988464355
116 0.262544631958008
117 0.266306638717651
118 0.273833751678467
119 0.267680406570435
120 0.267412900924683
121 0.267179012298584
122 0.269180536270142
123 0.269161224365234
124 0.268855094909668
125 0.273288011550903
126 0.274809598922729
127 0.274530649185181
128 0.278994560241699
129 0.277547359466553
130 0.277538061141968
131 0.281896352767944
132 0.28265118598938
133 0.285124540328979
134 0.281988382339478
135 0.285655498504639
136 0.288606643676758
137 0.289815425872803
138 0.289892435073853
139 0.292232036590576
140 0.29230260848999
141 0.293651580810547
142 0.295734167098999
143 0.299032211303711
144 0.297323942184448
145 0.296957969665527
146 0.415685176849365
147 0.304147481918335
148 0.328868627548218
149 0.315115928649902
150 0.313569307327271
151 0.305044651031494
152 0.304952144622803
153 0.306904554367065
154 0.307036876678467
155 0.311521291732788
156 0.308550596237183
157 0.315492868423462
158 0.310299396514893
159 0.312366485595703
160 0.314180135726929
161 0.317239046096802
162 0.321892738342285
163 0.316995859146118
164 0.318733930587769
165 0.319226503372192
166 0.318134784698486
167 0.323513269424438
168 0.3247971534729
169 0.319478273391724
170 0.326265335083008
171 0.323723793029785
172 0.323086500167847
173 0.32450532913208
174 0.326802492141724
175 0.322815418243408
176 0.336320877075195
177 0.327282190322876
178 0.330191612243652
179 0.336340427398682
180 0.336299657821655
181 0.336033582687378
182 0.337294340133667
183 0.338947534561157
184 0.337632894515991
185 0.350065231323242
186 0.335702657699585
187 0.340744495391846
188 0.343725681304932
189 0.340773582458496
};
\addplot [semithick, color2]
table {%
0 0.178073167800903
1 0.156145572662354
2 0.18665075302124
3 0.185585737228394
4 0.205430746078491
5 0.15841269493103
6 0.151016235351562
7 0.159807682037354
8 0.166406631469727
9 0.129291772842407
10 0.159738779067993
11 0.185227155685425
12 0.239450216293335
13 0.329353332519531
14 0.171338558197021
15 0.149972677230835
16 0.144208431243896
17 0.134852170944214
18 0.145967960357666
19 0.149861812591553
20 0.123364210128784
21 0.154195308685303
22 0.366783618927002
23 0.42276930809021
24 0.153413772583008
25 0.167803049087524
26 0.151824235916138
27 0.376923322677612
28 0.464438438415527
29 0.411254405975342
30 0.528527021408081
31 0.483752965927124
32 0.519791126251221
33 0.595102310180664
34 0.458958387374878
35 0.432968378067017
36 0.414786338806152
37 0.923411130905151
38 0.659679889678955
39 1.19167709350586
40 0.378237247467041
41 0.474664449691772
42 0.654247045516968
43 0.471711397171021
44 0.468958616256714
45 0.662595987319946
46 0.663591861724854
47 0.751616716384888
48 0.71330451965332
49 0.55911660194397
50 0.559985399246216
51 1.05507850646973
52 0.712349414825439
53 0.411927938461304
54 0.467240810394287
55 0.491306304931641
56 0.660730600357056
57 0.766396999359131
58 0.742178678512573
59 0.936411619186401
60 0.746446132659912
61 0.865932941436768
62 0.656694650650024
63 0.650378465652466
64 0.501428604125977
65 0.678152561187744
66 0.761208534240723
67 0.690429449081421
68 0.652495861053467
69 0.841979265213013
70 0.798703908920288
71 0.607558488845825
72 0.717535972595215
73 0.817385196685791
74 0.719037294387817
75 0.902708768844604
76 0.603752136230469
77 0.585983753204346
78 0.647502422332764
79 0.697178840637207
80 0.676949501037598
81 0.937673330307007
82 0.831561088562012
83 0.765337944030762
84 0.792685985565186
85 0.602394342422485
86 0.742897033691406
87 0.711170196533203
88 0.735365629196167
89 0.745592832565308
90 0.821655035018921
91 0.846567392349243
92 0.854744672775269
93 0.897010803222656
94 0.676872491836548
95 0.698814392089844
96 0.772646427154541
97 0.953638076782227
98 0.666445016860962
99 0.777828931808472
100 0.653079748153687
101 0.679472923278809
102 0.765503406524658
103 0.837287187576294
104 0.736522436141968
105 0.823245763778687
106 0.914691686630249
107 0.707888126373291
108 0.745261669158936
109 1.30829262733459
110 0.93111252784729
111 0.697818040847778
112 0.871604442596436
113 0.796660184860229
114 0.912330389022827
115 0.908953666687012
116 0.896140575408936
117 0.649530649185181
118 0.906406164169312
119 0.751327276229858
120 0.937601804733276
121 0.847953319549561
122 1.1680326461792
123 0.998673439025879
124 1.00121736526489
125 0.894523620605469
126 0.937896728515625
127 1.20010185241699
128 1.00175046920776
129 0.998289823532104
130 1.07523918151855
131 1.04020476341248
132 0.844355344772339
133 1.14649724960327
134 1.30999684333801
135 0.997526407241821
136 0.854091644287109
137 1.07948184013367
138 1.12884593009949
139 0.829660654067993
140 1.11302614212036
141 1.24544239044189
142 1.15783214569092
143 0.929922580718994
144 1.20365357398987
145 0.849216222763062
146 1.04570293426514
147 1.17532229423523
148 1.23380994796753
149 0.951733827590942
150 1.13292574882507
151 1.19616532325745
152 1.27780222892761
153 1.16595673561096
154 1.23028492927551
155 2.03383040428162
156 1.20588541030884
157 1.55051755905151
158 0.834904909133911
159 1.38171410560608
160 1.32219529151917
161 1.30465650558472
162 0.964221239089966
163 1.43633246421814
164 1.37099981307983
165 1.44270181655884
166 1.25610136985779
167 1.42889428138733
168 1.45668196678162
169 1.40280222892761
170 1.32973718643188
171 1.2704758644104
172 1.2609691619873
173 2.06674122810364
174 1.44572281837463
175 1.2476692199707
176 1.56253480911255
177 1.29135584831238
178 1.05492877960205
179 1.65977144241333
180 1.93824648857117
181 1.26078319549561
182 1.52012896537781
183 1.48366594314575
184 1.28423523902893
185 1.59425568580627
186 1.64206767082214
187 1.57263612747192
188 1.80630970001221
189 1.73897337913513
};
\addplot [semithick, green!39.2156862745098!black]
table {%
0 0.000394344329833984
1 0.00223088264465332
2 0.00154447555541992
3 0.00138688087463379
4 0.00139760971069336
5 0.00147199630737305
6 0.00145983695983887
7 0.00139927864074707
8 0.00140762329101562
9 0.00140786170959473
10 0.00146651268005371
11 0.00139927864074707
12 0.00153851509094238
13 0.00148797035217285
14 0.00151443481445312
15 0.00139951705932617
16 0.00159215927124023
17 0.00144410133361816
18 0.00142765045166016
19 0.00142550468444824
20 0.00158572196960449
21 0.00141000747680664
22 0.00152230262756348
23 0.00139999389648438
24 0.00149321556091309
25 0.00141215324401855
26 0.00155544281005859
27 0.00143170356750488
28 0.00150299072265625
29 0.00139927864074707
30 0.00143313407897949
31 0.00143718719482422
32 0.0016179084777832
33 0.00140714645385742
34 0.00144648551940918
35 0.00142168998718262
36 0.00149202346801758
37 0.00139617919921875
38 0.00146126747131348
39 0.00141239166259766
40 0.00161457061767578
41 0.00151991844177246
42 0.00149106979370117
43 0.00142574310302734
44 0.00143671035766602
45 0.00138545036315918
46 0.00149917602539062
47 0.0014035701751709
48 0.00140285491943359
49 0.00137782096862793
50 0.0015411376953125
51 0.00141191482543945
52 0.00143289566040039
53 0.00142431259155273
54 0.00145697593688965
55 0.00149321556091309
56 0.00234699249267578
57 0.00137639045715332
58 0.00155091285705566
59 0.0013580322265625
60 0.0014801025390625
61 0.00138616561889648
62 0.00146794319152832
63 0.00137639045715332
64 0.00140118598937988
65 0.00137734413146973
66 0.0014338493347168
67 0.00140786170959473
68 0.00137877464294434
69 0.00137448310852051
70 0.00142669677734375
71 0.00141310691833496
72 0.00151371955871582
73 0.00144481658935547
74 0.00142264366149902
75 0.00143241882324219
76 0.00140714645385742
77 0.00143694877624512
78 0.0015254020690918
79 0.00137186050415039
80 0.00144505500793457
81 0.00146079063415527
82 0.00150108337402344
83 0.00146198272705078
84 0.00144171714782715
85 0.00142002105712891
86 0.00150489807128906
87 0.00141382217407227
88 0.00146389007568359
89 0.0013885498046875
90 0.00142860412597656
91 0.0014042854309082
92 0.00161361694335938
93 0.00143551826477051
94 0.00143885612487793
95 0.00140881538391113
96 0.00144267082214355
97 0.00140690803527832
98 0.00153017044067383
99 0.00141286849975586
100 0.0014948844909668
101 0.00147199630737305
102 0.00143861770629883
103 0.00142168998718262
104 0.0015265941619873
105 0.00140786170959473
106 0.00149774551391602
107 0.00145435333251953
108 0.00152826309204102
109 0.00143003463745117
110 0.001434326171875
111 0.00147247314453125
112 0.00147008895874023
113 0.0014643669128418
114 0.0015559196472168
115 0.00148987770080566
116 0.00143814086914062
117 0.00140595436096191
118 0.00151515007019043
119 0.00141000747680664
120 0.00171256065368652
121 0.00144147872924805
122 0.00142288208007812
123 0.00143313407897949
124 0.00150370597839355
125 0.00141072273254395
126 0.00156664848327637
127 0.00140666961669922
128 0.00142145156860352
129 0.00141167640686035
130 0.00149679183959961
131 0.00140833854675293
132 0.00146627426147461
133 0.00147843360900879
134 0.00152897834777832
135 0.00142168998718262
136 0.00146055221557617
137 0.00143814086914062
138 0.00165343284606934
139 0.00141739845275879
140 0.00146055221557617
141 0.00141239166259766
142 0.00150442123413086
143 0.00145268440246582
144 0.00145220756530762
145 0.00140571594238281
146 0.00146126747131348
147 0.00143742561340332
148 0.00144720077514648
149 0.00140500068664551
150 0.00153088569641113
151 0.00139784812927246
152 0.00153994560241699
153 0.00142168998718262
154 0.00149989128112793
155 0.00142908096313477
156 0.00154662132263184
157 0.00144362449645996
158 0.00145363807678223
159 0.0014042854309082
160 0.00145196914672852
161 0.00142288208007812
162 0.00146055221557617
163 0.00147724151611328
164 0.00151801109313965
165 0.00140190124511719
166 0.00142979621887207
167 0.00143814086914062
168 0.0014653205871582
169 0.00139403343200684
170 0.00143146514892578
171 0.00136947631835938
172 0.0014338493347168
173 0.00146770477294922
174 0.00145292282104492
175 0.00137877464294434
176 0.00145912170410156
177 0.00144839286804199
178 0.00139570236206055
179 0.00144815444946289
180 0.00142765045166016
181 0.00148963928222656
182 0.00146198272705078
183 0.00143027305603027
184 0.0014500617980957
185 0.00138974189758301
186 0.00152587890625
187 0.00140666961669922
188 0.00145196914672852
189 0.00174260139465332
};

\nextgroupplot[
width=6.0cm, 
height=5.0cm,
legend cell align={left},
legend columns=8,
legend style={at={(-1.1,1.21)}, fill opacity=1.0, anchor=north west,draw opacity=1, text opacity=1, draw=white!80!black, /tikz/every even column/.append style={column sep=0.25cm}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Horizontal speed},
ymajorgrids,
ymin=-3.03844657439529, ymax=5.38682669869506,
ytick style={color=black}
]

\addplot [semithick, blue, mark=square*, mark size=1.5, mark options={solid}, only marks]
table {%
0 0
0.01 1.46313058737629e-06
0.02 6.17133207890794e-06
0.03 4.27725840920322e-05
0.04 0.00013406474869863
0.05 0.000144935278943332
0.06 0.000301052965688356
0.07 0.000676115738421062
0.08 0.0010427155815483
0.09 0.00104063223442677
0.1 0.00103855304983557
};
\addlegendentry{$\mathscr{T}_{10}$}
\addplot [ultra thick, red]
table {%
0.1 5
0.11 5
0.12 5
0.13 5
0.14 5
0.15 5
0.16 5
0.17 5
0.18 5
0.19 5
0.2 5
0.21 5
0.22 5
0.23 5
0.24 5
0.25 5
0.26 5
0.27 5
0.28 5
0.29 5
0.3 5
0.31 5
0.32 5
0.33 5
0.34 5
0.35 5
0.36 5
0.37 5
0.38 5
0.39 5
0.4 5
0.41 5
0.42 5
0.43 5
0.44 5
0.45 5
0.46 5
0.47 5
0.48 5
0.49 5
0.5 5
0.51 5
0.52 5
0.53 5
0.54 5
0.55 5
0.56 5
0.57 5
0.58 5
0.59 5
0.6 5
0.61 5
0.62 5
0.63 5
0.64 5
0.65 5
0.66 5
0.67 5
0.68 5
0.69 5
0.7 5
0.71 5
0.72 5
0.73 5
0.74 5
0.75 5
0.76 5
0.77 5
0.78 5
0.79 5
0.8 5
0.81 5
0.82 5
0.83 5
0.84 5
0.85 5
0.86 5
0.87 5
0.88 5
0.89 5
0.9 5
0.91 5
0.92 5
0.93 5
0.94 5
0.95 5
0.96 5
0.97 5
0.98 5
0.99 5
1 5
1.01 5
1.02 5
1.03 5
1.04 5
1.05 5
1.06 5
1.07 5
1.08 5
1.09 5
1.1 5
1.11 5
1.12 5
1.13 5
1.14 5
1.15 5
1.16 5
1.17 5
1.18 5
1.19 5
1.2 5
1.21 5
1.22 5
1.23 5
1.24 5
1.25 5
1.26 5
1.27 5
1.28 5
1.29 5
1.3 5
1.31 5
1.32 5
1.33 5
1.34 5
1.35 5
1.36 5
1.37 5
1.38 5
1.39 5
1.4 5
1.41 5
1.42 5
1.43 5
1.44 5
1.45 5
1.46 5
1.47 5
1.48 5
1.49 5
1.5 5
1.51 5
1.52 5
1.53 5
1.54 5
1.55 5
1.56 5
1.57 5
1.58 5
1.59 5
1.6 5
1.61 5
1.62 5
1.63 5
1.64 5
1.65 5
1.66 5
1.67 5
1.68 5
1.69 5
1.7 5
1.71 5
1.72 5
1.73 5
1.74 5
1.75 5
1.76 5
1.77 5
1.78 5
1.79 5
1.8 5
1.81 5
1.82 5
1.83 5
1.84 5
1.85 5
1.86 5
1.87 5
1.88 5
1.89 5
1.9 5
1.91 5
1.92 5
1.93 5
1.94 5
1.95 5
1.96 5
1.97 5
1.98 5
1.99 5
2 5
};
\addlegendentry{$\mathrm{Setpoint}$}

\addplot [semithick, color1]
table {%
0 0
0.01 1.46313058737629e-06
0.02 6.17133207890794e-06
0.03 4.27725840920322e-05
0.04 0.00013406474869863
0.05 0.000144935278943332
0.06 0.000301052965688356
0.07 0.000676115738421062
0.08 0.0010427155815483
0.09 0.00104063223442677
0.1 0.00104063223442677
0.11 0.0150193907364443
0.12 0.0280152169635239
0.13 0.0490329451372562
0.14 0.0823139754762859
0.15 0.131738991212633
0.16 0.268190057870176
0.17 0.440215853041121
0.18 0.643957711480393
0.19 0.875000607270753
0.2 1.12848304925781
0.21 1.39921065055214
0.22 1.68177050644036
0.23 1.97064433044694
0.24 2.26031778504941
0.25 2.54538430766143
0.26 2.82064149400607
0.27 3.08117886652876
0.28 3.32245574132159
0.29 3.5403683600741
0.3 3.73130574496003
0.31 3.80739242403329
0.32 3.92783953919929
0.33 4.00491853195399
0.34 4.01618592731046
0.35 3.99370584272112
0.36 3.9857264130719
0.37 3.97776264416888
0.38 3.80429394238422
0.39 3.79669295063552
0.4 3.78910714546784
0.41 3.78153649411148
0.42 3.77398094979463
0.43 3.76644049909585
0.44 3.75891511525118
0.45 3.75140477761003
0.46 3.74390945833072
0.47 3.73642912207504
0.48 3.72896372957785
0.49 3.72151325157738
0.5 3.71407765982623
0.51 3.70665692770792
0.52 3.69925102099526
0.53 3.69185991276995
0.54 3.68448357350161
0.55 3.677121973712
0.56 3.66977508393119
0.57 3.66244286851525
0.58 3.65512530289055
0.59 3.64782235778307
0.6 3.64053400397714
0.61 3.6332602123149
0.62 3.6260009536968
0.63 3.61875619908161
0.64 3.61152591948722
0.65 3.60431008598981
0.66 3.59710866972421
0.67 3.58992164188355
0.68 3.58274897371955
0.69 3.57559063654181
0.7 3.56844660171819
0.71 3.56131684067438
0.72 3.55420132661808
0.73 3.54710002827948
0.74 3.54001291755636
0.75 3.53293996647789
0.76 3.52588114715672
0.77 3.51883643171247
0.78 3.51180579165822
0.79 3.50478919900632
0.8 3.49778662551562
0.81 3.49079804301939
0.82 3.48382342338687
0.83 3.47686273881264
0.84 3.4699159616066
0.85 3.46298306234398
0.86 3.45606401343362
0.87 3.44915878885822
0.88 3.44226736472945
0.89 3.43538970985163
0.9 3.42852579654727
0.91 3.42167559475919
0.92 3.41483908206846
0.93 3.40801622880332
0.94 3.40120700763184
0.95 3.39441139133035
0.96 3.38762935271722
0.97 3.3808608646702
0.98 3.37410590012107
0.99 3.36736443205474
1 3.36063643350815
1.01 3.35392187757138
1.02 3.34722073739377
1.03 3.34053298616315
1.04 3.33385859710538
1.05 3.32719754349474
1.06 3.32054979865992
1.07 3.31391533602892
1.08 3.30729412905996
1.09 3.30068615126624
1.1 3.29409137621057
1.11 3.28750977751468
1.12 3.28094132884784
1.13 3.27438600393367
1.14 3.26784377661741
1.15 3.26131462071633
1.16 3.25479851004795
1.17 3.248295418526
1.18 3.24180532013508
1.19 3.23532818892044
1.2 3.22886399898915
1.21 3.22241272448966
1.22 3.21597434442657
1.23 3.2095488263597
1.24 3.20313614510638
1.25 3.196736275459
1.26 3.19034919226509
1.27 3.18397487032777
1.28 3.17761328429391
1.29 3.17126440890604
1.3 3.1649282180685
1.31 3.15860468694928
1.32 3.15229379052652
1.33 3.14599550325403
1.34 3.13970979841141
1.35 3.13343665258247
1.36 3.12717604075455
1.37 3.12092793790782
1.38 3.11469231903572
1.39 3.10846915921746
1.4 3.10225843346688
1.41 3.09606011367701
1.42 3.08987417883644
1.43 3.08370060347171
1.44 3.07753936555641
1.45 3.07139043763686
1.46 3.06525379480872
1.47 3.05912941224081
1.48 3.0530172651949
1.49 3.04691732906155
1.5 3.04082957919535
1.51 3.03475399265851
1.52 3.02869055004555
1.53 3.02263922218469
1.54 3.01659998487117
1.55 3.01057281395049
1.56 3.00455768531676
1.57 2.99855457491292
1.58 2.99256345873046
1.59 2.98658431280993
1.6 2.98061711324005
1.61 2.97466183615632
1.62 2.96871845774092
1.63 2.96278695422194
1.64 2.956867301874
1.65 2.95095947701789
1.66 2.94506345602002
1.67 2.93917921442979
1.68 2.93330673008788
1.69 2.92744597929788
1.7 2.92159693846826
1.71 2.91575958394225
1.72 2.90993389353372
1.73 2.90411984173826
1.74 2.89831740829943
1.75 2.89252656755979
1.76 2.88674729568676
1.77 2.88097957113121
1.78 2.87522337103279
1.79 2.869478671018
1.8 2.86374544898622
1.81 2.85802368202189
1.82 2.85231334725636
1.83 2.84661442186731
1.84 2.84092688312581
1.85 2.83525070832528
1.86 2.82958587479317
1.87 2.8239323598985
1.88 2.8182901410505
1.89 2.81265919569736
1.9 2.80703950132525
1.91 2.8014310327037
1.92 2.79583376981452
1.93 2.79024769026801
1.94 2.78467277171954
1.95 2.77910899461806
1.96 2.77355633119363
1.97 2.76801476199378
1.98 2.76248426485217
1.99 2.75696481764691
2 2.75145639830025
};
\addlegendentry{\texttt{SINDYc}}
\addplot [semithick, color2]
table {%
0 0
0.01 1.46313058737629e-06
0.02 6.17133207890794e-06
0.03 4.27725840920322e-05
0.04 0.00013406474869863
0.05 0.000144935278943332
0.06 0.000301052965688356
0.07 0.000676115738421062
0.08 0.0010427155815483
0.09 0.00104063223442677
0.1 0.00103855304983557
0.11 0.00171702705757899
0.12 0.00344397654935271
0.13 0.0071052532594534
0.14 0.013104045238297
0.15 0.0203775905679328
0.16 0.0261796787117079
0.17 0.023674122338728
0.18 0.0106949426529633
0.19 -0.0351493643208648
0.2 -0.0771635107138274
0.21 -0.0932155768679371
0.22 -0.170580005611834
0.23 -0.306474545196933
0.24 -0.348149909156414
0.25 -0.415713440225134
0.26 -0.534974455305835
0.27 -0.533905575631191
0.28 -0.79084438611877
0.29 -0.971588469945347
0.3 -1.17778575093989
0.31 -1.3195150510327
0.32 -1.42865998033271
0.33 -1.42580551578808
0.34 -1.42295675446741
0.35 -1.50738455644721
0.36 -1.71433590710695
0.37 -1.82685680972496
0.38 -1.82320674738454
0.39 -1.83137254203121
0.4 -1.82771345725162
0.41 -1.8240616833283
0.42 -1.82041720565415
0.43 -1.88557777087919
0.44 -1.94169187505071
0.45 -1.93781237209673
0.46 -2.03245764827869
0.47 -2.07192376537213
0.48 -2.09172689557727
0.49 -2.13160809174379
0.5 -2.16756085763589
0.51 -2.181979807041
0.52 -2.21087826048627
0.53 -2.2189511144057
0.54 -2.22877872827889
0.55 -2.24489159040957
0.56 -2.24949817610472
0.57 -2.24758475030918
0.58 -2.24427700754229
0.59 -2.24065265325256
0.6 -2.2479117651983
0.61 -2.25009590934431
0.62 -2.27655922715981
0.63 -2.28805839212177
0.64 -2.31100100969686
0.65 -2.30638362659969
0.66 -2.34785809345138
0.67 -2.43037281103305
0.68 -2.46277737196009
0.69 -2.49035380987222
0.7 -2.50865595311263
0.71 -2.56860819408379
0.72 -2.64596129990248
0.73 -2.65547960743664
0.74 -2.65017395564211
0.75 -2.64487890454694
0.76 -2.63959443297091
0.77 -2.63432051977613
0.78 -2.62994584788441
0.79 -2.6246912125755
0.8 -2.61944707603493
0.81 -2.61421341728616
0.82 -2.60899021539455
0.83 -2.60377744946727
0.84 -2.59857509865327
0.85 -2.59338314214313
0.86 -2.58820155916901
0.87 -2.58303032900458
0.88 -2.57786943096491
0.89 -2.5727188444064
0.9 -2.5675785487267
0.91 -2.56244852336462
0.92 -2.55732874780004
0.93 -2.55221920155387
0.94 -2.54711986418791
0.95 -2.5420307153048
0.96 -2.53695173454794
0.97 -2.5318829016014
0.98 -2.52682419618984
0.99 -2.52177559807844
1 -2.51673708707279
1.01 -2.51170864301885
1.02 -2.50669024580283
1.03 -2.50168187535113
1.04 -2.49668351163027
1.05 -2.49169513464678
1.06 -2.48671672444716
1.07 -2.48174826111775
1.08 -2.47678972478469
1.09 -2.47184109561384
1.1 -2.46690235381066
1.11 -2.46197347962019
1.12 -2.45705445332692
1.13 -2.45214525525473
1.14 -2.44724586576684
1.15 -2.44235626526568
1.16 -2.43747643419283
1.17 -2.43260635302897
1.18 -2.42774600229376
1.19 -2.4228953625458
1.2 -2.41805441438252
1.21 -2.41322313844012
1.22 -2.4084015153935
1.23 -2.40358952595615
1.24 -2.3987871508801
1.25 -2.39399437095586
1.26 -2.38921116701229
1.27 -2.38443751991658
1.28 -2.37967341057412
1.29 -2.37491881992848
1.3 -2.37017372896129
1.31 -2.36543811869217
1.32 -2.36071197017869
1.33 -2.35599526451623
1.34 -2.35128798283797
1.35 -2.34659010631477
1.36 -2.34190161615513
1.37 -2.33722249360508
1.38 -2.33255271994812
1.39 -2.32789227650514
1.4 -2.32324114463438
1.41 -2.3185993057313
1.42 -2.31396674122852
1.43 -2.3093434325958
1.44 -2.30472936133989
1.45 -2.3001245090045
1.46 -2.29552885717021
1.47 -2.2909423874544
1.48 -2.28636508151121
1.49 -2.28179692103138
1.5 -2.27723788774229
1.51 -2.27268796340778
1.52 -2.26814712982815
1.53 -2.26361536884007
1.54 -2.25909266231649
1.55 -2.25457899216656
1.56 -2.25007434033561
1.57 -2.24557868880502
1.58 -2.24109201959218
1.59 -2.2366143147504
1.6 -2.23214555636887
1.61 -2.22768572657254
1.62 -2.22323480752208
1.63 -2.21879278141382
1.64 -2.21435963047964
1.65 -2.20993533698694
1.66 -2.20551988323853
1.67 -2.2011132515726
1.68 -2.19671542436261
1.69 -2.19232638401724
1.7 -2.18794611298033
1.71 -2.1835745937308
1.72 -2.17921180878254
1.73 -2.17485774068443
1.74 -2.17051237202018
1.75 -2.16617568540832
1.76 -2.16184766350208
1.77 -2.15752828898938
1.78 -2.15321754459271
1.79 -2.1489154130691
1.8 -2.14462187721
1.81 -2.14033691984126
1.82 -2.13606052382306
1.83 -2.13179267204981
1.84 -2.12753334745008
1.85 -2.12328253298658
1.86 -2.11904021165605
1.87 -2.11480636648918
1.88 -2.11058098055061
1.89 -2.10636403693877
1.9 -2.10215551878588
1.91 -2.09795540925787
1.92 -2.0937636915543
1.93 -2.08958034890828
1.94 -2.08540536458645
1.95 -2.08123872188886
1.96 -2.07708040414892
1.97 -2.07293039473338
1.98 -2.06878867704218
1.99 -2.06465523450844
2 -2.06053005059839
};
\addlegendentry{\texttt{CGP-LCB}}

\addplot [semithick, color0]
table {%
0 0
0.01 1.46313058737629e-06
0.02 6.17133207890794e-06
0.03 4.27725840920322e-05
0.04 0.00013406474869863
0.05 0.000144935278943332
0.06 0.000301052965688356
0.07 0.000676115738421062
0.08 0.0010427155815483
0.09 0.00104063223442677
0.1 0.00104063223442677
0.11 0.0183241603610861
0.12 0.0388909230322408
0.13 0.0627069116748034
0.14 0.0897380202142479
0.15 0.119950061547373
0.16 0.153308783461555
0.17 0.189779884012375
0.18 0.229329026371445
0.19 0.271921853156167
0.2 0.317524000253046
0.21 0.36610111014611
0.22 0.417618844761847
0.23 0.472042897841974
0.24 0.529339006855225
0.25 0.589472964459208
0.26 0.652410629523264
0.27 0.7181179377231
0.28 0.786560911717866
0.29 0.857705670920142
0.3 0.931518440869208
0.31 1.00796556221779
0.32 1.0870134993423
0.33 1.16862884858652
0.34 1.25277834614835
0.35 1.33942887561929
0.36 1.42854747518603
0.37 1.5201013445033
0.38 1.61405785124724
0.39 1.71038453735804
0.4 1.80904912498061
0.41 1.91001952211201
0.42 2.01326382796387
0.43 2.11875033804821
0.44 2.22644754899463
0.45 2.33632416310689
0.46 2.44834909266657
0.47 2.56249146399152
0.48 2.6787206212564
0.49 2.79700613008272
0.5 2.91731778090544
0.51 3.03962559212313
0.52 3.16389981303845
0.53 3.29011092659577
0.54 3.41822965192217
0.55 3.54822694667844
0.56 3.68007400922619
0.57 3.81374228061708
0.58 3.94920344641018
0.59 4.0864294383232
0.6 4.22539243572322
0.61 4.36606486696247
0.62 4.50841941056444
0.63 4.65242899626564
0.64 4.79806680591803
0.65 4.94530627425713
0.66 5.00001762404907
0.67 5.00201386494185
0.68 5.00026032123423
0.69 4.99998689163791
0.7 4.99999949529637
0.71 4.9999958510627
0.72 4.99998939694329
0.73 5.00006712785749
0.74 5.00000644288176
0.75 5.00000736747631
0.76 5.00064794066264
0.77 5.00385973173641
0.78 5.00001040575401
0.79 4.99999423614604
0.8 4.99999171485995
0.81 4.99985335540847
0.82 4.999992860734
0.83 4.99999296029258
0.84 5.00000234688903
0.85 5.0000046951498
0.86 4.9999975164819
0.87 4.9999976484929
0.88 5.00000102697013
0.89 5.00000766636553
0.9 4.99997885870394
0.91 5.00002020519874
0.92 4.99999016017003
0.93 5.00000080552864
0.94 5.00000683852318
0.95 4.99999664634593
0.96 5.00000970380449
0.97 4.99998573119466
0.98 4.99999348775753
0.99 4.99998151614192
1 5.00000946210125
1.01 5.00000000043707
1.02 5.00000314234593
1.03 5.00000069983598
1.04 4.99999186060208
1.05 4.99999814575559
1.06 4.99999903941165
1.07 4.99996888521507
1.08 5.00093897526303
1.09 4.99999526752311
1.1 4.99999584259641
1.11 5.00000041330171
1.12 5.00000449310184
1.13 5.00101478971964
1.14 4.99999579906375
1.15 4.9999946354197
1.16 4.99999967999413
1.17 4.99999657567123
1.18 4.9999997667015
1.19 4.99999924422218
1.2 5.0000063735398
1.21 5.00000029614141
1.22 5.00000003351024
1.23 5.00084314169484
1.24 5.00001208311351
1.25 5.00000094428155
1.26 5.00000000323052
1.27 5.00019318312329
1.28 4.9999999488028
1.29 5.00019317290117
1.3 5.00000072421633
1.31 5.00000141867229
1.32 5.00123385953909
1.33 5.00078364835838
1.34 5.00000131360663
1.35 4.99999938592473
1.36 4.99941602981568
1.37 4.99995884468478
1.38 4.99999892973223
1.39 5.00076231262021
1.4 5.0012411648655
1.41 4.99999886214611
1.42 4.99999979727943
1.43 4.99999860372631
1.44 4.99999847064577
1.45 5.00084925852283
1.46 4.99999992185262
1.47 5.00000096479928
1.48 5.00000035799943
1.49 5.00089410759675
1.5 5.0000007061865
1.51 5.0000011666213
1.52 4.99999960454428
1.53 4.99999529540369
1.54 4.99998398565488
1.55 4.99996012320219
1.56 5.00104160003344
1.57 5.00000063622171
1.58 5.00000789848611
1.59 5.00000097061237
1.6 4.99998425693919
1.61 5.00078677473526
1.62 5.00000096156134
1.63 5.00111820705864
1.64 4.99999711373233
1.65 4.99998204856907
1.66 5.00002782882403
1.67 5.00000005768001
1.68 5.00000396455391
1.69 5.00102443767377
1.7 4.99999740557686
1.71 4.9999980509034
1.72 5.00083400080643
1.73 4.99999923684953
1.74 5.00000881645274
1.75 4.99999094295544
1.76 5.00006337569619
1.77 4.99998133666674
1.78 5.00003960064426
1.79 4.99998044266019
1.8 4.99887749823953
1.81 5.00088803077394
1.82 5.00076791008202
1.83 5.00002084631504
1.84 5.00096478044983
1.85 5.00000054563788
1.86 4.9999943305269
1.87 5.00000537195456
1.88 5.00138148027955
1.89 5.0000053250844
1.9 5.00005066057173
1.91 5.00156766974621
1.92 5.00070850042135
1.93 5.00115985104991
1.94 5.00114179480206
1.95 4.9954522724949
1.96 4.99999981686786
1.97 5.00000183099362
1.98 4.99999523376845
1.99 5.00131858459658
2 5.00100622096472
};
\addlegendentry{$\mathrm{Opt.\ traj.}$}

\addplot [semithick, green!39.2156862745098!black]
table {%
0 0
0.01 1.46313058737629e-06
0.02 6.17133207890794e-06
0.03 4.27725840920322e-05
0.04 0.00013406474869863
0.05 0.000144935278943332
0.06 0.000301052965688356
0.07 0.000676115738421062
0.08 0.0010427155815483
0.09 0.00104063223442677
0.1 0.00103855304983557
0.11 0.0216398523874341
0.12 0.045490308692135
0.13 0.0725558160272828
0.14 0.102802187427272
0.15 0.136195170816798
0.16 0.172700464388489
0.17 0.212283731450729
0.18 0.254910614757418
0.19 0.300546750331289
0.2 0.349157780792321
0.21 0.400709368202686
0.22 0.455167206439513
0.23 0.512497033106676
0.24 0.572664640996654
0.25 0.635635889113387
0.26 0.701376713266918
0.27 0.769853136250458
0.28 0.841031277610383
0.29 0.914877363019505
0.3 0.991357733263806
0.31 1.0704388528527
0.32 1.1520873182627
0.33 1.23626986582416
0.34 1.32295337926079
0.35 1.4121048968912
0.36 1.50369161850181
0.37 1.59768091190018
0.38 1.69404031915762
0.39 1.79273756254994
0.4 1.89374055020481
0.41 1.99701738146424
0.42 2.10253635197034
0.43 2.21026595848255
0.44 2.32017490343421
0.45 2.43223209923624
0.46 2.54640667233554
0.47 2.66266796703559
0.48 2.78098554908643
0.49 2.90132920905134
0.5 3.02366896545689
0.51 3.14797506773356
0.52 3.27421799895322
0.53 3.40236847837023
0.54 3.53239746377239
0.55 3.66427615364809
0.56 3.79797598917548
0.57 3.93346865603989
0.58 4.07072608608503
0.59 4.20972045880375
0.6 4.35042420267377
0.61 4.49280999634384
0.62 4.63685076967545
0.63 4.78251970464533
0.64 4.9297902361135
0.65 4.9894540325368
0.66 4.98639979548311
0.67 4.99920430923592
0.68 4.99938842149714
0.69 4.99944726194873
0.7 4.99950255679705
0.71 4.99955558712629
0.72 4.99960653544134
0.73 4.99960981752627
0.74 4.99960439691288
0.75 4.99959725305022
0.76 4.99958979447079
0.77 4.99958226641818
0.78 4.99957472102593
0.79 4.99956716699757
0.8 4.99955960649365
0.81 4.99955204003349
0.82 4.99954446223821
0.83 4.99953688143047
0.84 4.99952930484513
0.85 4.99952172319636
0.86 4.99951413763217
0.87 4.99950654804139
0.88 4.9994989548573
0.89 4.99949135844285
0.9 4.99948375920034
0.91 4.99947615753724
0.92 4.9994685538658
0.93 4.99946094861102
0.94 4.99945334221147
0.95 4.99944573510508
0.96 4.99943812773528
0.97 4.99943052054934
0.98 4.99942291399793
0.99 4.9994153085344
1 4.99940770461418
1.01 4.99940010269413
1.02 4.99939250323203
1.03 4.99938490668609
1.04 4.99937731351448
1.05 4.99936972417488
1.06 4.99936213912413
1.07 4.99935455881784
1.08 4.99934698371007
1.09 4.99933941425302
1.1 4.99933185089671
1.11 4.99932429408879
1.12 4.99931674427424
1.13 4.99930920189516
1.14 4.9993016673906
1.15 4.99929414119633
1.16 4.99928662374466
1.17 4.99927911546433
1.18 4.99927161678034
1.19 4.99926412811379
1.2 4.99925664988181
1.21 4.99924918249739
1.22 4.99924172636932
1.23 4.9992342819021
1.24 4.99922684949582
1.25 4.9992194295461
1.26 4.99921202244404
1.27 4.99920462857612
1.28 4.9991972483242
1.29 4.99918988206541
1.3 4.99918253017213
1.31 4.99917519301197
1.32 4.99916787094769
1.33 4.99916056433724
1.34 4.99915327353365
1.35 4.99914599888507
1.36 4.99913874073476
1.37 4.999131499421
1.38 4.99912427527716
1.39 4.99911706863167
1.4 4.99910987980799
1.41 4.99910270912462
1.42 4.99909555689512
1.43 4.99908842342808
1.44 4.99908130902718
1.45 4.99907421399111
1.46 4.99906713861368
1.47 4.99906008318373
1.48 4.99905304798524
1.49 4.99904603329726
1.5 4.99903903939399
1.51 4.99903206654476
1.52 4.99902511501405
1.53 4.99901818506154
1.54 4.99901127694211
1.55 4.99900439090583
1.56 4.99899752719806
1.57 4.9989906860594
1.58 4.99898386772577
1.59 4.99897707242838
1.6 4.99897030039382
1.61 4.99896355184405
1.62 4.99895682699643
1.63 4.99895012606375
1.64 4.99894344925427
1.65 4.99893679677175
1.66 4.99893016881547
1.67 4.99892356558027
1.68 4.99891698725658
1.69 4.99891043403045
1.7 4.99890390608357
1.71 4.99889740359336
1.72 4.99889092673291
1.73 4.9988844756711
1.74 4.99887805057259
1.75 4.99887165159786
1.76 4.99886527890326
1.77 4.99885893264102
1.78 4.99885261295932
1.79 4.99884632000227
1.8 4.99884005391003
1.81 4.99883381481875
1.82 4.9988276028607
1.83 4.9988214181642
1.84 4.99881526085378
1.85 4.9988091310501
1.86 4.99880302887007
1.87 4.99879695442685
1.88 4.99879090782988
1.89 4.99878488918494
1.9 4.99877889859418
1.91 4.99877293615613
1.92 4.99876700196579
1.93 4.99876109611462
1.94 4.99875521869059
1.95 4.99874936977823
1.96 4.99874354945866
1.97 4.9987377578096
1.98 4.99873199490547
1.99 4.99872626081736
2 4.9987205556131
};
\addlegendentry{\controlalgo{}}

\nextgroupplot[
width=6.0cm, 
height=5.0cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmajorgrids,
xmin=-1, xmax=21,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Altitude},
ymajorgrids,
ymin=4.53394187849028, ymax=13.2915545569077,
ytick style={color=black}
]
\addplot [semithick, blue, mark=square*, mark size=1.5, mark options={solid}, only marks]
table {%
0 5
0.01 4.99954230075803
0.02 4.9981549665658
0.03 4.99586395038675
0.04 4.99272022817692
0.05 4.98867333366748
0.06 4.98370019717302
0.07 4.97786932053027
0.08 4.97119189356133
0.09 4.96359854635252
0.1 4.95504035100789
};
% \addlegendentry{$\mathscr{T}_{10}$}
\addplot [ultra thick, red]
table {%
0.1 8
0.11 8
0.12 8
0.13 8
0.14 8
0.15 8
0.16 8
0.17 8
0.18 8
0.19 8
0.2 8
0.21 8
0.22 8
0.23 8
0.24 8
0.25 8
0.26 8
0.27 8
0.28 8
0.29 8
0.3 8
0.31 8
0.32 8
0.33 8
0.34 8
0.35 8
0.36 8
0.37 8
0.38 8
0.39 8
0.4 8
0.41 8
0.42 8
0.43 8
0.44 8
0.45 8
0.46 8
0.47 8
0.48 8
0.49 8
0.5 8
0.51 8
0.52 8
0.53 8
0.54 8
0.55 8
0.56 8
0.57 8
0.58 8
0.59 8
0.6 8
0.61 8
0.62 8
0.63 8
0.64 8
0.65 8
0.66 8
0.67 8
0.68 8
0.69 8
0.7 8
0.71 8
0.72 8
0.73 8
0.74 8
0.75 8
0.76 8
0.77 8
0.78 8
0.79 8
0.8 8
0.81 8
0.82 8
0.83 8
0.84 8
0.85 8
0.86 8
0.87 8
0.88 8
0.89 8
0.9 8
0.91 8
0.92 8
0.93 8
0.94 8
0.95 8
0.96 8
0.97 8
0.98 8
0.99 8
1 8
1.01 8
1.02 8
1.03 8
1.04 8
1.05 8
1.06 8
1.07 8
1.08 8
1.09 8
1.1 8
1.11 8
1.12 8
1.13 8
1.14 8
1.15 8
1.16 8
1.17 8
1.18 8
1.19 8
1.2 8
1.21 8
1.22 8
1.23 8
1.24 8
1.25 8
1.26 8
1.27 8
1.28 8
1.29 8
1.3 8
1.31 8
1.32 8
1.33 8
1.34 8
1.35 8
1.36 8
1.37 8
1.38 8
1.39 8
1.4 8
1.41 8
1.42 8
1.43 8
1.44 8
1.45 8
1.46 8
1.47 8
1.48 8
1.49 8
1.5 8
1.51 8
1.52 8
1.53 8
1.54 8
1.55 8
1.56 8
1.57 8
1.58 8
1.59 8
1.6 8
1.61 8
1.62 8
1.63 8
1.64 8
1.65 8
1.66 8
1.67 8
1.68 8
1.69 8
1.7 8
1.71 8
1.72 8
1.73 8
1.74 8
1.75 8
1.76 8
1.77 8
1.78 8
1.79 8
1.8 8
1.81 8
1.82 8
1.83 8
1.84 8
1.85 8
1.86 8
1.87 8
1.88 8
1.89 8
1.9 8
1.91 8
1.92 8
1.93 8
1.94 8
1.95 8
1.96 8
1.97 8
1.98 8
1.99 8
2 8
2.01 8
2.02 8
2.03 8
2.04 8
2.05 8
2.06 8
2.07 8
2.08 8
2.09 8
2.1 8
2.11 8
2.12 8
2.13 8
2.14 8
2.15 8
2.16 8
2.17 8
2.18 8
2.19 8
2.2 8
2.21 8
2.22 8
2.23 8
2.24 8
2.25 8
2.26 8
2.27 8
2.28 8
2.29 8
2.3 8
2.31 8
2.32 8
2.33 8
2.34 8
2.35 8
2.36 8
2.37 8
2.38 8
2.39 8
2.4 8
2.41 8
2.42 8
2.43 8
2.44 8
2.45 8
2.46 8
2.47 8
2.48 8
2.49 8
2.5 8
2.51 8
2.52 8
2.53 8
2.54 8
2.55 8
2.56 8
2.57 8
2.58 8
2.59 8
2.6 8
2.61 8
2.62 8
2.63 8
2.64 8
2.65 8
2.66 8
2.67 8
2.68 8
2.69 8
2.7 8
2.71 8
2.72 8
2.73 8
2.74 8
2.75 8
2.76 8
2.77 8
2.78 8
2.79 8
2.8 8
2.81 8
2.82 8
2.83 8
2.84 8
2.85 8
2.86 8
2.87 8
2.88 8
2.89 8
2.9 8
2.91 8
2.92 8
2.93 8
2.94 8
2.95 8
2.96 8
2.97 8
2.98 8
2.99 8
3 8
3.01 8
3.02 8
3.03 8
3.04 8
3.05 8
3.06 8
3.07 8
3.08 8
3.09 8
3.1 8
3.11 8
3.12 8
3.13 8
3.14 8
3.15 8
3.16 8
3.17 8
3.18 8
3.19 8
3.2 8
3.21 8
3.22 8
3.23 8
3.24 8
3.25 8
3.26 8
3.27 8
3.28 8
3.29 8
3.3 8
3.31 8
3.32 8
3.33 8
3.34 8
3.35 8
3.36 8
3.37 8
3.38 8
3.39 8
3.4 8
3.41 8
3.42 8
3.43 8
3.44 8
3.45 8
3.46 8
3.47 8
3.48 8
3.49 8
3.5 8
3.51 8
3.52 8
3.53 8
3.54 8
3.55 8
3.56 8
3.57 8
3.58 8
3.59 8
3.6 8
3.61 8
3.62 8
3.63 8
3.64 8
3.65 8
3.66 8
3.67 8
3.68 8
3.69 8
3.7 8
3.71 8
3.72 8
3.73 8
3.74 8
3.75 8
3.76 8
3.77 8
3.78 8
3.79 8
3.8 8
3.81 8
3.82 8
3.83 8
3.84 8
3.85 8
3.86 8
3.87 8
3.88 8
3.89 8
3.9 8
3.91 8
3.92 8
3.93 8
3.94 8
3.95 8
3.96 8
3.97 8
3.98 8
3.99 8
4 8
4.01 8
4.02 8
4.03 8
4.04 8
4.05 8
4.06 8
4.07 8
4.08 8
4.09 8
4.1 8
4.11 8
4.12 8
4.13 8
4.14 8
4.15 8
4.16 8
4.17 8
4.18 8
4.19 8
4.2 8
4.21 8
4.22 8
4.23 8
4.24 8
4.25 8
4.26 8
4.27 8
4.28 8
4.29 8
4.3 8
4.31 8
4.32 8
4.33 8
4.34 8
4.35 8
4.36 8
4.37 8
4.38 8
4.39 8
4.4 8
4.41 8
4.42 8
4.43 8
4.44 8
4.45 8
4.46 8
4.47 8
4.48 8
4.49 8
4.5 8
4.51 8
4.52 8
4.53 8
4.54 8
4.55 8
4.56 8
4.57 8
4.58 8
4.59 8
4.6 8
4.61 8
4.62 8
4.63 8
4.64 8
4.65 8
4.66 8
4.67 8
4.68 8
4.69 8
4.7 8
4.71 8
4.72 8
4.73 8
4.74 8
4.75 8
4.76 8
4.77 8
4.78 8
4.79 8
4.8 8
4.81 8
4.82 8
4.83 8
4.84 8
4.85 8
4.86 8
4.87 8
4.88 8
4.89 8
4.9 8
4.91 8
4.92 8
4.93 8
4.94 8
4.95 8
4.96 8
4.97 8
4.98 8
4.99 8
5 8
5.01 8
5.02 8
5.03 8
5.04 8
5.05 8
5.06 8
5.07 8
5.08 8
5.09 8
5.1 8
5.11 8
5.12 8
5.13 8
5.14 8
5.15 8
5.16 8
5.17 8
5.18 8
5.19 8
5.2 8
5.21 8
5.22 8
5.23 8
5.24 8
5.25 8
5.26 8
5.27 8
5.28 8
5.29 8
5.3 8
5.31 8
5.32 8
5.33 8
5.34 8
5.35 8
5.36 8
5.37 8
5.38 8
5.39 8
5.4 8
5.41 8
5.42 8
5.43 8
5.44 8
5.45 8
5.46 8
5.47 8
5.48 8
5.49 8
5.5 8
5.51 8
5.52 8
5.53 8
5.54 8
5.55 8
5.56 8
5.57 8
5.58 8
5.59 8
5.6 8
5.61 8
5.62 8
5.63 8
5.64 8
5.65 8
5.66 8
5.67 8
5.68 8
5.69 8
5.7 8
5.71 8
5.72 8
5.73 8
5.74 8
5.75 8
5.76 8
5.77 8
5.78 8
5.79 8
5.8 8
5.81 8
5.82 8
5.83 8
5.84 8
5.85 8
5.86 8
5.87 8
5.88 8
5.89 8
5.9 8
5.91 8
5.92 8
5.93 8
5.94 8
5.95 8
5.96 8
5.97 8
5.98 8
5.99 8
6 8
6.01 8
6.02 8
6.03 8
6.04 8
6.05 8
6.06 8
6.07 8
6.08 8
6.09 8
6.1 8
6.11 8
6.12 8
6.13 8
6.14 8
6.15 8
6.16 8
6.17 8
6.18 8
6.19 8
6.2 8
6.21 8
6.22 8
6.23 8
6.24 8
6.25 8
6.26 8
6.27 8
6.28 8
6.29 8
6.3 8
6.31 8
6.32 8
6.33 8
6.34 8
6.35 8
6.36 8
6.37 8
6.38 8
6.39 8
6.4 8
6.41 8
6.42 8
6.43 8
6.44 8
6.45 8
6.46 8
6.47 8
6.48 8
6.49 8
6.5 8
6.51 8
6.52 8
6.53 8
6.54 8
6.55 8
6.56 8
6.57 8
6.58 8
6.59 8
6.6 8
6.61 8
6.62 8
6.63 8
6.64 8
6.65 8
6.66 8
6.67 8
6.68 8
6.69 8
6.7 8
6.71 8
6.72 8
6.73 8
6.74 8
6.75 8
6.76 8
6.77 8
6.78 8
6.79 8
6.8 8
6.81 8
6.82 8
6.83 8
6.84 8
6.85 8
6.86 8
6.87 8
6.88 8
6.89 8
6.9 8
6.91 8
6.92 8
6.93 8
6.94 8
6.95 8
6.96 8
6.97 8
6.98 8
6.99 8
7 8
7.01 8
7.02 8
7.03 8
7.04 8
7.05 8
7.06 8
7.07 8
7.08 8
7.09 8
7.1 8
7.11 8
7.12 8
7.13 8
7.14 8
7.15 8
7.16 8
7.17 8
7.18 8
7.19 8
7.2 8
7.21 8
7.22 8
7.23 8
7.24 8
7.25 8
7.26 8
7.27 8
7.28 8
7.29 8
7.3 8
7.31 8
7.32 8
7.33 8
7.34 8
7.35 8
7.36 8
7.37 8
7.38 8
7.39 8
7.4 8
7.41 8
7.42 8
7.43 8
7.44 8
7.45 8
7.46 8
7.47 8
7.48 8
7.49 8
7.5 8
7.51 8
7.52 8
7.53 8
7.54 8
7.55 8
7.56 8
7.57 8
7.58 8
7.59 8
7.6 8
7.61 8
7.62 8
7.63 8
7.64 8
7.65 8
7.66 8
7.67 8
7.68 8
7.69 8
7.7 8
7.71 8
7.72 8
7.73 8
7.74 8
7.75 8
7.76 8
7.77 8
7.78 8
7.79 8
7.8 8
7.81 8
7.82 8
7.83 8
7.84 8
7.85 8
7.86 8
7.87 8
7.88 8
7.89 8
7.9 8
7.91 8
7.92 8
7.93 8
7.94 8
7.95 8
7.96 8
7.97 8
7.98 8
7.99 8
8 8
8.01 8
8.02 8
8.03 8
8.04 8
8.05 8
8.06 8
8.07 8
8.08 8
8.09 8
8.1 8
8.11 8
8.12 8
8.13 8
8.14 8
8.15 8
8.16 8
8.17 8
8.18 8
8.19 8
8.2 8
8.21 8
8.22 8
8.23 8
8.24 8
8.25 8
8.26 8
8.27 8
8.28 8
8.29 8
8.3 8
8.31 8
8.32 8
8.33 8
8.34 8
8.35 8
8.36 8
8.37 8
8.38 8
8.39 8
8.4 8
8.41 8
8.42 8
8.43 8
8.44 8
8.45 8
8.46 8
8.47 8
8.48 8
8.49 8
8.5 8
8.51 8
8.52 8
8.53 8
8.54 8
8.55 8
8.56 8
8.57 8
8.58 8
8.59 8
8.6 8
8.61 8
8.62 8
8.63 8
8.64 8
8.65 8
8.66 8
8.67 8
8.68 8
8.69 8
8.7 8
8.71 8
8.72 8
8.73 8
8.74 8
8.75 8
8.76 8
8.77 8
8.78 8
8.79 8
8.8 8
8.81 8
8.82 8
8.83 8
8.84 8
8.85 8
8.86 8
8.87 8
8.88 8
8.89 8
8.9 8
8.91 8
8.92 8
8.93 8
8.94 8
8.95 8
8.96 8
8.97 8
8.98 8
8.99 8
9 8
9.01 8
9.02 8
9.03 8
9.04 8
9.05 8
9.06 8
9.07 8
9.08 8
9.09 8
9.1 8
9.11 8
9.12 8
9.13 8
9.14 8
9.15 8
9.16 8
9.17 8
9.18 8
9.19 8
9.2 8
9.21 8
9.22 8
9.23 8
9.24 8
9.25 8
9.26 8
9.27 8
9.28 8
9.29 8
9.3 8
9.31 8
9.32 8
9.33 8
9.34 8
9.35 8
9.36 8
9.37 8
9.38 8
9.39 8
9.4 8
9.41 8
9.42 8
9.43 8
9.44 8
9.45 8
9.46 8
9.47 8
9.48 8
9.49 8
9.5 8
9.51 8
9.52 8
9.53 8
9.54 8
9.55 8
9.56 8
9.57 8
9.58 8
9.59 8
9.6 8
9.61 8
9.62 8
9.63 8
9.64 8
9.65 8
9.66 8
9.67 8
9.68 8
9.69 8
9.7 8
9.71 8
9.72 8
9.73 8
9.74 8
9.75 8
9.76 8
9.77 8
9.78 8
9.79 8
9.8 8
9.81 8
9.82 8
9.83 8
9.84 8
9.85 8
9.86 8
9.87 8
9.88 8
9.89 8
9.9 8
9.91 8
9.92 8
9.93 8
9.94 8
9.95 8
9.96 8
9.97 8
9.98 8
9.99 8
10 8
10.01 8
10.02 8
10.03 8
10.04 8
10.05 8
10.06 8
10.07 8
10.08 8
10.09 8
10.1 8
10.11 8
10.12 8
10.13 8
10.14 8
10.15 8
10.16 8
10.17 8
10.18 8
10.19 8
10.2 8
10.21 8
10.22 8
10.23 8
10.24 8
10.25 8
10.26 8
10.27 8
10.28 8
10.29 8
10.3 8
10.31 8
10.32 8
10.33 8
10.34 8
10.35 8
10.36 8
10.37 8
10.38 8
10.39 8
10.4 8
10.41 8
10.42 8
10.43 8
10.44 8
10.45 8
10.46 8
10.47 8
10.48 8
10.49 8
10.5 8
10.51 8
10.52 8
10.53 8
10.54 8
10.55 8
10.56 8
10.57 8
10.58 8
10.59 8
10.6 8
10.61 8
10.62 8
10.63 8
10.64 8
10.65 8
10.66 8
10.67 8
10.68 8
10.69 8
10.7 8
10.71 8
10.72 8
10.73 8
10.74 8
10.75 8
10.76 8
10.77 8
10.78 8
10.79 8
10.8 8
10.81 8
10.82 8
10.83 8
10.84 8
10.85 8
10.86 8
10.87 8
10.88 8
10.89 8
10.9 8
10.91 8
10.92 8
10.93 8
10.94 8
10.95 8
10.96 8
10.97 8
10.98 8
10.99 8
11 8
11.01 8
11.02 8
11.03 8
11.04 8
11.05 8
11.06 8
11.07 8
11.08 8
11.09 8
11.1 8
11.11 8
11.12 8
11.13 8
11.14 8
11.15 8
11.16 8
11.17 8
11.18 8
11.19 8
11.2 8
11.21 8
11.22 8
11.23 8
11.24 8
11.25 8
11.26 8
11.27 8
11.28 8
11.29 8
11.3 8
11.31 8
11.32 8
11.33 8
11.34 8
11.35 8
11.36 8
11.37 8
11.38 8
11.39 8
11.4 8
11.41 8
11.42 8
11.43 8
11.44 8
11.45 8
11.46 8
11.47 8
11.48 8
11.49 8
11.5 8
11.51 8
11.52 8
11.53 8
11.54 8
11.55 8
11.56 8
11.57 8
11.58 8
11.59 8
11.6 8
11.61 8
11.62 8
11.63 8
11.64 8
11.65 8
11.66 8
11.67 8
11.68 8
11.69 8
11.7 8
11.71 8
11.72 8
11.73 8
11.74 8
11.75 8
11.76 8
11.77 8
11.78 8
11.79 8
11.8 8
11.81 8
11.82 8
11.83 8
11.84 8
11.85 8
11.86 8
11.87 8
11.88 8
11.89 8
11.9 8
11.91 8
11.92 8
11.93 8
11.94 8
11.95 8
11.96 8
11.97 8
11.98 8
11.99 8
12 8
12.01 8
12.02 8
12.03 8
12.04 8
12.05 8
12.06 8
12.07 8
12.08 8
12.09 8
12.1 8
12.11 8
12.12 8
12.13 8
12.14 8
12.15 8
12.16 8
12.17 8
12.18 8
12.19 8
12.2 8
12.21 8
12.22 8
12.23 8
12.24 8
12.25 8
12.26 8
12.27 8
12.28 8
12.29 8
12.3 8
12.31 8
12.32 8
12.33 8
12.34 8
12.35 8
12.36 8
12.37 8
12.38 8
12.39 8
12.4 8
12.41 8
12.42 8
12.43 8
12.44 8
12.45 8
12.46 8
12.47 8
12.48 8
12.49 8
12.5 8
12.51 8
12.52 8
12.53 8
12.54 8
12.55 8
12.56 8
12.57 8
12.58 8
12.59 8
12.6 8
12.61 8
12.62 8
12.63 8
12.64 8
12.65 8
12.66 8
12.67 8
12.68 8
12.69 8
12.7 8
12.71 8
12.72 8
12.73 8
12.74 8
12.75 8
12.76 8
12.77 8
12.78 8
12.79 8
12.8 8
12.81 8
12.82 8
12.83 8
12.84 8
12.85 8
12.86 8
12.87 8
12.88 8
12.89 8
12.9 8
12.91 8
12.92 8
12.93 8
12.94 8
12.95 8
12.96 8
12.97 8
12.98 8
12.99 8
13 8
13.01 8
13.02 8
13.03 8
13.04 8
13.05 8
13.06 8
13.07 8
13.08 8
13.09 8
13.1 8
13.11 8
13.12 8
13.13 8
13.14 8
13.15 8
13.16 8
13.17 8
13.18 8
13.19 8
13.2 8
13.21 8
13.22 8
13.23 8
13.24 8
13.25 8
13.26 8
13.27 8
13.28 8
13.29 8
13.3 8
13.31 8
13.32 8
13.33 8
13.34 8
13.35 8
13.36 8
13.37 8
13.38 8
13.39 8
13.4 8
13.41 8
13.42 8
13.43 8
13.44 8
13.45 8
13.46 8
13.47 8
13.48 8
13.49 8
13.5 8
13.51 8
13.52 8
13.53 8
13.54 8
13.55 8
13.56 8
13.57 8
13.58 8
13.59 8
13.6 8
13.61 8
13.62 8
13.63 8
13.64 8
13.65 8
13.66 8
13.67 8
13.68 8
13.69 8
13.7 8
13.71 8
13.72 8
13.73 8
13.74 8
13.75 8
13.76 8
13.77 8
13.78 8
13.79 8
13.8 8
13.81 8
13.82 8
13.83 8
13.84 8
13.85 8
13.86 8
13.87 8
13.88 8
13.89 8
13.9 8
13.91 8
13.92 8
13.93 8
13.94 8
13.95 8
13.96 8
13.97 8
13.98 8
13.99 8
14 8
14.01 8
14.02 8
14.03 8
14.04 8
14.05 8
14.06 8
14.07 8
14.08 8
14.09 8
14.1 8
14.11 8
14.12 8
14.13 8
14.14 8
14.15 8
14.16 8
14.17 8
14.18 8
14.19 8
14.2 8
14.21 8
14.22 8
14.23 8
14.24 8
14.25 8
14.26 8
14.27 8
14.28 8
14.29 8
14.3 8
14.31 8
14.32 8
14.33 8
14.34 8
14.35 8
14.36 8
14.37 8
14.38 8
14.39 8
14.4 8
14.41 8
14.42 8
14.43 8
14.44 8
14.45 8
14.46 8
14.47 8
14.48 8
14.49 8
14.5 8
14.51 8
14.52 8
14.53 8
14.54 8
14.55 8
14.56 8
14.57 8
14.58 8
14.59 8
14.6 8
14.61 8
14.62 8
14.63 8
14.64 8
14.65 8
14.66 8
14.67 8
14.68 8
14.69 8
14.7 8
14.71 8
14.72 8
14.73 8
14.74 8
14.75 8
14.76 8
14.77 8
14.78 8
14.79 8
14.8 8
14.81 8
14.82 8
14.83 8
14.84 8
14.85 8
14.86 8
14.87 8
14.88 8
14.89 8
14.9 8
14.91 8
14.92 8
14.93 8
14.94 8
14.95 8
14.96 8
14.97 8
14.98 8
14.99 8
15 8
15.01 8
15.02 8
15.03 8
15.04 8
15.05 8
15.06 8
15.07 8
15.08 8
15.09 8
15.1 8
15.11 8
15.12 8
15.13 8
15.14 8
15.15 8
15.16 8
15.17 8
15.18 8
15.19 8
15.2 8
15.21 8
15.22 8
15.23 8
15.24 8
15.25 8
15.26 8
15.27 8
15.28 8
15.29 8
15.3 8
15.31 8
15.32 8
15.33 8
15.34 8
15.35 8
15.36 8
15.37 8
15.38 8
15.39 8
15.4 8
15.41 8
15.42 8
15.43 8
15.44 8
15.45 8
15.46 8
15.47 8
15.48 8
15.49 8
15.5 8
15.51 8
15.52 8
15.53 8
15.54 8
15.55 8
15.56 8
15.57 8
15.58 8
15.59 8
15.6 8
15.61 8
15.62 8
15.63 8
15.64 8
15.65 8
15.66 8
15.67 8
15.68 8
15.69 8
15.7 8
15.71 8
15.72 8
15.73 8
15.74 8
15.75 8
15.76 8
15.77 8
15.78 8
15.79 8
15.8 8
15.81 8
15.82 8
15.83 8
15.84 8
15.85 8
15.86 8
15.87 8
15.88 8
15.89 8
15.9 8
15.91 8
15.92 8
15.93 8
15.94 8
15.95 8
15.96 8
15.97 8
15.98 8
15.99 8
16 8
16.01 8
16.02 8
16.03 8
16.04 8
16.05 8
16.06 8
16.07 8
16.08 8
16.09 8
16.1 8
16.11 8
16.12 8
16.13 8
16.14 8
16.15 8
16.16 8
16.17 8
16.18 8
16.19 8
16.2 8
16.21 8
16.22 8
16.23 8
16.24 8
16.25 8
16.26 8
16.27 8
16.28 8
16.29 8
16.3 8
16.31 8
16.32 8
16.33 8
16.34 8
16.35 8
16.36 8
16.37 8
16.38 8
16.39 8
16.4 8
16.41 8
16.42 8
16.43 8
16.44 8
16.45 8
16.46 8
16.47 8
16.48 8
16.49 8
16.5 8
16.51 8
16.52 8
16.53 8
16.54 8
16.55 8
16.56 8
16.57 8
16.58 8
16.59 8
16.6 8
16.61 8
16.62 8
16.63 8
16.64 8
16.65 8
16.66 8
16.67 8
16.68 8
16.69 8
16.7 8
16.71 8
16.72 8
16.73 8
16.74 8
16.75 8
16.76 8
16.77 8
16.78 8
16.79 8
16.8 8
16.81 8
16.82 8
16.83 8
16.84 8
16.85 8
16.86 8
16.87 8
16.88 8
16.89 8
16.9 8
16.91 8
16.92 8
16.93 8
16.94 8
16.95 8
16.96 8
16.97 8
16.98 8
16.99 8
17 8
17.01 8
17.02 8
17.03 8
17.04 8
17.05 8
17.06 8
17.07 8
17.08 8
17.09 8
17.1 8
17.11 8
17.12 8
17.13 8
17.14 8
17.15 8
17.16 8
17.17 8
17.18 8
17.19 8
17.2 8
17.21 8
17.22 8
17.23 8
17.24 8
17.25 8
17.26 8
17.27 8
17.28 8
17.29 8
17.3 8
17.31 8
17.32 8
17.33 8
17.34 8
17.35 8
17.36 8
17.37 8
17.38 8
17.39 8
17.4 8
17.41 8
17.42 8
17.43 8
17.44 8
17.45 8
17.46 8
17.47 8
17.48 8
17.49 8
17.5 8
17.51 8
17.52 8
17.53 8
17.54 8
17.55 8
17.56 8
17.57 8
17.58 8
17.59 8
17.6 8
17.61 8
17.62 8
17.63 8
17.64 8
17.65 8
17.66 8
17.67 8
17.68 8
17.69 8
17.7 8
17.71 8
17.72 8
17.73 8
17.74 8
17.75 8
17.76 8
17.77 8
17.78 8
17.79 8
17.8 8
17.81 8
17.82 8
17.83 8
17.84 8
17.85 8
17.86 8
17.87 8
17.88 8
17.89 8
17.9 8
17.91 8
17.92 8
17.93 8
17.94 8
17.95 8
17.96 8
17.97 8
17.98 8
17.99 8
18 8
18.01 8
18.02 8
18.03 8
18.04 8
18.05 8
18.06 8
18.07 8
18.08 8
18.09 8
18.1 8
18.11 8
18.12 8
18.13 8
18.14 8
18.15 8
18.16 8
18.17 8
18.18 8
18.19 8
18.2 8
18.21 8
18.22 8
18.23 8
18.24 8
18.25 8
18.26 8
18.27 8
18.28 8
18.29 8
18.3 8
18.31 8
18.32 8
18.33 8
18.34 8
18.35 8
18.36 8
18.37 8
18.38 8
18.39 8
18.4 8
18.41 8
18.42 8
18.43 8
18.44 8
18.45 8
18.46 8
18.47 8
18.48 8
18.49 8
18.5 8
18.51 8
18.52 8
18.53 8
18.54 8
18.55 8
18.56 8
18.57 8
18.58 8
18.59 8
18.6 8
18.61 8
18.62 8
18.63 8
18.64 8
18.65 8
18.66 8
18.67 8
18.68 8
18.69 8
18.7 8
18.71 8
18.72 8
18.73 8
18.74 8
18.75 8
18.76 8
18.77 8
18.78 8
18.79 8
18.8 8
18.81 8
18.82 8
18.83 8
18.84 8
18.85 8
18.86 8
18.87 8
18.88 8
18.89 8
18.9 8
18.91 8
18.92 8
18.93 8
18.94 8
18.95 8
18.96 8
18.97 8
18.98 8
18.99 8
19 8
19.01 8
19.02 8
19.03 8
19.04 8
19.05 8
19.06 8
19.07 8
19.08 8
19.09 8
19.1 8
19.11 8
19.12 8
19.13 8
19.14 8
19.15 8
19.16 8
19.17 8
19.18 8
19.19 8
19.2 8
19.21 8
19.22 8
19.23 8
19.24 8
19.25 8
19.26 8
19.27 8
19.28 8
19.29 8
19.3 8
19.31 8
19.32 8
19.33 8
19.34 8
19.35 8
19.36 8
19.37 8
19.38 8
19.39 8
19.4 8
19.41 8
19.42 8
19.43 8
19.44 8
19.45 8
19.46 8
19.47 8
19.48 8
19.49 8
19.5 8
19.51 8
19.52 8
19.53 8
19.54 8
19.55 8
19.56 8
19.57 8
19.58 8
19.59 8
19.6 8
19.61 8
19.62 8
19.63 8
19.64 8
19.65 8
19.66 8
19.67 8
19.68 8
19.69 8
19.7 8
19.71 8
19.72 8
19.73 8
19.74 8
19.75 8
19.76 8
19.77 8
19.78 8
19.79 8
19.8 8
19.81 8
19.82 8
19.83 8
19.84 8
19.85 8
19.86 8
19.87 8
19.88 8
19.89 8
19.9 8
19.91 8
19.92 8
19.93 8
19.94 8
19.95 8
19.96 8
19.97 8
19.98 8
19.99 8
20 8
};
\addplot [semithick, color0]
table {%
0 5
0.01 4.99954230075803
0.02 4.9981549665658
0.03 4.99586395038675
0.04 4.99272022817692
0.05 4.98867333366748
0.06 4.98370019717302
0.07 4.97786932053027
0.08 4.97119189356133
0.09 4.96359854635252
0.1 4.96359854635252
0.11 4.95623692847553
0.12 4.95057362578026
0.13 4.94687658903385
0.14 4.94514188838464
0.15 4.94536560184206
0.16 4.94754381526082
0.17 4.95167262232514
0.18 4.95774812453311
0.19 4.96576643118095
0.2 4.97572365934739
0.21 4.98761593387808
0.22 5.00143938736995
0.23 5.01719015555345
0.24 5.03486438651038
0.25 5.05445824063983
0.26 5.07596788142147
0.27 5.09938948000854
0.28 5.12471921521247
0.29 5.1519532734875
0.3 5.18108784891537
0.31 5.21211914318999
0.32 5.24504336560223
0.33 5.27985673302461
0.34 5.31655546989615
0.35 5.35513580820719
0.36 5.39559398748422
0.37 5.43792625477479
0.38 5.4821288646324
0.39 5.5281980791015
0.4 5.57613016770239
0.41 5.62592140741632
0.42 5.67756808267046
0.43 5.73106648532299
0.44 5.78641291464821
0.45 5.84360367732166
0.46 5.90263508740527
0.47 5.96350346633259
0.48 6.02620512966354
0.49 6.09073641361362
0.5 6.15709367498563
0.51 6.22527326464611
0.52 6.29527154075873
0.53 6.36708485855278
0.54 6.44070959080646
0.55 6.51614212779097
0.56 6.59337884601802
0.57 6.67241614005772
0.58 6.75325041484517
0.59 6.83587807941127
0.6 6.92029554152701
0.61 7.00649922467549
0.62 7.09448557561808
0.63 7.1842510321377
0.64 7.27579202060004
0.65 7.36910499313145
0.66 7.46418642752984
0.67 7.56103277452752
0.68 7.65964050759693
0.69 7.75934599706831
0.7 7.85983812434381
0.71 7.96141679428412
0.72 8.06347827938437
0.73 8.16584854794025
0.74 8.26796973553381
0.75 8.36890686520479
0.76 8.4686623027025
0.77 8.56723840904947
0.78 8.66463754055093
0.79 8.76086204880416
0.8 8.855914280708
0.81 8.94979657847215
0.82 9.04251127962658
0.83 9.13406071703087
0.84 9.22444721888355
0.85 9.3136731087314
0.86 9.40174070547875
0.87 9.48865232339677
0.88 9.57441027213268
0.89 9.65901685671906
0.9 9.74247437758301
0.91 9.82478513055538
0.92 9.90595140687995
0.93 9.98597549322258
0.94 10.0648596716804
0.95 10.1426062197908
0.96 10.2192174105409
0.97 10.294695512376
0.98 10.3690427892094
0.99 10.442261500431
1 10.5143539009162
1.01 10.5853222410356
1.02 10.6551687666632
1.03 10.7238957191858
1.04 10.7915053355119
1.05 10.8579998480809
1.06 10.9233814848715
1.07 10.987652469411
1.08 11.0508150207841
1.09 11.1128713536416
1.1 11.1738236782098
1.11 11.2336742002985
1.12 11.2924251213107
1.13 11.3500786382507
1.14 11.4066369437334
1.15 11.4621022259927
1.16 11.5164766688904
1.17 11.5697624519251
1.18 11.6219617502406
1.19 11.6730767346348
1.2 11.7231095715684
1.21 11.7720624231735
1.22 11.8199374472621
1.23 11.8667367973352
1.24 11.9124626225907
1.25 11.9571170679328
1.26 12.0007022739799
1.27 12.0432203770736
1.28 12.084673509287
1.29 12.1250637984332
1.3 12.1643933680743
1.31 12.2026643375291
1.32 12.2398788218823
1.33 12.2760389319925
1.34 12.3111467745008
1.35 12.3452044518393
1.36 12.3782140622395
1.37 12.4101776997404
1.38 12.4410974541973
1.39 12.4709754112899
1.4 12.4998136525308
1.41 12.5276142552735
1.42 12.5543792927213
1.43 12.5801108339349
1.44 12.6048109438412
1.45 12.6284816832413
1.46 12.6511251088188
1.47 12.6727432731482
1.48 12.6933382247028
1.49 12.7129120078631
1.5 12.7314666629248
1.51 12.7490042261074
1.52 12.7655267295616
1.53 12.7810362013783
1.54 12.7955346655959
1.55 12.809024142209
1.56 12.8215066471763
1.57 12.8329841924282
1.58 12.8434587858758
1.59 12.8529324314181
1.6 12.8614071289502
1.61 12.8688848743717
1.62 12.8753676595943
1.63 12.8808574725496
1.64 12.8853562971977
1.65 12.8888661135345
1.66 12.8913888975998
1.67 12.8929266214856
1.68 12.8934812533433
1.69 12.8930547573922
1.7 12.8916490939268
1.71 12.8892662193253
1.72 12.8859080860567
1.73 12.8815766426892
1.74 12.8762738338976
1.75 12.8700016004714
1.76 12.8627618793223
1.77 12.854556603492
1.78 12.8453877021601
1.79 12.8352571006516
1.8 12.8241667204447
1.81 12.8121184791786
1.82 12.7991142906609
1.83 12.7851560648755
1.84 12.7702457079902
1.85 12.7543851223641
1.86 12.7375762065556
1.87 12.7198208553296
1.88 12.7011209596653
1.89 12.6814784067639
1.9 12.6608950800556
1.91 12.6393728592078
1.92 12.6169136201323
1.93 12.5935192349927
1.94 12.5691915722122
1.95 12.5439324964806
1.96 12.5177438687623
1.97 12.4906275463035
1.98 12.4625853826393
1.99 12.4336192276019
2 12.4037309273272
2.01 12.3729223242625
2.02 12.3411952571742
2.03 12.3085515611545
2.04 12.2749930676293
2.05 12.2405216043653
2.06 12.2051389954771
2.07 12.1688470614349
2.08 12.1316476190716
2.09 12.0935424815901
2.1 12.0545334585704
2.11 12.0146223559769
2.12 11.973810976166
2.13 11.9321011178927
2.14 11.8894945763181
2.15 11.8459931430166
2.16 11.8015986059832
2.17 11.7563127496403
2.18 11.7101373548451
2.19 11.6630741988965
2.2 11.6151250555425
2.21 11.5662916949872
2.22 11.5165758838977
2.23 11.4659793854113
2.24 11.4145039591426
2.25 11.3621513611906
2.26 11.3089233441453
2.27 11.2548216570954
2.28 11.1998480456346
2.29 11.1440042518692
2.3 11.0872920144244
2.31 11.0297130684519
2.32 10.9712691456365
2.33 10.9119619742032
2.34 10.8517932789237
2.35 10.7907647811239
2.36 10.7288781986904
2.37 10.6661352460774
2.38 10.6025376343136
2.39 10.5380870710092
2.4 10.4727852603626
2.41 10.4066339031669
2.42 10.3396346968174
2.43 10.2717893353178
2.44 10.2030995092873
2.45 10.133566905967
2.46 10.0631932092271
2.47 9.99198009957341
2.48 9.91992925415406
2.49 9.8470423467662
2.5 9.77332104786276
2.51 9.69876702455911
2.52 9.62338194063969
2.53 9.54716745656474
2.54 9.47012522947687
2.55 9.39225691320771
2.56 9.31356415828456
2.57 9.23404861193695
2.58 9.15371191810323
2.59 9.07255571743718
2.6 8.99058164731454
2.61 8.90779134183958
2.62 8.82418643185162
2.63 8.73976854493155
2.64 8.65453930540838
2.65 8.56850033436569
2.66 8.48165324964813
2.67 8.3939996658679
2.68 8.3055411944112
2.69 8.21735881535411
2.7 8.13045550129344
2.71 8.04458885811987
2.72 7.9590628999414
2.73 7.87339448196204
2.74 7.78765153617163
2.75 7.70294548010651
2.76 7.62036356739441
2.77 7.53990155398974
2.78 7.46155520432652
2.79 7.38532029130148
2.8 7.31119259625714
2.81 7.23916790896495
2.82 7.1692420276084
2.83 7.10141075876627
2.84 7.03566991739584
2.85 6.97201532681612
2.86 6.91044281869118
2.87 6.85094823301345
2.88 6.79352741808711
2.89 6.73817623051144
2.9 6.68489053516429
2.91 6.63366620518551
2.92 6.58449912196044
2.93 6.53738517510347
2.94 6.49232026244156
2.95 6.44930028999785
2.96 6.40832117197529
2.97 6.36937883074025
2.98 6.3324691968063
2.99 6.29758820881783
3 6.26473181353388
3.01 6.23389596581187
3.02 6.20507662859149
3.03 6.17826977287847
3.04 6.15347137772852
3.05 6.13067743023123
3.06 6.10988392549401
3.07 6.09108686662608
3.08 6.07428226472248
3.09 6.0594661388481
3.1 6.04663451602181
3.11 6.03578343120047
3.12 6.02690892726317
3.13 6.02000705499534
3.14 6.01507387307298
3.15 6.01210544804687
3.16 6.01109785432687
3.17 6.01204717416618
3.18 6.01494949764571
3.19 6.01980092265839
3.2 6.02659755489361
3.21 6.03533550782162
3.22 6.04601090267798
3.23 6.05861986844804
3.24 6.07315854185148
3.25 6.08962306732684
3.26 6.1080095970161
3.27 6.12831429074928
3.28 6.15053331602909
3.29 6.17466284801561
3.3 6.20069906951096
3.31 6.22863817094405
3.32 6.25847635035535
3.33 6.29020981338167
3.34 6.32383477324098
3.35 6.35934745071727
3.36 6.39674407414541
3.37 6.43602087939613
3.38 6.47717410986086
3.39 6.5202000164368
3.4 6.56509485751187
3.41 6.61185489894974
3.42 6.66047641407494
3.43 6.71095568365791
3.44 6.76328899590012
3.45 6.81747264641926
3.46 6.87350293823438
3.47 6.93137618175115
3.48 6.99108869474704
3.49 7.05263680235666
3.5 7.116016837057
3.51 7.18122513865278
3.52 7.24825805426184
3.53 7.31711193830048
3.54 7.38778315246891
3.55 7.46026806573669
3.56 7.53456305432818
3.57 7.61066450170809
3.58 7.68856879856698
3.59 7.76776447768568
3.6 7.8477410469073
3.61 7.92854002064293
3.62 8.01051973264079
3.63 8.09289616684261
3.64 8.17520732194636
3.65 8.25723119210009
3.66 8.33811115879827
3.67 8.41784950756153
3.68 8.49644851934402
3.69 8.57391047054255
3.7 8.65023763300568
3.71 8.72543227404282
3.72 8.79949665643328
3.73 8.87243303843535
3.74 8.94424367379531
3.75 9.01493081175644
3.76 9.08449669706806
3.77 9.15294356999444
3.78 9.22027366632382
3.79 9.28648921737733
3.8 9.35159245001793
3.81 9.41558558665927
3.82 9.47847084527465
3.83 9.54025043940584
3.84 9.60092657817195
3.85 9.66050146627827
3.86 9.71897730402509
3.87 9.77635628731648
3.88 9.83264060766912
3.89 9.88783245222102
3.9 9.94193400374027
3.91 9.99494744063382
3.92 10.0468749369561
3.93 10.0977186624179
3.94 10.1474807823948
3.95 10.196163457936
3.96 10.2437688457729
3.97 10.2902990983277
3.98 10.3357563637223
3.99 10.3801427857864
4 10.4234605040664
4.01 10.4657116538338
4.02 10.5068983660941
4.03 10.5470227675947
4.04 10.5860869808339
4.05 10.6240931240693
4.06 10.6610433113263
4.07 10.6969396524062
4.08 10.7317842528951
4.09 10.7655792141721
4.1 10.7983266334177
4.11 10.8300286036225
4.12 10.8606872135948
4.13 10.8903045479698
4.14 10.9188826872177
4.15 10.9464237076515
4.16 10.9729296814362
4.17 10.9984026765962
4.18 11.0228447570243
4.19 11.0462579824894
4.2 11.0686444086452
4.21 11.090006087038
4.22 11.1103450651153
4.23 11.1296633862336
4.24 11.1479630896668
4.25 11.1652462106146
4.26 11.18151478021
4.27 11.1967708255279
4.28 11.2110163695934
4.29 11.2242534313891
4.3 11.236484025864
4.31 11.2477101639413
4.32 11.257933852526
4.33 11.2671570945136
4.34 11.2753818887977
4.35 11.2826102302783
4.36 11.2888441098692
4.37 11.2940855145068
4.38 11.2983364271572
4.39 11.3015988268248
4.4 11.3038746885599
4.41 11.3051659834665
4.42 11.3054746787105
4.43 11.3048027375273
4.44 11.3031521192298
4.45 11.3005247792162
4.46 11.2969226689778
4.47 11.2923477361067
4.48 11.286801924304
4.49 11.280287173387
4.5 11.2728054192973
4.51 11.2643585941085
4.52 11.2549486260341
4.53 11.2445774394348
4.54 11.2332469548264
4.55 11.2209590888877
4.56 11.2077157544679
4.57 11.1935188605942
4.58 11.1783703124797
4.59 11.1622720115308
4.6 11.145225855355
4.61 11.1272337377684
4.62 11.1082975488029
4.63 11.0884191747146
4.64 11.0676004979905
4.65 11.0458433973566
4.66 11.0231497477851
4.67 10.999521420502
4.68 10.9749602829946
4.69 10.949468199019
4.7 10.9230470286075
4.71 10.895698628076
4.72 10.8674248500315
4.73 10.8382275433796
4.74 10.8081085533316
4.75 10.7770697214122
4.76 10.7451128854667
4.77 10.7122398796683
4.78 10.6784525345256
4.79 10.6437526768899
4.8 10.6081421299623
4.81 10.5716227133012
4.82 10.5341962428297
4.83 10.4958645308423
4.84 10.4566293860129
4.85 10.4164926134014
4.86 10.3754560144615
4.87 10.3335213870473
4.88 10.2906905254208
4.89 10.2469652202593
4.9 10.2023472586621
4.91 10.156838424158
4.92 10.1104404967121
4.93 10.0631552527335
4.94 10.0149844650817
4.95 9.96592990307411
4.96 9.91599333249313
4.97 9.86517651559305
4.98 9.81348121110718
4.99 9.76090917425489
5 9.70746215674863
5.01 9.65314190680089
5.02 9.59795016913127
5.03 9.54188868497339
5.04 9.4849591920819
5.05 9.4271634247394
5.06 9.36850311376339
5.07 9.30897998651322
5.08 9.24859576689695
5.09 9.18735217537827
5.1 9.12525092898339
5.11 9.06229374130789
5.12 8.9984823225236
5.13 8.9338183793854
5.14 8.8683036152381
5.15 8.80193973002319
5.16 8.73472842028572
5.17 8.666671379181
5.18 8.59777029648143
5.19 8.52802685858324
5.2 8.45744274851324
5.21 8.38601964593556
5.22 8.31375922715833
5.23 8.24204668063648
5.24 8.17134025791115
5.25 8.10081413165814
5.26 8.03054557487749
5.27 7.96088544256245
5.28 7.89229040688433
5.29 7.82426389651621
5.3 7.75672902176399
5.31 7.69073636072491
5.32 7.62683045255419
5.33 7.56500712791427
5.34 7.50526222579792
5.35 7.44759159351162
5.36 7.391991086659
5.37 7.33845656912418
5.38 7.28698391305527
5.39 7.23756899884786
5.4 7.19020771512853
5.41 7.14489595873842
5.42 7.10162963471677
5.43 7.06040465628462
5.44 7.02121694482838
5.45 6.98406242988358
5.46 6.94893704911855
5.47 6.91583674831817
5.48 6.88475748136769
5.49 6.8556952102365
5.5 6.828645904962
5.51 6.80360554363349
5.52 6.78057011237606
5.53 6.75953560533453
5.54 6.74049802465747
5.55 6.72345338048117
5.56 6.70839769091367
5.57 6.69532698201887
5.58 6.68423728780061
5.59 6.67512465018681
5.6 6.66798511901366
5.61 6.66281475200975
5.62 6.65960961478041
5.63 6.65836578079186
5.64 6.65907933135558
5.65 6.66174635561261
5.66 6.6663629505179
5.67 6.67292522082471
5.68 6.68142927906901
5.69 6.69187124555396
5.7 6.70424724833437
5.71 6.7185534232012
5.72 6.73478591366614
5.73 6.75294087094616
5.74 6.77301445394811
5.75 6.79500282925337
5.76 6.8189021711025
5.77 6.84470866137995
5.78 6.87241848959879
5.79 6.90202785288547
5.8 6.93353295596457
5.81 6.96693001114367
5.82 7.00221523829819
5.83 7.03938486485622
5.84 7.07843512578351
5.85 7.11936226356833
5.86 7.1621625282065
5.87 7.20683217718635
5.88 7.25336747547379
5.89 7.30176469549732
5.9 7.35202011713316
5.91 7.40413002769034
5.92 7.45809072189589
5.93 7.51389850187996
5.94 7.57154967716109
5.95 7.63104056463141
5.96 7.69236748854191
5.97 7.75548193750181
5.98 7.82025797877777
5.99 7.88660674119138
6 7.95401914319099
6.01 8.02193236647124
6.02 8.08981416209991
6.03 8.15791707137248
6.04 8.22691124591959
6.05 8.29576629362511
6.06 8.36350374919989
6.07 8.43012584559448
6.08 8.49563481129802
6.09 8.5600328703471
6.1 8.62332224233472
6.11 8.68550514241908
6.12 8.74658378133254
6.13 8.80656036539037
6.14 8.86543709649966
6.15 8.92321617216805
6.16 8.97989978551258
6.17 9.03549012526844
6.18 9.08998937579771
6.19 9.14339971709812
6.2 9.19572332481176
6.21 9.24696237023378
6.22 9.2971190203211
6.23 9.34619543770102
6.24 9.39419378067994
6.25 9.44111620325195
6.26 9.48696485510746
6.27 9.53174188164179
6.28 9.57544942396375
6.29 9.61808961890424
6.3 9.65966459902473
6.31 9.70017649262587
6.32 9.73962742375593
6.33 9.77801951221934
6.34 9.81535487358517
6.35 9.85163561919556
6.36 9.8868638561742
6.37 9.92104168743473
6.38 9.95417121168918
6.39 9.98625452345635
6.4 10.0172937130702
6.41 10.0472908666881
6.42 10.0762480662995
6.43 10.1041673897338
6.44 10.1310509106689
6.45 10.1569006986398
6.46 10.1817188190461
6.47 10.2055073331612
6.48 10.2282682981396
6.49 10.2500037670261
6.5 10.270715788763
6.51 10.2904064081993
6.52 10.309077666098
6.53 10.3267315991448
6.54 10.3433702399563
6.55 10.3589956170875
6.56 10.3736097550408
6.57 10.3872146742732
6.58 10.3998123912053
6.59 10.4114049182284
6.6 10.4219942637134
6.61 10.4315824320184
6.62 10.4401714234966
6.63 10.4477632345048
6.64 10.4543598574107
6.65 10.4599632806017
6.66 10.4645754884919
6.67 10.468198461531
6.68 10.4708341762114
6.69 10.4724846050767
6.7 10.4731517167293
6.71 10.4728374758383
6.72 10.4715438431472
6.73 10.4692727754824
6.74 10.4660262257601
6.75 10.4618061429948
6.76 10.4566144723068
6.77 10.45045315493
6.78 10.44332412822
6.79 10.4352293256611
6.8 10.4261706768749
6.81 10.4161501076273
6.82 10.4051695398368
6.83 10.3932308915817
6.84 10.380336077108
6.85 10.3664870068372
6.86 10.3516855873735
6.87 10.335933721512
6.88 10.3192333082458
6.89 10.3015862427739
6.9 10.2829944165086
6.91 10.2634597170834
6.92 10.2429840283599
6.93 10.2215692304361
6.94 10.1992171996535
6.95 10.1759298086044
6.96 10.15170892614
6.97 10.1265564173774
6.98 10.1004741437072
6.99 10.0734639628008
7 10.0455277286183
7.01 10.0166672914151
7.02 9.98688449775029
7.03 9.95618119049324
7.04 9.92455920883132
7.05 9.89202038827724
7.06 9.85856656067631
7.07 9.82419955421384
7.08 9.78892119342241
7.09 9.75273329918918
7.1 9.71563768876318
7.11 9.67763617576257
7.12 9.63873057018191
7.13 9.59892267839938
7.14 9.558214303184
7.15 9.51660724370289
7.16 9.47410329552839
7.17 9.43070425064531
7.18 9.38641189745807
7.19 9.34122802079786
7.2 9.29515440192976
7.21 9.24819281855988
7.22 9.20034504484248
7.23 9.15161285138707
7.24 9.10199800526545
7.25 9.05150227001882
7.26 9.00012740566484
7.27 8.94787516870464
7.28 8.89474731212984
7.29 8.8407455854296
7.3 8.78587173459761
7.31 8.73012750213903
7.32 8.67351462707752
7.33 8.61603484496216
7.34 8.55768988787439
7.35 8.49848148443497
7.36 8.43841135981084
7.37 8.3774812357221
7.38 8.31569283044881
7.39 8.25304785883793
7.4 8.19015537009801
7.41 8.12788090255519
7.42 8.0669558448573
7.43 8.00668664953269
7.44 7.94680182836978
7.45 7.88796806054098
7.46 7.82977221128298
7.47 7.77253107663093
7.48 7.71705236955803
7.49 7.66363940914076
7.5 7.61228806801686
7.51 7.5629942270705
7.52 7.51575377541586
7.53 7.47056261038063
7.54 7.42741663748965
7.55 7.38631177044851
7.56 7.34724393112719
7.57 7.31020904954376
7.58 7.27520306384813
7.59 7.24222192030575
7.6 7.21126157328144
7.61 7.18231798522316
7.62 7.15538712664592
7.63 7.13046497611562
7.64 7.10754752023297
7.65 7.08663075361744
7.66 7.06771067889124
7.67 7.05078330666335
7.68 7.03584465551352
7.69 7.02289075197638
7.7 7.01191763052553
7.71 7.00292133355769
7.72 6.99589791137684
7.73 6.99084342217847
7.74 6.98775393203377
7.75 6.98662551487392
7.76 6.98745425247437
7.77 6.99023623443917
7.78 6.99496755818535
7.79 7.00164432892727
7.8 7.01026265966107
7.81 7.02081867114913
7.82 7.03330849190452
7.83 7.04772825817555
7.84 7.06407411393026
7.85 7.08234221084109
7.86 7.10252870826938
7.87 7.12462977325009
7.88 7.14864158047642
7.89 7.17456031228454
7.9 7.20238215863828
7.91 7.23210331711393
7.92 7.26371999288503
7.93 7.29722839870714
7.94 7.33262475490277
7.95 7.36990528934617
7.96 7.40906623744834
7.97 7.45010384214187
7.98 7.49301435386602
7.99 7.53779403055162
8 7.58443913760616
8.01 7.63294594789885
8.02 7.68331074174569
8.03 7.73552980689461
8.04 7.78836642127255
8.05 7.84097167592986
8.06 7.89384499295298
8.07 7.94745285536325
8.08 8.00193124805929
8.09 8.05683516988828
8.1 8.11172990174628
8.11 8.1664679585987
8.12 8.22154871419209
8.13 8.27647568748074
8.14 8.33031289694989
8.15 8.3830625199491
8.16 8.43472672947759
8.17 8.48530769419292
8.18 8.53480757841967
8.19 8.58322854215809
8.2 8.63057274109275
8.21 8.67684232660118
8.22 8.72203944576243
8.23 8.76616624136569
8.24 8.80922485191885
8.25 8.85121741165708
8.26 8.89214605055131
8.27 8.93201289431681
8.28 8.97082006442167
8.29 9.00856967809526
8.3 9.04526384833676
8.31 9.08090468392354
8.32 9.11549428941965
8.33 9.14903476518421
8.34 9.18152820737981
8.35 9.21297670798094
8.36 9.24338235478228
8.37 9.27274723140711
8.38 9.30107341731565
8.39 9.32836298781331
8.4 9.35461801405908
8.41 9.37984056307375
8.42 9.40403269774821
8.43 9.42719647685166
8.44 9.44933395503993
8.45 9.4704471828636
8.46 9.49053820677627
8.47 9.50960906914272
8.48 9.52766180824707
8.49 9.54469845830095
8.5 9.56072104945166
8.51 9.57573160779021
8.52 9.58973215535953
8.53 9.60272471016248
8.54 9.61471128616994
8.55 9.62569389332889
8.56 9.63567453757043
8.57 9.6446552208178
8.58 9.6526379409944
8.59 9.65962469203177
8.6 9.66561746387759
8.61 9.6706182425036
8.62 9.67462900991358
8.63 9.67765174415126
8.64 9.67968841930822
8.65 9.68074100553184
8.66 9.6808114690331
8.67 9.67990177209453
8.68 9.67801387307797
8.69 9.6751497264325
8.7 9.67131128270216
8.71 9.66650048853384
8.72 9.66071928668501
8.73 9.6539696160315
8.74 9.64625341157528
8.75 9.63757260445217
8.76 9.62792912193959
8.77 9.61732488746425
8.78 9.60576182060985
8.79 9.59324183712476
8.8 9.57976684892969
8.81 9.56533876412531
8.82 9.54995948699993
8.83 9.53363091803707
8.84 9.51635495392308
8.85 9.49813348755474
8.86 9.47896840804682
8.87 9.45886160073962
8.88 9.43781494720654
8.89 9.4158303252616
8.9 9.39290960896692
8.91 9.36905466864028
8.92 9.34426737086253
8.93 9.3185495784851
8.94 9.29190315063743
8.95 9.26432994273445
8.96 9.23583180648393
8.97 9.20641058989394
8.98 9.17606813728023
8.99 9.14480628927361
9 9.11262688282729
9.01 9.07953175122427
9.02 9.04552272408462
9.03 9.01060162737285
9.04 8.97477028340517
9.05 8.93803051085681
9.06 8.9003841247693
9.07 8.86183293655769
9.08 8.82237875401782
9.09 8.78202338133358
9.1 8.74076861908407
9.11 8.69861626425083
9.12 8.65556811022506
9.13 8.61162594681473
9.14 8.56679156025177
9.15 8.52106673319925
9.16 8.47445324475844
9.17 8.42695287047598
9.18 8.37856738235096
9.19 8.32929854884203
9.2 8.27914813487444
9.21 8.22811790184711
9.22 8.17730933348272
9.23 8.12736739796392
9.24 8.07824836500864
9.25 8.0303664171411
9.26 7.98314041989646
9.27 7.93660550709216
9.28 7.89125187924362
9.29 7.84677324018923
9.3 7.80327376743584
9.31 7.76061090500842
9.32 7.71917464504335
9.33 7.67977607590359
9.34 7.64241112627857
9.35 7.60707573299227
9.36 7.57376584098686
9.37 7.54247740330655
9.38 7.51320638108141
9.39 7.48594874351115
9.4 7.46070046784905
9.41 7.43745753938587
9.42 7.41621595143376
9.43 7.39697170531025
9.44 7.37972081032225
9.45 7.3644592837501
9.46 7.35118315083162
9.47 7.33988844474624
9.48 7.33057120659909
9.49 7.32322748540521
9.5 7.3178533380737
9.51 7.31444482939198
9.52 7.31299803201005
9.53 7.31350902642477
9.54 7.31597390096417
9.55 7.32038875177182
9.56 7.32674968279122
9.57 7.3350528057502
9.58 7.34529424014536
9.59 7.35747011322658
9.6 7.3715765599815
9.61 7.38760972312008
9.62 7.40556575305914
9.63 7.425440807907
9.64 7.44723105344808
9.65 7.4709326631276
9.66 7.49654181803623
9.67 7.52405470689483
9.68 7.55346752603923
9.69 7.58477647940498
9.7 7.6179777785122
9.71 7.65306764245038
9.72 7.6900422978633
9.73 7.72889797893391
9.74 7.76857020911428
9.75 7.80841969862797
9.76 7.84887550898359
9.77 7.88983189068252
9.78 7.93120103117104
9.79 7.97302932202783
9.8 8.01476602045911
9.81 8.05655999265936
9.82 8.09885682878341
9.83 8.14193067363656
9.84 8.18597253074241
9.85 8.23021485415133
9.86 8.27381817886015
9.87 8.31635436441442
9.88 8.35782554295959
9.89 8.39823384238109
9.9 8.43758138631282
9.91 8.47587029414567
9.92 8.51310268103596
9.93 8.54928065791396
9.94 8.58440633149226
9.95 8.61848180427428
9.96 8.65150917456259
9.97 8.68349053646738
9.98 8.71442797991478
9.99 8.74432359065528
10 8.77317945027201
10.01 8.80099763618909
10.02 8.82778022167996
10.03 8.85352927587566
10.04 8.87824686377309
10.05 8.90193504624328
10.06 8.92459588003966
10.07 8.94623141780624
10.08 8.96684370808585
10.09 8.98643479532835
10.1 9.00500671989875
10.11 9.02256151808544
10.12 9.03910122210828
10.13 9.05462786012677
10.14 9.06914345624814
10.15 9.08265003053543
10.16 9.09514959901563
10.17 9.10664417368768
10.18 9.11713576253053
10.19 9.12662636951123
10.2 9.13511799459285
10.21 9.14261263374257
10.22 9.14911227893962
10.23 9.15461891818322
10.24 9.1591345355006
10.25 9.16266111095489
10.26 9.16520062065305
10.27 9.16675503675377
10.28 9.16732632747538
10.29 9.1669164571037
10.3 9.16552738599989
10.31 9.16316107060832
10.32 9.15981946346439
10.33 9.15550451320231
10.34 9.15021816456293
10.35 9.14396235840151
10.36 9.13673903169546
10.37 9.12855011755212
10.38 9.11939754521648
10.39 9.10928324007889
10.4 9.09820912368277
10.41 9.0861771137323
10.42 9.07318912410007
10.43 9.05924706483476
10.44 9.04435284216877
10.45 9.02850835852584
10.46 9.01171551252867
10.47 8.99397619900651
10.48 8.97529230900273
10.49 8.95566572978241
10.5 8.93509834483986
10.51 8.91359203390615
10.52 8.89114867295668
10.53 8.86777013421862
10.54 8.84345828617845
10.55 8.81821499358938
10.56 8.79204211747887
10.57 8.76494151515604
10.58 8.7369150402191
10.59 8.70796454256275
10.6 8.67809186838563
10.61 8.64729886019765
10.62 8.6155873568274
10.63 8.58295919342947
10.64 8.54941620149181
10.65 8.51496020884308
10.66 8.4795930396599
10.67 8.44331651447421
10.68 8.40613245018052
10.69 8.36804266004316
10.7 8.32904895370359
10.71 8.28915313718757
10.72 8.24856500197936
10.73 8.20845492880477
10.74 8.16958567889324
10.75 8.13151384397567
10.76 8.0937199816495
10.77 8.05591268513407
10.78 8.0184724094922
10.79 7.98220015150151
10.8 7.94713005276037
10.81 7.91226246789778
10.82 7.87738584455009
10.83 7.84307721278952
10.84 7.80951720711924
10.85 7.77647315171655
10.86 7.74457033142876
10.87 7.71468615412678
10.88 7.68681658655924
10.89 7.66095760353317
10.9 7.63710518789799
10.91 7.61525533052935
10.92 7.59540403031315
10.93 7.57754729412954
10.94 7.5616811368369
10.95 7.54780158125594
10.96 7.53590465815379
10.97 7.52598640622809
10.98 7.51804287209119
10.99 7.5120701102543
11 7.50806418311173
11.01 7.50602116092512
11.02 7.50593712180776
11.03 7.50780815170883
11.04 7.51163034439783
11.05 7.51739980144889
11.06 7.52511263222522
11.07 7.53476495386351
11.08 7.54635289125842
11.09 7.55987257704707
11.1 7.5753201515936
11.11 7.59269176297368
11.12 7.61198356695915
11.13 7.63319172700261
11.14 7.65631241422209
11.15 7.68134180738573
11.16 7.70827609289651
11.17 7.73711146477697
11.18 7.76716129960097
11.19 7.79777459830155
11.2 7.82911097717879
11.21 7.86115558432289
11.22 7.89343757708002
11.23 7.92618283705258
11.24 7.96004180826664
11.25 7.99481307724447
11.26 8.03006405435954
11.27 8.06522334072417
11.28 8.10038128246421
11.29 8.13653110637479
11.3 8.17313174801396
11.31 8.20912650361171
11.32 8.2442683698161
11.33 8.27836000287131
11.34 8.31140350114457
11.35 8.34340095881057
11.36 8.37435446585984
11.37 8.4042661081071
11.38 8.43313796719962
11.39 8.46097212062552
11.4 8.48777064172211
11.41 8.51353559968416
11.42 8.53826905957219
11.43 8.56197308232073
11.44 8.58464972474656
11.45 8.60630103955693
11.46 8.62692907535778
11.47 8.64653587666193
11.48 8.66512348389728
11.49 8.68269393341492
11.5 8.69924925749735
11.51 8.71479148436652
11.52 8.72932263819202
11.53 8.74284473909913
11.54 8.75535980317694
11.55 8.76686984248638
11.56 8.77737686506826
11.57 8.78688287495135
11.58 8.79538987216034
11.59 8.80289985272391
11.6 8.80941480868263
11.61 8.81493672809698
11.62 8.81946759505532
11.63 8.82300938968176
11.64 8.82556408814414
11.65 8.82713366266192
11.66 8.82772008151404
11.67 8.82732530904685
11.68 8.8259513056819
11.69 8.82360002792382
11.7 8.82027342836817
11.71 8.8159734557092
11.72 8.81070205474765
11.73 8.80446116639857
11.74 8.79725272769907
11.75 8.78907867181601
11.76 8.77994092805383
11.77 8.76984142186219
11.78 8.75878207484371
11.79 8.74676480476164
11.8 8.73379152554753
11.81 8.71986414730891
11.82 8.7049845763369
11.83 8.68915471511384
11.84 8.67237646232094
11.85 8.65465171284579
11.86 8.63598235779005
11.87 8.61637028447692
11.88 8.59581737645873
11.89 8.57432551352447
11.9 8.55189657170733
11.91 8.52853242329215
11.92 8.50423493682298
11.93 8.47900597711047
11.94 8.45284740523942
11.95 8.42576107857615
11.96 8.39774885077598
11.97 8.36881257179062
11.98 8.33895408787556
11.99 8.30817524159747
12 8.2764778718416
12.01 8.24461353114407
12.02 8.21278714589174
12.03 8.18117462693234
12.04 8.15012821248252
12.05 8.11969457240774
12.06 8.09011566702297
12.07 8.061295456699
12.08 8.03312027612641
12.09 8.00560592724099
12.1 7.97890456108204
12.11 7.95226507038188
12.12 7.92610022673251
12.13 7.90108580224015
12.14 7.87717204295764
12.15 7.85387737409826
12.16 7.8308179520377
12.17 7.80876091126443
12.18 7.78755734438698
12.19 7.76721317148435
12.2 7.74851632991329
12.21 7.73181174577536
12.22 7.71709543853676
12.23 7.7043634356168
12.24 7.69361177237201
12.25 7.68483649208031
12.26 7.67803364592514
12.27 7.67319929297969
12.28 7.67032950019115
12.29 7.66942034236493
12.3 7.67046790214903
12.31 7.67346827001829
12.32 7.67841754425882
12.33 7.68531183095235
12.34 7.69414724396068
12.35 7.70491990491012
12.36 7.71762594317597
12.37 7.73226149586707
12.38 7.74882270781032
12.39 7.76659779450442
12.4 7.78488916292886
12.41 7.80370360611123
12.42 7.82308254681515
12.43 7.84307929878586
12.44 7.86288982515519
12.45 7.88207681993787
12.46 7.90150964145111
12.47 7.92102420262753
12.48 7.94053231742766
12.49 7.96082534558958
12.5 7.98251783918775
12.51 8.00559788752807
12.52 8.02888967188006
12.53 8.05193341548216
12.54 8.07563081239573
12.55 8.09956993537966
12.56 8.12312453017187
12.57 8.14698171278427
12.58 8.17124767312388
12.59 8.19609017349626
12.6 8.22171185695733
12.61 8.24712261788626
12.62 8.27150258842731
12.63 8.29485382810105
12.64 8.31717839231313
12.65 8.3384783323625
12.66 8.35875569544958
12.67 8.37801252468452
12.68 8.39625085909531
12.69 8.41347273363598
12.7 8.42968017919468
12.71 8.44487522260189
12.72 8.45905988663844
12.73 8.47223619004368
12.74 8.48440614752348
12.75 8.49557176975834
12.76 8.50573506341143
12.77 8.51489803113657
12.78 8.52306267158632
12.79 8.5302309794199
12.8 8.53640494531119
12.81 8.54158655595674
12.82 8.54577779408364
12.83 8.5489806384575
12.84 8.55119706389036
12.85 8.55242904124858
12.86 8.55267853746073
12.87 8.55194751552543
12.88 8.55023793451926
12.89 8.54755174960455
12.9 8.54389091203721
12.91 8.53925736917453
12.92 8.53365306448299
12.93 8.52707993754602
12.94 8.51953992407176
12.95 8.51103495590079
12.96 8.50156696101389
12.97 8.49113786353973
12.98 8.47974958376253
12.99 8.46740403812984
13 8.4541031392601
13.01 8.43984879595036
13.02 8.42464291318387
13.03 8.40848739213774
13.04 8.39138413019051
13.05 8.37333502092978
13.06 8.35434195415973
13.07 8.33440681590873
13.08 8.31353148843684
13.09 8.29171785024339
13.1 8.26896777607445
13.11 8.24528313693034
13.12 8.2211926117844
13.13 8.19810788664567
13.14 8.17634065355184
13.15 8.15461193240405
13.16 8.13256297661517
13.17 8.11128566244308
13.18 8.09106826074963
13.19 8.07137135516261
13.2 8.05231656418649
13.21 8.03378612919158
13.22 8.01538457734764
13.23 7.99752587257354
13.24 7.9804847454292
13.25 7.96407215159012
13.26 7.94800545842844
13.27 7.93208538494487
13.28 7.91610522455109
13.29 7.90006973462197
13.3 7.88425718340173
13.31 7.86869427874972
13.32 7.85375892425834
13.33 7.83914676069782
13.34 7.8244768820685
13.35 7.81032364781492
13.36 7.79662044114708
13.37 7.78310207581499
13.38 7.7700707512604
13.39 7.75835496885292
13.4 7.74861749576281
13.41 7.74085437932029
13.42 7.73506167475304
13.43 7.73123544517045
13.44 7.72937176154785
13.45 7.72946670271081
13.46 7.73151635531945
13.47 7.73551681385278
13.48 7.74146418059308
13.49 7.74935456561034
13.5 7.75910546327369
13.51 7.7696273674931
13.52 7.7804098894168
13.53 7.79253801781999
13.54 7.80524190442651
13.55 7.81764641435114
13.56 7.83029067763326
13.57 7.84344295487831
13.58 7.85751699557732
13.59 7.87196903569529
13.6 7.88657721939672
13.61 7.90136971014011
13.62 7.9162392119142
13.63 7.9317002280038
13.64 7.94813430664473
13.65 7.96543993608629
13.66 7.98362872012618
13.67 8.00253354637407
13.68 8.02206043837238
13.69 8.0422668944589
13.7 8.06283878787483
13.71 8.08420918912014
13.72 8.10623843331975
13.73 8.12869872978386
13.74 8.15162278979243
13.75 8.17537745279317
13.76 8.20014112691418
13.77 8.22537644017202
13.78 8.25027818499802
13.79 8.274150156451
13.8 8.29699441201953
13.81 8.31881300508131
13.82 8.33960798491141
13.83 8.35938139669042
13.84 8.37813528151267
13.85 8.39587167639439
13.86 8.41259261428182
13.87 8.42830012405939
13.88 8.44299623055783
13.89 8.45668295456222
13.9 8.46936231282013
13.91 8.48103631804968
13.92 8.49170697894755
13.93 8.50137630019705
13.94 8.51004628247613
13.95 8.5177189224654
13.96 8.52439621285606
13.97 8.53008014235795
13.98 8.53477269570746
13.99 8.53847585367544
14 8.54119159307519
14.01 8.54292188677033
14.02 8.54366870368269
14.03 8.54343400880019
14.04 8.54221976318471
14.05 8.54002792397991
14.06 8.53686044441909
14.07 8.53271927383298
14.08 8.52760635765754
14.09 8.52152363744177
14.1 8.51447305085542
14.11 8.50645653169679
14.12 8.49747600990045
14.13 8.48753341154496
14.14 8.47663065886055
14.15 8.46476967023687
14.16 8.45195236023059
14.17 8.43818063957311
14.18 8.42345641517818
14.19 8.40778159014955
14.2 8.39115806378853
14.21 8.37358773160167
14.22 8.35507248530826
14.23 8.33561421284795
14.24 8.31521479838827
14.25 8.29387612233219
14.26 8.27160006132564
14.27 8.24838848826499
14.28 8.22424327230457
14.29 8.19984763025248
14.3 8.17583006423181
14.31 8.15188997988994
14.32 8.12826975446114
14.33 8.1053269341489
14.34 8.08302779142888
14.35 8.06184896840497
14.36 8.04109129864596
14.37 8.01999582624751
14.38 7.99949614587045
14.39 7.97993040267525
14.4 7.96049420774428
14.41 7.9411122402189
14.42 7.92240139542739
14.43 7.90436719525387
14.44 7.88663928577687
14.45 7.86938479228663
14.46 7.85236292807657
14.47 7.83545128995105
14.48 7.81950217094473
14.49 7.80464393311736
14.5 7.79056667740043
14.51 7.77722854530928
14.52 7.76402186696371
14.53 7.7515488841306
14.54 7.74105572373394
14.55 7.73253843008563
14.56 7.72599305540104
14.57 7.72141565978323
14.58 7.71880231120717
14.59 7.71814908550402
14.6 7.71945206634545
14.61 7.72270734522795
14.62 7.72791102145722
14.63 7.73505920213252
14.64 7.74414800213118
14.65 7.75517354409298
14.66 7.76697261066451
14.67 7.77883610704455
14.68 7.79143867539172
14.69 7.80508750249915
14.7 7.81964547510454
14.71 7.83518210772869
14.72 7.85188455501373
14.73 7.86955106996663
14.74 7.8881440226397
14.75 7.90697671068371
14.76 7.92597854281156
14.77 7.94583163224486
14.78 7.96640752483818
14.79 7.98809205234379
14.8 8.01062668217588
14.81 8.03388837374458
14.82 8.05878520418726
14.83 8.08500686771482
14.84 8.11190249051513
14.85 8.1395012114887
14.86 8.1678072488428
14.87 8.19725539979555
14.88 8.22760325529506
14.89 8.25748628755322
14.9 8.28632959381943
14.91 8.31413525146761
14.92 8.34090533372108
14.93 8.36664190966086
14.94 8.39134704423394
14.95 8.41502279826154
14.96 8.43767122844737
14.97 8.45929438738584
14.98 8.47989432357026
14.99 8.49947308140105
15 8.51803270119393
15.01 8.53557521918806
15.02 8.55210266755419
15.03 8.56761707440278
15.04 8.58212046379214
15.05 8.5956148557365
15.06 8.6081022662141
15.07 8.61958470717525
15.08 8.63006418655038
15.09 8.63954270825809
15.1 8.64802227221311
15.11 8.65550487433438
15.12 8.66199250655297
15.13 8.66748715682007
15.14 8.67199080911493
15.15 8.67550544345284
15.16 8.67803303589298
15.17 8.67957555854638
15.18 8.6801349795838
15.19 8.67971326324356
15.2 8.67831236983946
15.21 8.67593425576857
15.22 8.6725808735191
15.23 8.66825417167815
15.24 8.66295609493958
15.25 8.65668858411172
15.26 8.64945357612517
15.27 8.64125300404054
15.28 8.6320887970562
15.29 8.62196288051595
15.3 8.61087717591677
15.31 8.59883360091648
15.32 8.58583406934142
15.33 8.57188049119409
15.34 8.55697477266083
15.35 8.54111881611938
15.36 8.52431452014657
15.37 8.50656377952583
15.38 8.48786848525483
15.39 8.46823052455303
15.4 8.4476517808692
15.41 8.42613413388901
15.42 8.40367945954249
15.43 8.38028963001157
15.44 8.35596651373754
15.45 8.33071197542857
15.46 8.30452787606713
15.47 8.27741607291743
15.48 8.24937841953288
15.49 8.22094908230431
15.5 8.19268048784401
15.51 8.16479688622732
15.52 8.13736514962131
15.53 8.1104469184759
15.54 8.08385408927979
15.55 8.0572400213388
15.56 8.03142331733407
15.57 8.0067577596642
15.58 7.98260369323884
15.59 7.95880553624777
15.6 7.93519525869142
15.61 7.91191588455689
15.62 7.88859187545546
15.63 7.86484513512245
15.64 7.84136997913005
15.65 7.81860710118656
15.66 7.79667637625041
15.67 7.77560255463478
15.68 7.75596489658843
15.69 7.73832137612505
15.7 7.72266800894903
15.71 7.70900081872544
15.72 7.69731583706411
15.73 7.68760910350377
15.74 7.6798766654962
15.75 7.6741145783904
15.76 7.67031890541688
15.77 7.66848571767181
15.78 7.66861109410139
15.79 7.67069112148613
15.8 7.67472189442519
15.81 7.68069951532078
15.82 7.68862009436255
15.83 7.69847974951203
15.84 7.71027460648714
15.85 7.72400079874661
15.86 7.73965446747462
15.87 7.75723176156528
15.88 7.77633526165007
15.89 7.79618378697126
15.9 7.81640342890946
15.91 7.83651992401183
15.92 7.8569087680225
15.93 7.87790546236062
15.94 7.89898270095385
15.95 7.91988695147585
15.96 7.94066663254531
15.97 7.96178073582862
15.98 7.98344186480468
15.99 8.00519193530943
16 8.02686047737726
16.01 8.04890658032528
16.02 8.0719742676531
16.03 8.0963890176393
16.04 8.12159419822672
16.05 8.14673799803493
16.06 8.1719083251647
16.07 8.19808355174654
16.08 8.22532001887605
16.09 8.25239919260284
16.1 8.27844424245077
16.11 8.30345723460072
16.12 8.32744023110534
16.13 8.35039528989731
16.14 8.37232446479756
16.15 8.39322980552345
16.16 8.41311335769704
16.17 8.43197716285322
16.18 8.44982325844788
16.19 8.46665367786609
16.2 8.48247045043019
16.21 8.49727560140797
16.22 8.51107115202068
16.23 8.52385911945122
16.24 8.53564151685211
16.25 8.54642035335362
16.26 8.55619763407176
16.27 8.56497536011633
16.28 8.57275552859889
16.29 8.57954013264077
16.3 8.58533116138107
16.31 8.59013059998455
16.32 8.59394042964963
16.33 8.5967626276163
16.34 8.59859916717399
16.35 8.59945201766953
16.36 8.59932314451496
16.37 8.59821450919546
16.38 8.59612806927712
16.39 8.59306577841486
16.4 8.58902958636014
16.41 8.58402143896886
16.42 8.57804327820906
16.43 8.57109704216876
16.44 8.56318466506364
16.45 8.55430807724486
16.46 8.54446920520669
16.47 8.5336699715943
16.48 8.52191229521138
16.49 8.50919809102787
16.5 8.49552927018759
16.51 8.48090774001589
16.52 8.46533540402728
16.53 8.44881416193307
16.54 8.4313459096489
16.55 8.4129325393024
16.56 8.39357593924071
16.57 8.37327799403808
16.58 8.35204058450333
16.59 8.32986558768747
16.6 8.30675487689112
16.61 8.28271032167207
16.62 8.25773378785272
16.63 8.23262851592336
16.64 8.20824214882543
16.65 8.18477042093712
16.66 8.16239144303423
16.67 8.14138674679764
16.68 8.12184742986223
16.69 8.10365800382269
16.7 8.08645056389502
16.71 8.06978568357556
16.72 8.05370424722713
16.73 8.03815563057413
16.74 8.02310024069145
16.75 8.00835723220055
16.76 7.99416390217628
16.77 7.9812816411482
16.78 7.96961607891743
16.79 7.95921987836888
16.8 7.94998365460229
16.81 7.94122838932393
16.82 7.9328382305421
16.83 7.92558301252977
16.84 7.91932555442512
16.85 7.91318399744477
16.86 7.90774424713226
16.87 7.9030160596477
16.88 7.89823016515792
16.89 7.89339315911682
16.9 7.88882934044726
16.91 7.88448353948933
16.92 7.88027662234197
16.93 7.87688937268987
16.94 7.87439055168333
16.95 7.87210776683454
16.96 7.8706923761784
16.97 7.87044291893093
16.98 7.87028299056167
16.99 7.86998564207163
17 7.86993336710624
17.01 7.87006436463999
17.02 7.87066222304588
17.03 7.87184279700681
17.04 7.87313841940285
17.05 7.87491698989989
17.06 7.87771222780589
17.07 7.88135089584544
17.08 7.88525225486927
17.09 7.88950878826518
17.1 7.89413441794937
17.11 7.89929321864326
17.12 7.90497112626317
17.13 7.91045255180419
17.14 7.91573429882271
17.15 7.92104507233331
17.16 7.9267746822735
17.17 7.93294015496846
17.18 7.93980815411625
17.19 7.9474759505
17.2 7.95568791063405
17.21 7.96439978815916
17.22 7.97379463909899
17.23 7.98349729236389
17.24 7.99319627859959
17.25 8.00362721469367
17.26 8.01461807644615
17.27 8.02591492394009
17.28 8.03750039036488
17.29 8.04878819845524
17.3 8.06008178574059
17.31 8.07161391176771
17.32 8.08313221519021
17.33 8.09520924426522
17.34 8.1078816993711
17.35 8.12065312111594
17.36 8.13378384629035
17.37 8.14742763153971
17.38 8.16130290995669
17.39 8.17620851518941
17.4 8.19279152009044
17.41 8.21001202945936
17.42 8.22737092320225
17.43 8.24443928313377
17.44 8.26049352080572
17.45 8.27553566243574
17.46 8.28956773019307
17.47 8.30259174220664
17.48 8.31460971257318
17.49 8.32562365136524
17.5 8.33563556463923
17.51 8.3446474544435
17.52 8.35266131882625
17.53 8.35967915184361
17.54 8.36570294356758
17.55 8.37073468009398
17.56 8.37477634355042
17.57 8.37782991210422
17.58 8.3798973599703
17.59 8.38098065741912
17.6 8.38108177078452
17.61 8.38020266247161
17.62 8.37834529096461
17.63 8.37551161083468
17.64 8.37170357274775
17.65 8.36692312347232
17.66 8.36117220588724
17.67 8.35445275898949
17.68 8.34676671790192
17.69 8.33811601388101
17.7 8.3285025743246
17.71 8.31792832277955
17.72 8.30639517894951
17.73 8.29390505870254
17.74 8.2804598740788
17.75 8.26606153329817
17.76 8.25071194076795
17.77 8.23451778321989
17.78 8.21807375544042
17.79 8.20259443749722
17.8 8.18808992536533
17.81 8.17383680853348
17.82 8.16012607358839
17.83 8.1465420388283
17.84 8.1324623512239
17.85 8.11853451475415
17.86 8.10460898593178
17.87 8.09021237770901
17.88 8.07638607751395
17.89 8.063407916904
17.9 8.05103282713322
17.91 8.03932254745046
17.92 8.02854912301105
17.93 8.01880614380758
17.94 8.00957007242849
17.95 8.00118306231208
17.96 7.99400378271954
17.97 7.9876958040858
17.98 7.98181933577422
17.99 7.97624203221254
18 7.97150027033459
18.01 7.96750389141745
18.02 7.96418984344772
18.03 7.96106142924737
18.04 7.95812217745417
18.05 7.95588185329933
18.06 7.95387692534806
18.07 7.95230389055965
18.08 7.9512839430185
18.09 7.95085342329048
18.1 7.95065697714739
18.11 7.95054240368697
18.12 7.95119129736959
18.13 7.95262516154731
18.14 7.95460839219934
18.15 7.9574477246852
18.16 7.96112830337433
18.17 7.96505203051612
18.18 7.96947024464488
18.19 7.97454499776236
18.2 7.97934833406084
18.21 7.98398707760033
18.22 7.98928464721248
18.23 7.99522433087307
18.24 8.00187070979599
18.25 8.0090205785669
18.26 8.01667039058405
18.27 8.02513484654204
18.28 8.03419281301213
18.29 8.04440535632295
18.3 8.0556330305617
18.31 8.06687449149287
18.32 8.07833783667122
18.33 8.09041666570466
18.34 8.10279924027649
18.35 8.11573204942058
18.36 8.12909466160929
18.37 8.14279714415366
18.38 8.15689210517647
18.39 8.170973220816
18.4 8.18518687627552
18.41 8.19992145259726
18.42 8.21512993322489
18.43 8.23030360691701
18.44 8.24484090052912
18.45 8.25836912895555
18.46 8.27089030830988
18.47 8.2824064506775
18.48 8.29291956412365
18.49 8.30243165270146
18.5 8.31094471645993
18.51 8.318460751452
18.52 8.32498174974246
18.53 8.33050969941598
18.54 8.335046584585
18.55 8.33859438539774
18.56 8.34115507804606
18.57 8.34273063477337
18.58 8.34332302388258
18.59 8.34293420974388
18.6 8.34156615280268
18.61 8.33922080958739
18.62 8.3359001327173
18.63 8.33160607091035
18.64 8.32634056899094
18.65 8.32010556789771
18.66 8.31290300469129
18.67 8.30473481256209
18.68 8.29560292083798
18.69 8.28550925499203
18.7 8.27445573665021
18.71 8.2624442835991
18.72 8.24947680979353
18.73 8.23640187291759
18.74 8.22452655825358
18.75 8.21378289510734
18.76 8.20340684798965
18.77 8.19329246376702
18.78 8.18342970090973
18.79 8.17335364555208
18.8 8.16287153908542
18.81 8.15247944913226
18.82 8.14295156725091
18.83 8.13381215871769
18.84 8.12417998164726
18.85 8.11431547836793
18.86 8.10491631336788
18.87 8.09610904255542
18.88 8.08753023550738
18.89 8.07926669752627
18.9 8.07125312538215
18.91 8.06292808977614
18.92 8.05448323732837
18.93 8.0464573499915
18.94 8.03868287434059
18.95 8.03155568844338
18.96 8.0256236536746
18.97 8.02090551263109
18.98 8.01653055632423
18.99 8.01217126750591
19 8.00862868196174
19.01 8.00601629750762
19.02 8.00435465792355
19.03 8.00358590753064
19.04 8.0028790339299
19.05 8.0020004856845
19.06 8.00125484536825
19.07 8.00080960480979
19.08 8.00152449456112
19.09 8.00307904745453
19.1 8.00441903901116
19.11 8.00584454776674
19.12 8.00764058070005
19.13 8.00976924003457
19.14 8.01221984233512
19.15 8.0147966352797
19.16 8.01780577244851
19.17 8.02126556587454
19.18 8.02546006329644
19.19 8.03009899833008
19.2 8.03472747075239
19.21 8.03984195596622
19.22 8.04531190601056
19.23 8.05164036652582
19.24 8.05910054171583
19.25 8.06749315473472
19.26 8.07640180456839
19.27 8.08566337840555
19.28 8.09558453871369
19.29 8.10586211581368
19.3 8.11677066490488
19.31 8.12847272960653
19.32 8.14011034414357
19.33 8.15149667295857
19.34 8.16294359021153
19.35 8.1749061870388
19.36 8.18761349220715
19.37 8.20085146073044
19.38 8.21486346239743
19.39 8.22995936110883
19.4 8.24516291593683
19.41 8.25935607438836
19.42 8.27254085523671
19.43 8.28471927322168
19.44 8.29589333905762
19.45 8.30606505944145
19.46 8.31523643706073
19.47 8.32340947060162
19.48 8.33058615475694
19.49 8.33676848023408
19.5 8.341958433763
19.51 8.34615799810418
19.52 8.34936915205654
19.53 8.35159387046535
19.54 8.35283412423014
19.55 8.35309188031258
19.56 8.35236910174435
19.57 8.350667747635
19.58 8.34798977317974
19.59 8.34433712966735
19.6 8.33971176448789
19.61 8.33411562114054
19.62 8.32755063924139
19.63 8.32001875453115
19.64 8.31152189888292
19.65 8.30206200030993
19.66 8.29164098297323
19.67 8.28026076718937
19.68 8.26792326943815
19.69 8.2546304023702
19.7 8.24038407481469
19.71 8.22565716660812
19.72 8.21084636500651
19.73 8.19654867033647
19.74 8.1824638688254
19.75 8.16842730401086
19.76 8.15545695016223
19.77 8.14393955735866
19.78 8.13388052534873
19.79 8.12518355231351
19.8 8.11719756146718
19.81 8.10906008097288
19.82 8.10096723164705
19.83 8.09261642548925
19.84 8.08391659939864
19.85 8.07582238825178
19.86 8.06850298279295
19.87 8.06155354297273
19.88 8.05527716389353
19.89 8.04942105922751
19.9 8.04354417885844
19.91 8.03756984782481
19.92 8.03197156708992
19.93 8.02681397220525
19.94 8.0213637033651
19.95 8.01618641028549
19.96 8.01184468304002
19.97 8.0084191027152
19.98 8.00538527408045
19.99 8.00223510328262
20 7.99936771802231
};
\addplot [semithick, green!39.2156862745098!black]
table {%
0 5
0.01 4.99954230075803
0.02 4.9981549665658
0.03 4.99586395038675
0.04 4.99272022817692
0.05 4.98867333366748
0.06 4.98370019717302
0.07 4.97786932053027
0.08 4.97119189356133
0.09 4.96359854635252
0.1 4.95504035100789
0.11 4.94671860295015
0.12 4.94009814547014
0.13 4.93544307278187
0.14 4.93275006514433
0.15 4.93201518205471
0.16 4.93323449100738
0.17 4.93640406747744
0.18 4.94151999490418
0.19 4.94857836467473
0.2 4.95757527610762
0.21 4.96850683643641
0.22 4.98136916079339
0.23 4.99615837219322
0.24 5.01287060151668
0.25 5.03150198749444
0.26 5.05204867669082
0.27 5.07450682348764
0.28 5.09887259006802
0.29 5.1251421464003
0.3 5.1533116583513
0.31 5.18337729406383
0.32 5.21533524093135
0.33 5.24918169925461
0.34 5.28491287700248
0.35 5.3225249896745
0.36 5.36201426030497
0.37 5.40337691943372
0.38 5.44660920508931
0.39 5.4917073627948
0.4 5.53866764551068
0.41 5.587486313612
0.42 5.63815963491116
0.43 5.69068388462724
0.44 5.74505534536995
0.45 5.80127030712381
0.46 5.85932506723237
0.47 5.91921593038242
0.48 5.98093920858825
0.49 6.04449122117587
0.5 6.10986829476733
0.51 6.17706676326503
0.52 6.2460829678444
0.53 6.31691325691368
0.54 6.38955398611447
0.55 6.46400151832274
0.56 6.54025222360887
0.57 6.61830247923017
0.58 6.69814866961539
0.59 6.77978718634937
0.6 6.86321442815755
0.61 6.94842680089062
0.62 7.03542071750915
0.63 7.12419259806825
0.64 7.21473886970227
0.65 7.30705596660951
0.66 7.40114033003699
0.67 7.49698840826518
0.68 7.59459665659287
0.69 7.69396153732193
0.7 7.79507951974221
0.71 7.8979470801164
0.72 8.00183246531599
0.73 8.10526893290023
0.74 8.20751983120834
0.75 8.30858643082956
0.76 8.40847108518102
0.77 8.5071761502063
0.78 8.60470398272644
0.79 8.70105693485357
0.8 8.79623735400026
0.81 8.89024758288898
0.82 8.98308995956143
0.83 9.07476681738788
0.84 9.16528048507654
0.85 9.25463328668287
0.86 9.34282754161884
0.87 9.42986556466223
0.88 9.51574966596593
0.89 9.60048215106709
0.9 9.68406532089642
0.91 9.76650147178737
0.92 9.84779289548531
0.93 9.92794187915669
0.94 10.0069507053982
0.95 10.0848216522459
0.96 10.1615569931844
0.97 10.2371589971558
0.98 10.3116299285688
0.99 10.3849720473079
1 10.4571876087423
1.01 10.5282788637351
1.02 10.598248058652
1.03 10.6670974353705
1.04 10.734829231289
1.05 10.8014456793352
1.06 10.8669490079758
1.07 10.9313414412248
1.08 10.9946251986527
1.09 11.0568024953952
1.1 11.1178755421624
1.11 11.177846545247
1.12 11.2367177065338
1.13 11.2944912235083
1.14 11.3511692892652
1.15 11.4067540925175
1.16 11.4612478176051
1.17 11.5146526445038
1.18 11.5669707488334
1.19 11.6182043018672
1.2 11.6683554705401
1.21 11.7174264174575
1.22 11.7654193009039
1.23 11.8123362748515
1.24 11.8581794889689
1.25 11.9029510886298
1.26 11.9466532149212
1.27 11.9892880046524
1.28 12.0308575903632
1.29 12.0713641003327
1.3 12.1108096585876
1.31 12.1491963849109
1.32 12.1865263948502
1.33 12.2228017997261
1.34 12.2580247066411
1.35 12.2921972184875
1.36 12.325321433956
1.37 12.3573994475442
1.38 12.3884333495648
1.39 12.4184252261542
1.4 12.4473771592804
1.41 12.4752912267521
1.42 12.502169502226
1.43 12.5280140552161
1.44 12.5528269511011
1.45 12.5766102511335
1.46 12.599366012447
1.47 12.6210962880654
1.48 12.6418031269105
1.49 12.6614885738103
1.5 12.6801546695073
1.51 12.6978034506666
1.52 12.7144369498839
1.53 12.7300571956939
1.54 12.7446662125783
1.55 12.7582660209739
1.56 12.7708586372804
1.57 12.7824460738691
1.58 12.7930303390904
1.59 12.8026134372821
1.6 12.811197368777
1.61 12.8187841299118
1.62 12.825375713034
1.63 12.8309741065107
1.64 12.835581294736
1.65 12.8391992581395
1.66 12.8418299731936
1.67 12.8434754124219
1.68 12.8441375444067
1.69 12.8438183337973
1.7 12.8425197413174
1.71 12.8402437237733
1.72 12.8369922340616
1.73 12.8327672211771
1.74 12.8275706302202
1.75 12.8214044024054
1.76 12.8142704750682
1.77 12.8061707816737
1.78 12.7971072518238
1.79 12.7870818112648
1.8 12.7760963818958
1.81 12.7641528817757
1.82 12.751253225131
1.83 12.7373993223638
1.84 12.7225930800592
1.85 12.7068364009927
1.86 12.6901311841383
1.87 12.6724793246758
1.88 12.6538827139984
1.89 12.6343432397202
1.9 12.6138627856839
1.91 12.5924432319685
1.92 12.5700864548962
1.93 12.5467943270407
1.94 12.522568717234
1.95 12.4974114905742
1.96 12.4713245084332
1.97 12.4443096284637
1.98 12.4163687046066
1.99 12.3875035870989
2 12.3577161224809
2.01 12.3270081536031
2.02 12.2953815196344
2.03 12.2628380560689
2.04 12.2293795947333
2.05 12.1950079637943
2.06 12.1597249877661
2.07 12.1235324875173
2.08 12.0864322802786
2.09 12.0484261796497
2.1 12.0095159956069
2.11 11.9697035345099
2.12 11.9289905991097
2.13 11.8873789885549
2.14 11.8448704983998
2.15 11.801466920611
2.16 11.7571700435748
2.17 11.7119816521042
2.18 11.6659035274464
2.19 11.6189374472894
2.2 11.5710851857694
2.21 11.5223485134781
2.22 11.4727291974693
2.23 11.4222290012663
2.24 11.3708496848689
2.25 11.3185930047605
2.26 11.265460713915
2.27 11.2114545618037
2.28 11.1565762944026
2.29 11.1008276541992
2.3 11.0442103801996
2.31 10.9867262079352
2.32 10.9283768694699
2.33 10.869164093407
2.34 10.8090896048958
2.35 10.7481551256391
2.36 10.6863623738995
2.37 10.6237130645066
2.38 10.5602089088636
2.39 10.4958516149546
2.4 10.4306428873509
2.41 10.3645844272181
2.42 10.2976779323231
2.43 10.2299250970404
2.44 10.1613276123592
2.45 10.0918871658901
2.46 10.0216054418719
2.47 9.95048412117831
2.48 9.87852488132457
2.49 9.80572939647428
2.5 9.73209933744606
2.51 9.65763637172023
2.52 9.58234216344549
2.53 9.50621837344554
2.54 9.42926665922579
2.55 9.35148867497993
2.56 9.27288607159657
2.57 9.19346049666585
2.58 9.11321359448602
2.59 9.03214700607001
2.6 8.95026236915201
2.61 8.86756131819403
2.62 8.78404548439241
2.63 8.69971649568435
2.64 8.61457597675443
2.65 8.52862554904113
2.66 8.44186683074327
2.67 8.35430143682651
2.68 8.26593097902982
2.69 8.17675706587191
2.7 8.08678130265765
2.71 7.996005294519
2.72 7.90589472437499
2.73 7.81791355371267
2.74 7.73205969883742
2.75 7.64832889008869
2.76 7.56671686949422
2.77 7.48721938304392
2.78 7.40983218517559
2.79 7.33455103882461
2.8 7.26137171540696
2.81 7.19028999480135
2.82 7.12130166533143
2.83 7.05440252370667
2.84 6.98958837504634
2.85 6.92685503290277
2.86 6.86619831920152
2.87 6.80761406422361
2.88 6.75109810658783
2.89 6.69664629323309
2.9 6.6442544794008
2.91 6.59391852861724
2.92 6.54563431267603
2.93 6.4993977116206
2.94 6.45520461372667
2.95 6.41305091548479
2.96 6.37293252158291
2.97 6.33484534488896
2.98 6.29878530643352
2.99 6.26474833539243
3 6.23273036906949
3.01 6.20272735287923
3.02 6.17473524032961
3.03 6.14874999300481
3.04 6.12476758054809
3.05 6.10278398064461
3.06 6.0827951790043
3.07 6.0647971693448
3.08 6.04878595337437
3.09 6.0347575407749
3.1 6.02270794918489
3.11 6.01263320418251
3.12 6.00452933926864
3.13 5.99839239584999
3.14 5.99421842322221
3.15 5.99200347855308
3.16 5.99174362686568
3.17 5.99343494102163
3.18 5.99707350170432
3.19 6.0026553974022
3.2 6.01017672439212
3.21 6.01963358672266
3.22 6.03102209619413
3.23 6.04433837234464
3.24 6.05957854243689
3.25 6.07673874143897
3.26 6.09581511200785
3.27 6.11680380447284
3.28 6.13970097681924
3.29 6.16450279467182
3.3 6.19120543127848
3.31 6.21980506749387
3.32 6.25029789176312
3.33 6.28268010010551
3.34 6.31694789609818
3.35 6.35309749085995
3.36 6.39112510303503
3.37 6.43102695877691
3.38 6.47279929173219
3.39 6.51643834302443
3.4 6.56194036123811
3.41 6.60930160240254
3.42 6.65851832997584
3.43 6.70958681482891
3.44 6.76250333522952
3.45 6.8172641768263
3.46 6.87386563263286
3.47 6.9323040030119
3.48 6.99257559565936
3.49 7.05467672558857
3.5 7.11860371511447
3.51 7.18435289383785
3.52 7.25192059862959
3.53 7.32130317361494
3.54 7.39249697015787
3.55 7.46549834684538
3.56 7.5403036694719
3.57 7.61690931112957
3.58 7.69531165187715
3.59 7.77550707893151
3.6 7.85749198686516
3.61 7.9412627772773
3.62 8.02535272510576
3.63 8.1082968419442
3.64 8.19009523108938
3.65 8.27075017287879
3.66 8.35026394633334
3.67 8.42863883150889
3.68 8.50587710390575
3.69 8.58198103447774
3.7 8.65695288964136
3.71 8.73079493128478
3.72 8.80350941677691
3.73 8.87509859897646
3.74 8.94556472624089
3.75 9.01491004243546
3.76 9.08313678694219
3.77 9.1502471946688
3.78 9.21624349605766
3.79 9.28112791709473
3.8 9.34490267931842
3.81 9.40756999982852
3.82 9.46913209129506
3.83 9.52959116196713
3.84 9.58894941568175
3.85 9.64720905187268
3.86 9.70437226557918
3.87 9.76044124745484
3.88 9.81541818377632
3.89 9.86930525645209
3.9 9.92210464303117
3.91 9.97381851671182
3.92 10.0244490463503
3.93 10.0739983964694
3.94 10.1224687272672
3.95 10.1698621946258
3.96 10.2161809501199
3.97 10.261427141025
3.98 10.3056029103268
3.99 10.3487103967289
4 10.3907517346621
4.01 10.4317290542924
4.02 10.4716444815298
4.03 10.5105001380367
4.04 10.5482981412364
4.05 10.5850406043217
4.06 10.6207296362632
4.07 10.6553673418175
4.08 10.6889558215364
4.09 10.7214971717743
4.1 10.7529934846974
4.11 10.7834468482917
4.12 10.8128593463712
4.13 10.8412330585867
4.14 10.8685700604337
4.15 10.8948724232609
4.16 10.9201422142784
4.17 10.9443814965662
4.18 10.967592329082
4.19 10.9897767666698
4.2 11.010936860068
4.21 11.0310746559178
4.22 11.0501921967709
4.23 11.0682915210983
4.24 11.0853746632979
4.25 11.1014436537029
4.26 11.11650051859
4.27 11.1305472801873
4.28 11.1435859566826
4.29 11.1556185622312
4.3 11.1666471069642
4.31 11.1766735969964
4.32 11.1857000344345
4.33 11.1937284173849
4.34 11.2007607399618
4.35 11.2067989922952
4.36 11.2118451605386
4.37 11.2159012268775
4.38 11.2189691695368
4.39 11.2210509627889
4.4 11.2221485769617
4.41 11.2222639784461
4.42 11.2213991297046
4.43 11.2195559892784
4.44 11.2167365117955
4.45 11.2129426479787
4.46 11.2081763446532
4.47 11.2024395447544
4.48 11.1957341873358
4.49 11.1880622075766
4.5 11.1794255367894
4.51 11.1698261024284
4.52 11.1592658280963
4.53 11.1477466335527
4.54 11.1352704347216
4.55 11.1218391436986
4.56 11.1074546687593
4.57 11.0921189143665
4.58 11.0758337811776
4.59 11.058601166053
4.6 11.0404229620626
4.61 11.0213010584944
4.62 11.0012373408613
4.63 10.9802336909091
4.64 10.9582919866238
4.65 10.9354141022393
4.66 10.9116019082445
4.67 10.8868572713915
4.68 10.8611820547021
4.69 10.8345781174763
4.7 10.8070473152988
4.71 10.7785915000471
4.72 10.7492125198985
4.73 10.7189122193377
4.74 10.6876924391641
4.75 10.6555550164993
4.76 10.6225017847941
4.77 10.5885345738362
4.78 10.5536552097574
4.79 10.5178655150409
4.8 10.4811673085284
4.81 10.4435624054278
4.82 10.40505261732
4.83 10.3656397521665
4.84 10.3253256143164
4.85 10.2841120045138
4.86 10.2420007199048
4.87 10.1989935540449
4.88 10.1550922969061
4.89 10.1102987348839
4.9 10.0646146508045
4.91 10.0180418239324
4.92 9.97058202997682
4.93 9.92223704109909
4.94 9.8730086259199
4.95 9.82289854952617
4.96 9.77190857347817
4.97 9.7200404558166
4.98 9.66729595106957
4.99 9.61367681025965
5 9.55918478091084
5.01 9.50382160705562
5.02 9.44758902924187
5.03 9.39048878453985
5.04 9.33252260654918
5.05 9.2736922254057
5.06 9.21399936778848
5.07 9.15344575692666
5.08 9.09203311260636
5.09 9.02976315117759
5.1 8.96663758556106
5.11 8.90265812525508
5.12 8.83782647634239
5.13 8.77214434149695
5.14 8.70561341999078
5.15 8.63823540770079
5.16 8.57001199711546
5.17 8.50094487734173
5.18 8.43103573411168
5.19 8.36028624978929
5.2 8.2886981033772
5.21 8.21627297052336
5.22 8.14301252352781
5.23 8.06891843134932
5.24 7.99399236318081
5.25 7.91969910815311
5.26 7.8475017348669
5.27 7.77739822551359
5.28 7.70938437502078
5.29 7.64345598883385
5.3 7.57960887726018
5.31 7.51783885893752
5.32 7.45814176086842
5.33 7.40051341840322
5.34 7.34494967522234
5.35 7.29144638331846
5.36 7.23999940294674
5.37 7.19060460264007
5.38 7.1432578592233
5.39 7.09795505776251
5.4 7.05469209154739
5.41 7.0134648620737
5.42 6.9742692790257
5.43 6.9371012602587
5.44 6.90195673178155
5.45 6.86883162773922
5.46 6.83772189039539
5.47 6.8086234701151
5.48 6.78153232534736
5.49 6.75644442260792
5.5 6.73335573646192
5.51 6.71226224950668
5.52 6.69315995235448
5.53 6.67604484361539
5.54 6.6609129298801
5.55 6.64776022570283
5.56 6.63658275358421
5.57 6.62737654395424
5.58 6.6201376351553
5.59 6.61486207342508
5.6 6.6115459128797
5.61 6.61018521546987
5.62 6.6107760510442
5.63 6.61331449727934
5.64 6.61779663960942
5.65 6.6242185712891
5.66 6.63257639335042
5.67 6.64286621458563
5.68 6.65508415152747
5.69 6.66922632843545
5.7 6.68528887728218
5.71 6.70326793773411
5.72 6.72315965713493
5.73 6.74496019048898
5.74 6.76866570044471
5.75 6.79427235727816
5.76 6.82177633887656
5.77 6.85117383072183
5.78 6.88246102587417
5.79 6.91563412495569
5.8 6.95068933613407
5.81 6.98762287510618
5.82 7.02643096508184
5.83 7.06710983676754
5.84 7.1096557283502
5.85 7.15406488548096
5.86 7.20033356125903
5.87 7.24845801621553
5.88 7.29843451829737
5.89 7.35025934285119
5.9 7.40392877260726
5.91 7.4594390976635
5.92 7.51678661546945
5.93 7.57596763081033
5.94 7.63697845579108
5.95 7.69981540982044
5.96 7.76447481959512
5.97 7.8309530190839
5.98 7.89924634951182
5.99 7.96935115934283
6 8.03980155188826
6.01 8.10913336613835
6.02 8.17734665136006
6.03 8.24444363312023
6.04 8.31042653536775
6.05 8.37529758403498
6.06 8.43905900060684
6.07 8.50171300212975
6.08 8.56326180122044
6.09 8.62370760607486
6.1 8.68305262047694
6.11 8.7412990438075
6.12 8.79844907105294
6.13 8.85450489281411
6.14 8.90946869531502
6.15 8.96334266041161
6.16 9.01612896560048
6.17 9.06782978402755
6.18 9.11844728449684
6.19 9.16798363147906
6.2 9.21644098512032
6.21 9.26382150125075
6.22 9.31012733139314
6.23 9.35536062277152
6.24 9.39952351831978
6.25 9.4426181566902
6.26 9.48464667226205
6.27 9.52561119515011
6.28 9.56551385121317
6.29 9.60435676206257
6.3 9.64214204507065
6.31 9.67887181337925
6.32 9.71454817590815
6.33 9.74917323736351
6.34 9.78274909824625
6.35 9.81527785486054
6.36 9.84676159932208
6.37 9.87720241956657
6.38 9.90660239935796
6.39 9.93496361829687
6.4 9.96228815182888
6.41 9.9885780712528
6.42 10.013835443729
6.43 10.0380623322877
6.44 10.061260795837
6.45 10.0834328891716
6.46 10.1045806629805
6.47 10.1247061638555
6.48 10.1438114342992
6.49 10.1618985127335
6.5 10.1789694335073
6.51 10.1950262269049
6.52 10.2100709191542
6.53 10.2241055324348
6.54 10.2371320848856
6.55 10.2491525906135
6.56 10.2601690597014
6.57 10.2701834982156
6.58 10.2791979082147
6.59 10.2872142877569
6.6 10.2942346309084
6.61 10.3002609277513
6.62 10.3052951643914
6.63 10.3093393229663
6.64 10.3123953816533
6.65 10.3144653146773
6.66 10.3155510923187
6.67 10.3156546809212
6.68 10.3147780428999
6.69 10.3129231367489
6.7 10.3100919170492
6.71 10.3062863344765
6.72 10.3015083358092
6.73 10.2957598639359
6.74 10.2890428578634
6.75 10.2813592527243
6.76 10.2727109797849
6.77 10.2630999664526
6.78 10.2525281362841
6.79 10.2409974089927
6.8 10.2285097004562
6.81 10.2150669227242
6.82 10.2006709840264
6.83 10.1853237887797
6.84 10.1690272375958
6.85 10.1517832272892
6.86 10.1335936508845
6.87 10.1144603976241
6.88 10.0943853529755
6.89 10.0733703986391
6.9 10.0514174125559
6.91 10.0285282689145
6.92 10.0047048381589
6.93 9.97994898699596
6.94 9.95426257840301
6.95 9.92764747163498
6.96 9.90010552223207
6.97 9.8716385820271
6.98 9.84224849915292
6.99 9.81193711804982
7 9.78070627947289
7.01 9.74855782049938
7.02 9.71549357453607
7.03 9.68151537132658
7.04 9.64662503695872
7.05 9.61082439387174
7.06 9.57411526086369
7.07 9.53649945309864
7.08 9.49797878211396
7.09 9.45855505582757
7.1 9.41823007854516
7.11 9.37700565096743
7.12 9.33488357019727
7.13 9.29186562974695
7.14 9.2479536195453
7.15 9.20314932594488
7.16 9.15745453172912
7.17 9.11087101611942
7.18 9.06340055478231
7.19 9.01504491983654
7.2 8.96580587986017
7.21 8.91568519989761
7.22 8.86468464146675
7.23 8.81280596256591
7.24 8.76005091768099
7.25 8.70642125779238
7.26 8.65191873038202
7.27 8.59654507944039
7.28 8.54030204547346
7.29 8.48319136550968
7.3 8.4252147731069
7.31 8.36637399835934
7.32 8.30667076790446
7.33 8.24610680492992
7.34 8.18468382918044
7.35 8.1224035569647
7.36 8.05926770116216
7.37 7.99527797364453
7.38 7.9318983256389
7.39 7.87059098954934
7.4 7.81135399325621
7.41 7.75418317717584
7.42 7.69907439089204
7.43 7.64602348962728
7.44 7.59502633685381
7.45 7.5460788043152
7.46 7.49917677200931
7.47 7.45431612817059
7.48 7.41149276925239
7.49 7.37070259988372
7.5 7.33194153287813
7.51 7.29520548924157
7.52 7.2604903981282
7.53 7.22779219682289
7.54 7.19710683072369
7.55 7.16843025332443
7.56 7.14175842619727
7.57 7.11708731897534
7.58 7.09441290933534
7.59 7.0737311829803
7.6 7.05503813362221
7.61 7.03832976296482
7.62 7.02360208068636
7.63 7.01085110442242
7.64 7.00007285974873
7.65 6.99126338016403
7.66 6.98441870707303
7.67 6.97953488976928
7.68 6.97660798541817
7.69 6.9756340590399
7.7 6.97660918349255
7.71 6.97952943945511
7.72 6.98439091541058
7.73 6.99118970762907
7.74 6.999921920151
7.75 7.01058366476852
7.76 7.02317106100838
7.77 7.03768023611822
7.78 7.05410732505027
7.79 7.07244847044324
7.8 7.09269982260563
7.81 7.11485753949909
7.82 7.13891778672179
7.83 7.16487673749191
7.84 7.19273057263107
7.85 7.2224754805478
7.86 7.25410765722105
7.87 7.28762330618377
7.88 7.32301863850647
7.89 7.3602898727808
7.9 7.39943323510325
7.91 7.44044495905876
7.92 7.48332128570444
7.93 7.52805846355332
7.94 7.57465274855809
7.95 7.62310040409485
7.96 7.67339770094701
7.97 7.72554091728908
7.98 7.77952633867056
7.99 7.83535025799986
8 7.89300897552821
8.01 7.95249879883367
8.02 8.01235460286895
8.03 8.07111300167395
8.04 8.1287740068645
8.05 8.18533979703071
8.06 8.24081254901911
8.07 8.29519444672144
8.08 8.34848766966601
8.09 8.40069439302644
8.1 8.45181678763035
8.11 8.50185701996804
8.12 8.55081725220116
8.13 8.59869964217136
8.14 8.64550634340891
8.15 8.69123950514134
8.16 8.73590127230201
8.17 8.77949378553869
8.18 8.82201918122217
8.19 8.86347959145472
8.2 8.9038771440787
8.21 8.94321396268503
8.22 8.98149216662169
8.23 9.01871387100219
8.24 9.05488118671407
8.25 9.08999622042728
8.26 9.12406107460267
8.27 9.15707784750034
8.28 9.18904863318809
8.29 9.21997552154976
8.3 9.24986059829359
8.31 9.27870594496058
8.32 9.30651363893283
8.33 9.33328575344178
8.34 9.35902435757659
8.35 9.38373151629237
8.36 9.40740929041843
8.37 9.43005973666657
8.38 9.45168490763924
8.39 9.47228685183781
8.4 9.49186761367075
8.41 9.51042923346177
8.42 9.52797374745805
8.43 9.5445031878383
8.44 9.56001958272098
8.45 9.57452495617232
8.46 9.58802132821451
8.47 9.6005107148337
8.48 9.61199512798811
8.49 9.62247657561605
8.5 9.63195706164399
8.51 9.64043858599455
8.52 9.64792314459447
8.53 9.65441272938266
8.54 9.65990932831813
8.55 9.66441492538792
8.56 9.6679315006151
8.57 9.6704610300666
8.58 9.67200548586122
8.59 9.67256683617743
8.6 9.67214704526129
8.61 9.67074807343428
8.62 9.66837187710118
8.63 9.66502040875784
8.64 9.66069561699905
8.65 9.65539944652628
8.66 9.6491338381555
8.67 9.64190072882492
8.68 9.63370205160275
8.69 9.62453973569492
8.7 9.61441570645281
8.71 9.60333188538095
8.72 9.59129019014469
8.73 9.57829253457788
8.74 9.56434082869055
8.75 9.5494369786765
8.76 9.53358288692096
8.77 9.51678045200821
8.78 9.49903156872913
8.79 9.48033812808882
8.8 9.46070201731415
8.81 9.44012511986131
8.82 9.41860931542333
8.83 9.39615647993761
8.84 9.37276848559344
8.85 9.34844720083947
8.86 9.32319449039117
8.87 9.29701221523833
8.88 9.26990223265247
8.89 9.24186639619426
8.9 9.21290655572099
8.91 9.18302455739391
8.92 9.15222224368563
8.93 9.12050145338752
8.94 9.08786402161702
8.95 9.05431177982503
8.96 9.01984655580317
8.97 8.98447017369117
8.98 8.9481844539841
8.99 8.91099121353969
9 8.87289226558558
9.01 8.83388941972658
9.02 8.79398448195191
9.03 8.75317925464242
9.04 8.7114755365778
9.05 8.66887512294378
9.06 8.6253798053393
9.07 8.58099137178369
9.08 8.5357116067238
9.09 8.48954229104117
9.1 8.44248520205913
9.11 8.39454211354992
9.12 8.34571479574177
9.13 8.29600501532599
9.14 8.24541453546406
9.15 8.19394511579463
9.16 8.14159851244063
9.17 8.08837647801622
9.18 8.03428076163384
9.19 7.98077453821379
9.2 7.9293192720717
9.21 7.87991303687056
9.22 7.83255171343944
9.23 7.78723119144819
9.24 7.74394736686585
9.25 7.70269614383644
9.26 7.66347343468952
9.27 7.62627515992302
9.28 7.59109724818566
9.29 7.5579356362588
9.3 7.52678626902023
9.31 7.49764509944729
9.32 7.47050808861791
9.33 7.44537120567291
9.34 7.42223042779856
9.35 7.40108174020913
9.36 7.38192113612961
9.37 7.36474461677829
9.38 7.34954819134952
9.39 7.33632787699639
9.4 7.32507969881355
9.41 7.315799689806
9.42 7.30848389091361
9.43 7.30312835096641
9.44 7.29972912663964
9.45 7.29828228247809
9.46 7.29878389086538
9.47 7.30123003200691
9.48 7.30561679391287
9.49 7.31194027238127
9.5 7.32019657098104
9.51 7.33038180103496
9.52 7.34249208159952
9.53 7.35652353945095
9.54 7.37247230907179
9.55 7.39033453263134
9.56 7.41010635996885
9.57 7.43178394857686
9.58 7.4553634635845
9.59 7.48084107774089
9.6 7.50821297139845
9.61 7.53747533249638
9.62 7.56862435654407
9.63 7.60165624660457
9.64 7.63656721327812
9.65 7.6733534746857
9.66 7.71201125645254
9.67 7.7525367916918
9.68 7.79492632098813
9.69 7.83917609238135
9.7 7.88528236135018
9.71 7.93324139079591
9.72 7.98304945102615
9.73 8.03324210861588
9.74 8.08235666698572
9.75 8.13039309823855
9.76 8.1773535436011
9.77 8.22324014227756
9.78 8.26805503981505
9.79 8.31180037747385
9.8 8.35447829223605
9.81 8.396090916814
9.82 8.43664037965892
9.83 8.47612880496936
9.84 8.51455831269973
9.85 8.55193101856876
9.86 8.588249034068
9.87 8.62351446647019
9.88 8.65772941883777
9.89 8.69089599003125
9.9 8.72301627471762
9.91 8.7540923633787
9.92 8.78412634231955
9.93 8.81312029367678
9.94 8.84107629542689
9.95 8.86799642139457
9.96 8.89388274126101
9.97 8.91873732057219
9.98 8.94256222074712
9.99 8.96535949908607
10 8.98713120877884
10.01 9.00787939891296
10.02 9.02760611448187
10.03 9.04631339639311
10.04 9.06400328147649
10.05 9.08067780249222
10.06 9.09633898813907
10.07 9.11098886306245
10.08 9.12462944786254
10.09 9.13726275910235
10.1 9.14889080931579
10.11 9.15951560701573
10.12 9.16913915670204
10.13 9.17776345886958
10.14 9.18539051001622
10.15 9.19202230265083
10.16 9.19766082530124
10.17 9.20230806252221
10.18 9.20596599490335
10.19 9.20863659907704
10.2 9.21032184772637
10.21 9.21102370959297
10.22 9.21074414948495
10.23 9.20948512828473
10.24 9.20724860295687
10.25 9.20403652655593
10.26 9.19985084823424
10.27 9.19469351324974
10.28 9.18856646297374
10.29 9.18147163489868
10.3 9.1734109626459
10.31 9.16438637597335
10.32 9.15439980078333
10.33 9.14345315913017
10.34 9.13154836922795
10.35 9.11868734545815
10.36 9.10487199837731
10.37 9.09010423472467
10.38 9.07438595742981
10.39 9.05771906562027
10.4 9.0401054546291
10.41 9.02154701600248
10.42 9.00204563750731
10.43 8.98160320313868
10.44 8.96022159312749
10.45 8.93790268394793
10.46 8.91464834832498
10.47 8.89046045524192
10.48 8.8653408699478
10.49 8.8392914539649
10.5 8.81231406509617
10.51 8.78441055743269
10.52 8.75558278136103
10.53 8.7258325835707
10.54 8.69516180706153
10.55 8.66357229115104
10.56 8.63106587148175
10.57 8.59764438002861
10.58 8.56330964510626
10.59 8.52806349137637
10.6 8.49190773985493
10.61 8.45484420791954
10.62 8.41687470931668
10.63 8.37800105416895
10.64 8.33822504898234
10.65 8.29754849665343
10.66 8.25597319647661
10.67 8.21350094415127
10.68 8.17013353178901
10.69 8.12587274792077
10.7 8.08072037750401
10.71 8.03467820192984
10.72 7.98920869984885
10.73 7.94577263979652
10.74 7.90436812878179
10.75 7.86499108096805
10.76 7.82763741885761
10.77 7.79230307181981
10.78 7.75898397733765
10.79 7.72767608100882
10.8 7.69837533652852
10.81 7.67107770567192
10.82 7.645779158276
10.83 7.62247567220836
10.84 7.60116323336563
10.85 7.58183783566974
10.86 7.56449548103505
10.87 7.54913217935102
10.88 7.53574394846485
10.89 7.5243268141642
10.9 7.51487681015992
10.91 7.5073899780688
10.92 7.50186236739638
10.93 7.49829003551981
10.94 7.49666904767066
10.95 7.49699547691786
10.96 7.49926540415062
10.97 7.50347491806136
10.98 7.50962011512873
10.99 7.51769709960063
11 7.52770198347726
11.01 7.53963088649061
11.02 7.55347993609047
11.03 7.5692452674311
11.04 7.58692302335156
11.05 7.60650935435886
11.06 7.62800041861124
11.07 7.65139238190143
11.08 7.6766814176399
11.09 7.70386370683826
11.1 7.73293543809253
11.11 7.76389280756662
11.12 7.79673201897569
11.13 7.83144928356962
11.14 7.8680408201165
11.15 7.90650285488615
11.16 7.94683162163364
11.17 7.98902336151893
11.18 8.03161426467057
11.19 8.07314225834268
11.2 8.11360728561125
11.21 8.15301145613976
11.22 8.19135687742937
11.23 8.22864566486247
11.24 8.26487992959491
11.25 8.30006177856445
11.26 8.33419331449919
11.27 8.36727663592598
11.28 8.39931383717879
11.29 8.43030700840714
11.3 8.46025823558439
11.31 8.48916960051615
11.32 8.51704318084858
11.33 8.54388105007668
11.34 8.56968527755263
11.35 8.59445792849402
11.36 8.61820106399214
11.37 8.64091674102022
11.38 8.66260701244165
11.39 8.6832739270182
11.4 8.70291952941822
11.41 8.72154586022478
11.42 8.7391549559439
11.43 8.75574884901263
11.44 8.77132956780722
11.45 8.78589913665123
11.46 8.79945957582359
11.47 8.81201290156674
11.48 8.82356112609466
11.49 8.8341062576009
11.5 8.84365030026667
11.51 8.8521952542688
11.52 8.85974311578778
11.53 8.86629587701571
11.54 8.87185552616429
11.55 8.8764240474728
11.56 8.88000342121597
11.57 8.88259562371196
11.58 8.88420262733024
11.59 8.88482640049947
11.6 8.8844689077154
11.61 8.88313210954872
11.62 8.88081796265289
11.63 8.87752841977196
11.64 8.87326542974842
11.65 8.86803093753096
11.66 8.86182688418225
11.67 8.85465520688672
11.68 8.84651783895832
11.69 8.8374167098482
11.7 8.82735374515251
11.71 8.81633086662002
11.72 8.80434999215985
11.73 8.79141303584914
11.74 8.77752190794071
11.75 8.76267851487068
11.76 8.74688475926611
11.77 8.73014253995262
11.78 8.71245375196195
11.79 8.69382028653959
11.8 8.6742440311523
11.81 8.65372686949569
11.82 8.63227068150174
11.83 8.60987734334632
11.84 8.58654872745671
11.85 8.56228670251906
11.86 8.53709313348589
11.87 8.51096988158356
11.88 8.48391880431967
11.89 8.45594175549052
11.9 8.42704058518855
11.91 8.39721713980969
11.92 8.36647326206076
11.93 8.33481079096687
11.94 8.30223156187876
11.95 8.2687374064801
11.96 8.23433015279489
11.97 8.19901162519473
11.98 8.16278364440611
11.99 8.12564802751771
12 8.08760658798766
12.01 8.04866113565083
12.02 8.00881347672599
12.03 7.96952546427898
12.04 7.93225724013176
12.05 7.89700693585664
12.06 7.86377049181454
12.07 7.83254385597196
12.08 7.80332298365346
12.09 7.77610383825003
12.1 7.75088239121212
12.11 7.7276546220324
12.12 7.70641651822822
12.13 7.68716407532354
12.14 7.66989329682142
12.15 7.65460019419892
12.16 7.64128078689967
12.17 7.62993110230479
12.18 7.62054717571553
12.19 7.61312505033605
12.2 7.60766077725608
12.21 7.60415041543381
12.22 7.60259003167862
12.23 7.60297570063397
12.24 7.60530350471681
12.25 7.6095695342302
12.26 7.61576988726055
12.27 7.62390066957375
12.28 7.63395799472729
12.29 7.64593798400709
12.3 7.65983676641327
12.31 7.67565047864679
12.32 7.69337526508974
12.33 7.71300727778846
12.34 7.73454267643671
12.35 7.75797762835894
12.36 7.78330830849347
12.37 7.81053089937584
12.38 7.83964159112209
12.39 7.87063658141212
12.4 7.90351207547304
12.41 7.93826428606263
12.42 7.97488943345274
12.43 8.01192427722721
12.44 8.04790731636985
12.45 8.08283847465714
12.46 8.1167198360858
12.47 8.1495534828555
12.48 8.18134150830151
12.49 8.21208600157666
12.5 8.24178904765959
12.51 8.2704527273632
12.52 8.29807911734288
12.53 8.32467029010489
12.54 8.35022831401462
12.55 8.37475525330484
12.56 8.398253168084
12.57 8.42072411434444
12.58 8.44217014397063
12.59 8.46259330474738
12.6 8.48199564036801
12.61 8.50037919044253
12.62 8.51774599050584
12.63 8.5340980720258
12.64 8.54943746241141
12.65 8.56376618502093
12.66 8.5770862591699
12.67 8.58939970013929
12.68 8.60070851918355
12.69 8.61101472353861
12.7 8.62032031642996
12.71 8.62862729708065
12.72 8.63593766071924
12.73 8.64225339858788
12.74 8.64757649795016
12.75 8.65190894209915
12.76 8.65525271036528
12.77 8.65760977812429
12.78 8.6589821168051
12.79 8.65937169389772
12.8 8.65878047296112
12.81 8.65721041363106
12.82 8.65466347162797
12.83 8.65114159876472
12.84 8.64664674295447
12.85 8.64118084821845
12.86 8.63474585469372
12.87 8.62734369864095
12.88 8.61897631245218
12.89 8.60964562465848
12.9 8.59935355993776
12.91 8.58810203912239
12.92 8.57589297920693
12.93 8.56272829335578
12.94 8.54860989091084
12.95 8.53353967739912
12.96 8.5175195545404
12.97 8.50055142025484
12.98 8.48263716867051
12.99 8.46377869013106
13 8.44397787120318
13.01 8.42323659468424
13.02 8.40155673960975
13.03 8.37894018126091
13.04 8.35538879117213
13.05 8.33090443713845
13.06 8.30548898322309
13.07 8.27914428976486
13.08 8.25187221338558
13.09 8.22367460699759
13.1 8.19455331981106
13.11 8.16451019734146
13.12 8.13354708141693
13.13 8.1016658101856
13.14 8.06886821812301
13.15 8.03515613603939
13.16 8.00053139167281
13.17 7.96645527038386
13.18 7.93438734544059
13.19 7.90432576992853
13.2 7.87626650649356
13.21 7.85020552468477
13.22 7.82613880182603
13.23 7.80406232326745
13.24 7.78397208237149
13.25 7.76586408049567
13.26 7.74973432697512
13.27 7.73557883910512
13.28 7.72339364211548
13.29 7.71317476916245
13.3 7.70491826131948
13.31 7.69862016755064
13.32 7.69427654469335
13.33 7.69188345744111
13.34 7.69143697832631
13.35 7.69293318770304
13.36 7.69636817372999
13.37 7.70173803235328
13.38 7.70903886728944
13.39 7.71826679000831
13.4 7.72941791971278
13.41 7.74248838332433
13.42 7.75747431546942
13.43 7.77437185845995
13.44 7.79317716227638
13.45 7.81388638455079
13.46 7.8364956905501
13.47 7.86100125315926
13.48 7.88739925286449
13.49 7.91568587773652
13.5 7.94585732341391
13.51 7.97790979308634
13.52 8.01038056253009
13.53 8.04180864709646
13.54 8.07219395342356
13.55 8.10153854647235
13.56 8.12984448933144
13.57 8.15711385722531
13.58 8.18334872123211
13.59 8.20855114829199
13.6 8.23272320121534
13.61 8.25586693869107
13.62 8.2779844152948
13.63 8.29907768149713
13.64 8.31914878367181
13.65 8.33819976410392
13.66 8.35623266099807
13.67 8.37324950848651
13.68 8.38925233663732
13.69 8.40424317146249
13.7 8.41822403492603
13.71 8.43119694495206
13.72 8.44316391543289
13.73 8.45412695623709
13.74 8.46408807321747
13.75 8.47304926821918
13.76 8.48101253908766
13.77 8.48797987967667
13.78 8.49395327985621
13.79 8.49893472552056
13.8 8.50292619859617
13.81 8.50592967704958
13.82 8.50794713489536
13.83 8.508980542204
13.84 8.50903186510979
13.85 8.50810306581867
13.86 8.5061961026161
13.87 8.50331292987488
13.88 8.49945549806297
13.89 8.49462575375128
13.9 8.48882563962149
13.91 8.48205709447379
13.92 8.47432205323464
13.93 8.46562244696452
13.94 8.45596020286565
13.95 8.44533724428969
13.96 8.43375549074545
13.97 8.42121685790655
13.98 8.40772325761911
13.99 8.39327659790934
14 8.37787878299126
14.01 8.36153171327423
14.02 8.3442372853706
14.03 8.3259973921033
14.04 8.30681392251339
14.05 8.28668876186761
14.06 8.26562379166594
14.07 8.24362088964914
14.08 8.22068192980621
14.09 8.19680878238195
14.1 8.17200331388439
14.11 8.14626738709226
14.12 8.11960286106249
14.13 8.0920115911376
14.14 8.06349542895311
14.15 8.03405622244499
14.16 8.00369581610465
14.17 7.97387497909237
14.18 7.94605276933289
14.19 7.92022735825443
14.2 7.8963947269705
14.21 7.87455086291435
14.22 7.85469176150934
14.23 7.83681342617011
14.24 7.82091186828446
14.25 7.80698310719626
14.26 7.79502317018823
14.27 7.78502809246434
14.28 7.77699391712913
14.29 7.77091669517429
14.3 7.7667924854645
14.31 7.76461735471635
14.32 7.76438737748106
14.33 7.76609863612727
14.34 7.7697472208239
14.35 7.77532922952297
14.36 7.78284076794251
14.37 7.7922779495495
14.38 7.80363689553939
14.39 7.81691373482181
14.4 7.8321046040069
14.41 7.84920564738575
14.42 7.86821301691338
14.43 7.88912287219188
14.44 7.91193138045356
14.45 7.93663471654407
14.46 7.96322906279977
14.47 7.99120029365064
14.48 8.01908674524786
14.49 8.04593888150754
14.5 8.07175735845083
14.51 8.09654423846322
14.52 8.12030157460265
14.53 8.14303142389913
14.54 8.16473583927276
14.55 8.18541686954187
14.56 8.20507655943127
14.57 8.2237169495804
14.58 8.2413400765515
14.59 8.25794797283775
14.6 8.27354266687141
14.61 8.28812618303194
14.62 8.30170054165407
14.63 8.31426775903591
14.64 8.325829847447
14.65 8.33638881513636
14.66 8.34594666634054
14.67 8.3545054012916
14.68 8.36206701622514
14.69 8.3686335033883
14.7 8.37420685104769
14.71 8.37878904349735
14.72 8.38238206106672
14.73 8.38498788012852
14.74 8.38660847310669
14.75 8.38724580848425
14.76 8.38690185081121
14.77 8.38557856071239
14.78 8.38327789489527
14.79 8.38000180615785
14.8 8.37575224339642
14.81 8.37053115161338
14.82 8.364340471925
14.83 8.35718214156922
14.84 8.34905809391335
14.85 8.33997025846186
14.86 8.32992056086404
14.87 8.31891092292173
14.88 8.30694326259704
14.89 8.29401949401995
14.9 8.28014152749602
14.91 8.26531126951403
14.92 8.24953062275358
14.93 8.23280148609272
14.94 8.21512575461552
14.95 8.1965053196197
14.96 8.17694206862414
14.97 8.15643788537647
14.98 8.13499464986058
14.99 8.11261423830416
15 8.08929852318618
15.01 8.0650493732444
15.02 8.03986865348285
15.03 8.01375822517926
15.04 7.98817840322331
15.05 7.96458778759901
15.06 7.94298454894643
15.07 7.92336468186924
15.08 7.90572420147064
15.09 7.89005912128906
15.1 7.87636546269627
15.11 7.86463925499729
15.12 7.85487653541429
15.13 7.84707334907079
15.14 7.84122574897311
15.15 7.8373297959904
15.16 7.83538155883904
15.17 7.83537711406534
15.18 7.83731254602979
15.19 7.84118394689006
15.2 7.84698741658098
15.21 7.8547190627989
15.22 7.86437500098611
15.23 7.87595135431422
15.24 7.88944425366505
15.25 7.90484983761259
15.26 7.92216425240736
15.27 7.9413836519594
15.28 7.96250419782141
15.29 7.98552205914416
15.3 8.00897536113954
15.31 8.03140397235558
15.32 8.05280777905088
15.33 8.073188819133
15.34 8.0925491182162
15.35 8.11089071574236
15.36 8.12821564707855
15.37 8.14452594352516
15.38 8.15982363232407
15.39 8.17411073666669
15.4 8.18738927570213
15.41 8.1996612645452
15.42 8.21092871428454
15.43 8.22119363199061
15.44 8.23045802072375
15.45 8.23872387954218
15.46 8.24599320351001
15.47 8.25226798370518
15.48 8.25755020722749
15.49 8.26184185720649
15.5 8.26514491280944
15.51 8.26746134924922
15.52 8.26879313779224
15.53 8.26914224576629
15.54 8.26851063656848
15.55 8.26690026967301
15.56 8.26431310063907
15.57 8.26075108111864
15.58 8.25621615886428
15.59 8.25071027773695
15.6 8.24423537771379
15.61 8.23679339489582
15.62 8.22838626151577
15.63 8.21901590594575
15.64 8.20868425270497
15.65 8.19739322246746
15.66 8.18514473206973
15.67 8.17194069451847
15.68 8.15778301899817
15.69 8.14267361087874
15.7 8.1266143717232
15.71 8.10960719929523
15.72 8.09165398756675
15.73 8.07275662672556
15.74 8.05291700318285
15.75 8.03213699958073
15.76 8.01041849479984
15.77 7.98922140969647
15.78 7.97000394146987
15.79 7.95276427407873
15.8 7.93749842506627
15.81 7.92420242805817
15.82 7.91287231489753
15.83 7.90350412529473
15.84 7.89609390685412
15.85 7.89063771505726
15.86 7.88713161324554
15.87 7.88557167260292
15.88 7.88595397213834
15.89 7.88827459866896
15.9 7.89252964680281
15.91 7.8987152189214
15.92 7.90682742516271
15.93 7.91686238340389
15.94 7.92881621924425
15.95 7.94268506598818
15.96 7.95846506462816
15.97 7.97615236382773
15.98 7.99501804119736
15.99 8.01360141331507
16 8.0311687294166
16.01 8.04772094101489
16.02 8.06326007199855
16.03 8.07778813612413
16.04 8.09130715350455
16.05 8.10381914021655
16.06 8.11532610830876
16.07 8.12583006580971
16.08 8.1353330167359
16.09 8.1438369610998
16.1 8.15134389491786
16.11 8.15785581021848
16.12 8.16337469504997
16.13 8.16790253348853
16.14 8.1714413056462
16.15 8.1739929876787
16.16 8.17555955179342
16.17 8.17614296625729
16.18 8.17574519540461
16.19 8.17436819964494
16.2 8.17201393547097
16.21 8.16868435546628
16.22 8.1643814083132
16.23 8.1591070388006
16.24 8.15286318783164
16.25 8.14565179243156
16.26 8.13747478575543
16.27 8.12833409709586
16.28 8.11823165189074
16.29 8.10716937173093
16.3 8.09514917436795
16.31 8.08217297372165
16.32 8.06824267988786
16.33 8.05336019914604
16.34 8.0375274339669
16.35 8.02074628302002
16.36 8.00301864126627
16.37 7.98580409512739
16.38 7.97056050704811
16.39 7.95728607677501
16.4 7.94597683835162
16.41 7.9366288420287
16.42 7.92923813635548
16.43 7.92380077765548
16.44 7.92031283010915
16.45 7.91877036573781
16.46 7.91916946438629
16.47 7.92150621370569
16.48 7.92577670913593
16.49 7.93197705388893
16.5 7.94010335893124
16.51 7.95015174296687
16.52 7.96211833242032
16.53 7.97599926141919
16.54 7.99119293051899
16.55 8.00696239203838
16.56 8.02244581984392
16.57 8.03691938038654
16.58 8.05038400951834
16.59 8.06284172308131
16.6 8.07429452646232
16.61 8.08474442747323
16.62 8.09419342991432
16.63 8.10264353358227
16.64 8.11009673427815
16.65 8.11655502381544
16.66 8.12202039002795
16.67 8.12649481677782
16.68 8.1299802839634
16.69 8.13247876752723
16.7 8.13399223946389
16.71 8.13452266782794
16.72 8.13407201674173
16.73 8.13264224640332
16.74 8.13023531309428
16.75 8.12685316918752
16.76 8.12249776315513
16.77 8.11717103957612
16.78 8.11087493914424
16.79 8.10361139867575
16.8 8.09538235111712
16.81 8.0861897255528
16.82 8.07603544721294
16.83 8.06492143748106
16.84 8.05284961390177
16.85 8.0398218901884
16.86 8.02584017623069
16.87 8.01090637819928
16.88 7.99502239977221
16.89 7.97964753553925
16.9 7.96623935388309
16.91 7.95479606136468
16.92 7.94531370037903
16.93 7.93778832922997
16.94 7.93221600450489
16.95 7.92859279054795
16.96 7.92691475954277
16.97 7.92717799141352
16.98 7.92937857405404
16.99 7.93351260314895
17 7.9395761819589
17.01 7.94756542164111
17.02 7.9574764410916
17.03 7.9693053668646
17.04 7.98304833324777
17.05 7.99797668899902
17.06 8.01263031336377
17.07 8.02627573311658
17.08 8.03891388496316
17.09 8.05054677670887
17.1 8.06117640626769
17.11 8.07080477815882
17.12 8.0794338928964
17.13 8.08706574699757
17.14 8.09370233299039
17.15 8.09934563942189
17.16 8.10399765086594
17.17 8.10766034793126
17.18 8.11033570726928
17.19 8.11202570158211
17.2 8.11273229963037
17.21 8.11245746624112
17.22 8.11120316231568
17.23 8.10897134483747
17.24 8.10576396687989
17.25 8.10158297761407
17.26 8.0964303223167
17.27 8.09030794237781
17.28 8.08321777530852
17.29 8.07516175474882
17.3 8.06614181047525
17.31 8.05615986840869
17.32 8.04521785062201
17.33 8.03331767534777
17.34 8.02046125698592
17.35 8.00665050611142
17.36 7.9926120791511
17.37 7.97980414307204
17.38 7.96895826822517
17.39 7.9600715912117
17.4 7.95314016935253
17.41 7.94816006708588
17.42 7.94512735183938
17.43 7.94403809882337
17.44 7.94488839106435
17.45 7.94767431938827
17.46 7.95239198240333
17.47 7.95903748648269
17.48 7.96760694574711
17.49 7.97809648204801
17.5 7.99050222495039
17.51 8.00408592239701
17.52 8.01738771513434
17.53 8.02968398941845
17.54 8.04097569152612
17.55 8.05126482365824
17.56 8.06055337843697
17.57 8.0688433550172
17.58 8.07613674855951
17.59 8.08243555023812
17.6 8.08774174724891
17.61 8.09205732281733
17.62 8.09538425620634
17.63 8.09772452272433
17.64 8.09908009373303
17.65 8.09945293665537
17.66 8.09884501498339
17.67 8.09725828828604
17.68 8.09469471221708
17.69 8.09115623852284
17.7 8.08664481505009
17.71 8.08116238575377
17.72 8.07471089070482
17.73 8.0672922660979
17.74 8.05890844425917
17.75 8.04956135365396
17.76 8.03925291889457
17.77 8.02798506074789
17.78 8.01575969614313
17.79 8.00257873864339
17.8 7.98990096010982
17.81 7.97918340927671
17.82 7.97042430532118
17.83 7.96361970199191
17.84 7.95876566962614
17.85 7.95585827682212
17.86 7.95489359990864
17.87 7.95586772302774
17.88 7.95877673823217
17.89 7.96361674512992
17.9 7.97038385108879
17.91 7.97907417144731
17.92 7.98968382916182
17.93 8.00148440238869
17.94 8.01301624645559
17.95 8.02354612297871
17.96 8.03307495655073
17.97 8.04160474262173
17.98 8.04913746651512
17.99 8.05567512036246
18 8.06121969231503
18.01 8.06577316655178
18.02 8.06933752328725
18.03 8.07191473877955
18.04 8.07350678533819
18.05 8.074115631332
18.06 8.07374324119704
18.07 8.07239157544439
18.08 8.07006259066804
18.09 8.06675823955271
18.1 8.06248047088163
18.11 8.05723122954439
18.12 8.05101245654466
18.13 8.043826089008
18.14 8.03567406018959
18.15 8.02655829948194
18.16 8.01648073242266
18.17 8.00544328088611
18.18 7.99344786347388
18.19 7.98195302488267
18.2 7.97241558599627
18.21 7.96483377056333
18.22 7.95920363791709
18.23 7.95552126368695
18.24 7.95378272175241
18.25 7.953984093712
18.26 7.9561214689659
18.27 7.96019094469989
18.28 7.96618862586803
18.29 7.97411062517547
18.3 7.9839530630611
18.31 7.99498762526506
18.32 8.00647818946932
18.33 8.01769078017075
18.34 8.02790204257549
18.35 8.03711289380172
18.36 8.04532532975424
18.37 8.05254133759512
18.38 8.05876290818903
18.39 8.06399202842294
18.4 8.06823068121398
18.41 8.07148084551742
18.42 8.07374449633458
18.43 8.07502360472072
18.44 8.07532013779292
18.45 8.07463605873797
18.46 8.07297332682022
18.47 8.07033389738938
18.48 8.06671972188839
18.49 8.06213274786119
18.5 8.05657491896054
18.51 8.05004817495576
18.52 8.04255445174053
18.53 8.0340956813406
18.54 8.02467379192153
18.55 8.0142907077964
18.56 8.00294834990045
18.57 7.99138286100685
18.58 7.98105169289368
18.59 7.97267622399025
18.6 7.96625358768191
18.61 7.96177985268285
18.62 7.95925109500141
18.63 7.95866339367812
18.64 7.96001283551162
18.65 7.96329551509143
18.66 7.96850753478122
18.67 7.97564500470156
18.68 7.98470404271271
18.69 7.9949564408436
18.7 8.0056661848109
18.71 8.01609940673526
18.72 8.02553285766684
18.73 8.0339674520341
18.74 8.04140518240378
18.75 8.04784803252458
18.76 8.05329799016859
18.77 8.05775703913629
18.78 8.06122715926453
18.79 8.06371032643446
18.8 8.06520851257941
18.81 8.06572368569276
18.82 8.06525780983588
18.83 8.0638128451459
18.84 8.06139074784363
18.85 8.05799347024132
18.86 8.05362296075052
18.87 8.04828116388983
18.88 8.04197002029271
18.89 8.03469146671524
18.9 8.02644743604384
18.91 8.01723985730304
18.92 8.00707065587465
18.93 7.99594175365223
18.94 7.98531125388817
18.95 7.97663553647013
18.96 7.96991282917195
18.97 7.96513919595375
18.98 7.96231071699087
18.99 7.96142347072874
19 7.96247354332234
19.01 7.96545702869189
19.02 7.97037002870281
19.03 7.97720865266986
19.04 7.98596901764517
19.05 7.99592302021243
19.06 8.00633475188891
19.07 8.0164704510449
19.08 8.02560697339316
19.09 8.03374523240574
19.1 8.04088721950639
19.11 8.04703491725363
19.12 8.0521903122389
19.13 8.05635538708444
19.14 8.05953212045122
19.15 8.06172248704683
19.16 8.06292845763339
19.17 8.06315199903544
19.18 8.06239507414779
19.19 8.0606596419434
19.2 8.0579476574812
19.21 8.0542610719139
19.22 8.04960183249579
19.23 8.04397188259058
19.24 8.03737316167912
19.25 8.02980760536715
19.26 8.0212771453931
19.27 8.01178370963578
19.28 8.00132922265087
19.29 7.99117925239762
19.3 7.98279019753575
19.31 7.97635287355345
19.32 7.97186363224806
19.33 7.96931855454136
19.34 7.9687137217849
19.35 7.9700452218143
19.36 7.97330915022688
19.37 7.9785016103918
19.38 7.98561871343302
19.39 7.99393244713478
19.4 8.00271678754718
19.41 8.01123804907308
19.42 8.01876337213307
19.43 8.02529365290399
19.44 8.03083087550001
19.45 8.03537701506422
19.46 8.03893405178185
19.47 8.04150396188171
19.48 8.04308871764409
19.49 8.04369028740867
19.5 8.04331063558239
19.51 8.04195172264729
19.52 8.03961550516837
19.53 8.03630393580141
19.54 8.03201896330079
19.55 8.02676253252726
19.56 8.02053658445575
19.57 8.01334305618311
19.58 8.0051838810886
19.59 7.99606098899215
19.6 7.98743208546491
19.61 7.98075315272129
19.62 7.97602242667382
19.63 7.9732359803504
19.64 7.97238990306154
19.65 7.97348028221494
19.66 7.97650321290648
19.67 7.98145479800409
19.68 7.98833114813174
19.69 7.9964043383892
19.7 8.00494843265674
19.71 8.01322982867243
19.72 8.02051575756783
19.73 8.02680712235638
19.74 8.03210590605436
19.75 8.03641408312178
19.76 8.03973363279201
19.77 8.04206653034389
19.78 8.04341474710969
19.79 8.04378025048292
19.8 8.04316500392625
19.81 8.04157096697934
19.82 8.03900009526671
19.83 8.03545434050551
19.84 8.03093565051338
19.85 8.0254459692162
19.86 8.01898723665589
19.87 8.01156138899817
19.88 8.00317035888407
19.89 7.99381607545682
19.9 7.98495606387761
19.91 7.97804612542949
19.92 7.97308449510909
19.93 7.97006724571726
19.94 7.96899046598319
19.95 7.96985024286285
19.96 7.97264267100281
19.97 7.97736385282285
19.98 7.98400989849984
19.99 7.99184330785388
20 8.00012851085817
};
\end{groupplot}

\end{tikzpicture}


==> unitrajectory.tex <==
% This file was created by tikzplotlib v0.9.1.
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}
\definecolor{color1}{rgb}{0,0.749019607843137,1}
\definecolor{color2}{rgb}{0.75,0,0.75}
\definecolor{color3}{rgb}{0.43921568627451,0.501960784313725,0.564705882352941}
\definecolor{color4}{rgb}{1,0.549019607843137,0}

\begin{groupplot}[group style={group name = plots, group size=3 by 1, vertical sep=0pt, horizontal sep=1.5cm}]

\nextgroupplot[
width=6.2cm, 
height=5.0cm,
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time step},
xmajorgrids,
xmin=0, xmax=113,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Compute time (s)},
ymajorgrids,
ymin=0.000195983488296157, ymax=1.18200021216324,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\)}
]
\addplot [semithick, color1, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
0 0.0102581977844238
1 0.0125150680541992
2 0.0103368759155273
3 0.00994300842285156
4 0.00824213027954102
5 0.0100212097167969
6 0.0100574493408203
7 0.0100510120391846
8 0.010291576385498
9 0.0121617317199707
10 0.0106587409973145
11 0.0119202136993408
12 0.0149872303009033
};
% \addlegendentry{$\mathrm{Opt.\ traj.}$}
\addplot [semithick, color2, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0 0.320044279098511
1 0.384712696075439
2 0.322466850280762
3 0.332119941711426
4 0.341809034347534
5 0.348946571350098
6 0.346021890640259
7 0.351023435592651
8 0.35644268989563
9 0.360532999038696
10 0.357785224914551
11 0.430235147476196
12 0.432662487030029
13 0.428476810455322
14 0.450573205947876
15 0.434056282043457
16 0.439266920089722
17 0.440162897109985
18 0.442728519439697
19 0.449963092803955
20 0.447640180587769
21 0.456300735473633
22 0.45581316947937
23 0.467137813568115
24 0.468697071075439
25 0.472200632095337
26 0.477272987365723
27 0.479503393173218
28 0.479687690734863
29 0.486286163330078
30 0.488649368286133
31 0.494368314743042
32 0.493880271911621
};
% \addlegendentry{$\mathrm{SINDYc}$}
\addplot [semithick, color3, mark=+, mark size=2, mark options={solid}]
table {%
0 0.131420135498047
1 0.248781204223633
2 0.255576372146606
3 0.269604682922363
4 0.290269374847412
5 0.196682214736938
6 0.217933177947998
7 0.242111444473267
8 0.211947917938232
9 0.267759084701538
10 0.258615255355835
11 0.271336555480957
12 0.267593383789062
13 0.252536058425903
14 0.247045040130615
15 0.263680696487427
16 0.278583288192749
17 0.257919311523438
18 0.274996042251587
19 0.296945571899414
20 0.266831398010254
21 0.248483657836914
22 0.255831718444824
23 0.289834499359131
24 0.257973670959473
25 0.294326782226562
26 0.304481267929077
27 0.27472448348999
28 0.289794921875
29 0.273973941802979
30 0.313826322555542
31 0.278097867965698
32 0.281890153884888
33 0.27306056022644
34 0.279631376266479
35 0.294272661209106
36 0.262018442153931
37 0.278570652008057
38 0.289578199386597
39 0.260442495346069
40 0.276900291442871
41 0.244369506835938
42 0.275219202041626
43 0.331657409667969
44 0.281914710998535
45 0.313900470733643
46 0.294996976852417
47 0.285144329071045
48 0.33217716217041
49 0.317423105239868
50 0.316626787185669
51 0.329760551452637
52 0.328236103057861
53 0.315635681152344
54 0.283221244812012
55 0.31776762008667
56 0.317553281784058
57 0.354628562927246
58 0.30879545211792
59 0.322902917861938
60 0.333848714828491
61 0.353258609771729
62 0.347590923309326
63 0.359188556671143
64 0.398399591445923
65 0.392756700515747
66 0.398649215698242
67 0.402187347412109
68 0.456332683563232
69 0.408074378967285
70 0.421096086502075
71 0.445207118988037
72 0.438791751861572
73 0.501166820526123
74 0.475800275802612
75 0.484726428985596
76 0.543007850646973
77 0.524399757385254
78 0.722022533416748
79 0.624919652938843
80 0.652202129364014
81 0.602094888687134
82 0.674953937530518
83 0.507241010665894
84 0.662279367446899
85 0.511982917785645
86 0.502705574035645
87 0.643500566482544
88 0.540763854980469
89 0.539889097213745
90 0.561968564987183
91 0.547148942947388
92 0.585375070571899
93 0.599419593811035
94 0.587787389755249
95 0.571642637252808
96 0.696297407150269
97 0.609212636947632
98 0.654980659484863
99 0.732149362564087
100 0.684462785720825
101 0.665860176086426
102 0.666781663894653
103 0.723110198974609
104 0.630485057830811
105 0.795758485794067
106 0.728785753250122
107 0.715080738067627
108 0.671046495437622
109 0.652987718582153
110 0.739212989807129
111 0.679023504257202
112 0.673053026199341
113 0.651862859725952
};
% \addlegendentry{$\mathrm{CGP-LCB}$}
\addplot [semithick, color4, mark=x, mark size=2, mark options={solid}]
table {%
0 0.0303120613098145
1 0.0303077697753906
2 0.0350639820098877
3 0.0344128608703613
4 0.0364999771118164
5 0.0373258590698242
6 0.035862922668457
7 0.0371870994567871
8 0.0388810634613037
9 0.0413277149200439
10 0.0425863265991211
11 0.0451819896697998
12 0.0485935211181641
13 0.0495140552520752
14 0.050217866897583
15 0.051915168762207
16 0.0556468963623047
17 0.0559623241424561
18 0.0605437755584717
19 0.0619161128997803
20 0.0610156059265137
21 0.0630161762237549
22 0.0661306381225586
23 0.067601203918457
24 0.0701541900634766
25 0.0723781585693359
26 0.0728490352630615
27 0.0760440826416016
28 0.0776271820068359
29 0.0813522338867188
30 0.082859992980957
31 0.0839293003082275
32 0.0866436958312988
33 0.0887675285339355
34 0.0910203456878662
35 0.0909452438354492
36 0.0933732986450195
37 0.0947449207305908
38 0.0979905128479004
39 0.100812911987305
40 0.102571487426758
41 0.103797912597656
42 0.104866504669189
43 0.106467723846436
44 0.110568523406982
45 0.112008094787598
46 0.116826295852661
47 0.11616325378418
48 0.120493412017822
49 0.130244731903076
50 0.123416185379028
51 0.126860618591309
52 0.125765085220337
53 0.127846717834473
54 0.131720542907715
55 0.133539438247681
56 0.135485410690308
57 0.140119791030884
58 0.139375686645508
59 0.144649982452393
60 0.144976139068604
61 0.146859645843506
62 0.14787220954895
63 0.150800228118896
64 0.154975175857544
65 0.156177997589111
66 0.159003496170044
67 0.161827325820923
68 0.161115646362305
69 0.163596630096436
70 0.167756795883179
71 0.170821666717529
72 0.171338081359863
73 0.173639535903931
74 0.17433762550354
75 0.179283618927002
76 0.181186199188232
77 0.180619716644287
78 0.186349868774414
79 0.185868740081787
80 0.189726114273071
81 0.194293260574341
82 0.194745063781738
83 0.196104764938354
84 0.204228401184082
85 0.201224803924561
86 0.207895278930664
87 0.208918333053589
88 0.209362268447876
};
% \addlegendentry{$\mathrm{C2Opt}$}
\addplot [semithick, green!39.2156862745098!black, mark=asterisk, mark size=2, mark options={solid}]
table {%
0 0.000291109085083008
1 0.000845193862915039
2 0.000845909118652344
3 0.000841617584228516
4 0.000969648361206055
5 0.000870227813720703
6 0.000853300094604492
7 0.000912904739379883
8 0.000846385955810547
9 0.000875473022460938
10 0.000864505767822266
11 0.00108766555786133
12 0.00110673904418945
13 0.000917434692382812
14 0.000897645950317383
15 0.000895977020263672
16 0.0008697509765625
17 0.000895500183105469
18 0.000861883163452148
19 0.000900030136108398
20 0.000977516174316406
21 0.000905513763427734
22 0.000871419906616211
};
% \addlegendentry{$\mathrm{DaTaControl}$}

\nextgroupplot[
width=5.5cm, 
height=5.0cm,
legend cell align={left},
legend columns=8,
legend style={at={(-1.9,1.21)}, fill opacity=1.0, anchor=north west,draw opacity=1, text opacity=1, draw=white!80!black, /tikz/every even column/.append style={column sep=0.15cm}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$p_x$},
xmajorgrids,
xmin=-3, xmax=1.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$p_y$},
ymajorgrids,
ymin=-3.9, ymax=1,
ytick style={color=black}
]
\addplot [black, forget plot]
table {%
1 0
0.997986676471884 0.0634239196565645
0.991954812830795 0.126592453573749
0.981928697262707 0.18925124436041
0.967948701396356 0.251147987181079
0.950071117740945 0.312033445698487
0.928367933016073 0.371662455660328
0.902926538286621 0.429794912089172
0.873849377069785 0.486196736100469
0.841253532831181 0.540640817455598
0.805270257531059 0.59290792905464
0.766044443118978 0.642787609686539
0.72373403810507 0.690079011482112
0.678509411557132 0.734591708657533
0.630552667084523 0.776146464291757
0.580056909571198 0.814575952050336
0.527225467610502 0.849725429949514
0.472271074772683 0.881453363447582
0.415415013001886 0.909631995354518
0.356886221591872 0.934147860265107
0.296920375328275 0.954902241444074
0.235758935509427 0.971811568323542
0.17364817766693 0.984807753012208
0.110838199901011 0.993838464461254
0.0475819158237422 0.998867339183008
-0.015865963834808 0.999874127673875
-0.0792499568567885 0.996854775951942
-0.142314838273285 0.989821441880933
-0.204806668065191 0.978802446214779
-0.266473813690035 0.963842158559942
-0.327067963317422 0.945000818714668
-0.386345125693129 0.922354294104581
-0.444066612605774 0.895993774291336
-0.5 0.866025403784438
-0.55392006386611 0.832569854634771
-0.605609687137667 0.795761840530832
-0.654860733945285 0.755749574354258
-0.701474887706321 0.712694171378863
-0.745264449675755 0.666769000516292
-0.786053094742788 0.618158986220605
-0.823676581429833 0.567059863862771
-0.857983413234977 0.513677391573406
-0.888835448654923 0.458226521727411
-0.91610845743207 0.400930535406614
-0.939692620785908 0.342020143325669
-0.959492973614497 0.28173255684143
-0.975429786885407 0.220310532786541
-0.987438888676394 0.15800139597335
-0.995471922573085 0.0950560433041824
-0.999496542383185 0.0317279334980677
-0.999496542383185 -0.0317279334980679
-0.995471922573085 -0.0950560433041826
-0.987438888676394 -0.15800139597335
-0.975429786885407 -0.220310532786541
-0.959492973614497 -0.28173255684143
-0.939692620785908 -0.342020143325669
-0.91610845743207 -0.400930535406614
-0.888835448654923 -0.45822652172741
-0.857983413234977 -0.513677391573406
-0.823676581429833 -0.567059863862771
-0.786053094742787 -0.618158986220605
-0.745264449675755 -0.666769000516292
-0.701474887706321 -0.712694171378863
-0.654860733945285 -0.755749574354258
-0.605609687137667 -0.795761840530832
-0.55392006386611 -0.832569854634771
-0.5 -0.866025403784439
-0.444066612605774 -0.895993774291336
-0.386345125693129 -0.922354294104581
-0.327067963317422 -0.945000818714668
-0.266473813690035 -0.963842158559942
-0.204806668065191 -0.978802446214779
-0.142314838273285 -0.989821441880933
-0.0792499568567888 -0.996854775951942
-0.0158659638348076 -0.999874127673875
0.0475819158237424 -0.998867339183008
0.110838199901011 -0.993838464461254
0.17364817766693 -0.984807753012208
0.235758935509427 -0.971811568323542
0.296920375328275 -0.954902241444074
0.356886221591872 -0.934147860265107
0.415415013001887 -0.909631995354518
0.472271074772683 -0.881453363447582
0.527225467610502 -0.849725429949514
0.580056909571198 -0.814575952050336
0.630552667084523 -0.776146464291757
0.678509411557132 -0.734591708657533
0.72373403810507 -0.690079011482112
0.766044443118978 -0.64278760968654
0.805270257531059 -0.59290792905464
0.841253532831181 -0.540640817455597
0.873849377069785 -0.486196736100469
0.902926538286621 -0.429794912089172
0.928367933016073 -0.371662455660327
0.950071117740945 -0.312033445698487
0.967948701396356 -0.251147987181079
0.981928697262707 -0.18925124436041
0.991954812830795 -0.126592453573749
0.997986676471884 -0.0634239196565645
1 -2.44929359829471e-16
};
\addplot [black, forget plot]
table {%
2 0
1.99597335294377 0.126847839313129
1.98390962566159 0.253184907147499
1.96385739452541 0.37850248872082
1.93589740279271 0.502295974362158
1.90014223548189 0.624066891396974
1.85673586603215 0.743324911320655
1.80585307657324 0.859589824178343
1.74769875413957 0.972393472200937
1.68250706566236 1.0812816349112
1.61054051506212 1.18581585810928
1.53208888623796 1.28557521937308
1.44746807621014 1.38015802296422
1.35701882311426 1.46918341731507
1.26110533416905 1.55229292858351
1.1601138191424 1.62915190410067
1.054450935221 1.69945085989903
0.944542149545365 1.76290672689516
0.830830026003773 1.81926399070904
0.713772443183744 1.86829572053021
0.59384075065655 1.90980448288815
0.471517871018855 1.94362313664708
0.347296355333861 1.96961550602442
0.221676399802022 1.98767692892251
0.0951638316474844 1.99773467836602
-0.0317319276696161 1.99974825534775
-0.158499913713577 1.99370955190388
-0.28462967654657 1.97964288376187
-0.409613336130381 1.95760489242956
-0.53294762738007 1.92768431711988
-0.654135926634843 1.89000163742934
-0.772690251386257 1.84470858820916
-0.888133225211548 1.79198754858267
-1 1.73205080756888
-1.10784012773222 1.66513970926954
-1.21121937427533 1.59152368106166
-1.30972146789057 1.51149914870852
-1.40294977541264 1.42538834275773
-1.49052889935151 1.33353800103258
-1.57210618948558 1.23631797244121
-1.64735316285967 1.13411972772554
-1.71596682646995 1.02735478314681
-1.77767089730985 0.916453043454821
-1.83221691486414 0.801861070813227
-1.87938524157182 0.684040286651338
-1.91898594722899 0.563465113682859
-1.95085957377081 0.440621065573082
-1.97487777735279 0.3160027919467
-1.99094384514617 0.190112086608365
-1.99899308476637 0.0634558669961353
-1.99899308476637 -0.0634558669961357
-1.99094384514617 -0.190112086608365
-1.97487777735279 -0.3160027919467
-1.95085957377081 -0.440621065573081
-1.91898594722899 -0.56346511368286
-1.87938524157182 -0.684040286651337
-1.83221691486414 -0.801861070813228
-1.77767089730985 -0.916453043454821
-1.71596682646995 -1.02735478314681
-1.64735316285967 -1.13411972772554
-1.57210618948557 -1.23631797244121
-1.49052889935151 -1.33353800103258
-1.40294977541264 -1.42538834275773
-1.30972146789057 -1.51149914870852
-1.21121937427533 -1.59152368106166
-1.10784012773222 -1.66513970926954
-0.999999999999999 -1.73205080756888
-0.888133225211548 -1.79198754858267
-0.772690251386257 -1.84470858820916
-0.654135926634844 -1.89000163742934
-0.532947627380069 -1.92768431711988
-0.409613336130381 -1.95760489242956
-0.28462967654657 -1.97964288376187
-0.158499913713578 -1.99370955190388
-0.0317319276696152 -1.99974825534775
0.0951638316474848 -1.99773467836602
0.221676399802022 -1.98767692892251
0.34729635533386 -1.96961550602442
0.471517871018855 -1.94362313664708
0.59384075065655 -1.90980448288815
0.713772443183743 -1.86829572053021
0.830830026003774 -1.81926399070904
0.944542149545366 -1.76290672689516
1.054450935221 -1.69945085989903
1.1601138191424 -1.62915190410067
1.26110533416905 -1.55229292858351
1.35701882311426 -1.46918341731507
1.44746807621014 -1.38015802296422
1.53208888623796 -1.28557521937308
1.61054051506212 -1.18581585810928
1.68250706566236 -1.08128163491119
1.74769875413957 -0.972393472200938
1.80585307657324 -0.859589824178344
1.85673586603215 -0.743324911320654
1.90014223548189 -0.624066891396974
1.93589740279271 -0.502295974362159
1.96385739452541 -0.378502488720819
1.98390962566159 -0.253184907147498
1.99597335294377 -0.126847839313129
2 -4.89858719658941e-16
};
\addplot [black, forget plot]
table {%
3 0
2.99396002941565 0.190271758969694
2.97586443849239 0.379777360721248
2.94578609178812 0.567753733081231
2.90384610418907 0.753443961543238
2.85021335322284 0.936100337095461
2.78510379904822 1.11498736698098
2.70877961485986 1.28938473626752
2.62154813120935 1.45859020830141
2.52376059849354 1.62192245236679
2.41581077259318 1.77872378716392
2.29813332935693 1.92836282905962
2.17120211431521 2.07023703444634
2.0355282346714 2.2037751259726
1.89165800125357 2.32843939287527
1.74017072871359 2.44372785615101
1.58167640283151 2.54917628984854
1.41681322431805 2.64436009034275
1.24624503900566 2.72889598606355
1.07065866477562 2.80244358079532
0.890761125984825 2.86470672433222
0.707276806528282 2.91543470497062
0.520944533000791 2.95442325903662
0.332514599703033 2.98151539338376
0.142745747471227 2.99660201754902
-0.0475978915044241 2.99962238302163
-0.237749870570366 2.99056432785583
-0.426944514819856 2.9694643256428
-0.614420004195572 2.93640733864434
-0.799421441070105 2.89152647567983
-0.981203889952265 2.83500245614401
-1.15903537707939 2.76706288231374
-1.33219983781732 2.68798132287401
-1.5 2.59807621135332
-1.66176019159833 2.49770956390431
-1.816829061413 2.3872855215925
-1.96458220183585 2.26724872306277
-2.10442466311896 2.13808251413659
-2.23579334902726 2.00030700154888
-2.35815928422836 1.85447695866182
-2.4710297442895 1.70117959158831
-2.57395023970493 1.54103217472022
-2.66650634596477 1.37467956518223
-2.74832537229621 1.20279160621984
-2.81907786235772 1.02606042997701
-2.87847892084349 0.845197670524289
-2.92628936065622 0.660931598359622
-2.96231666602918 0.47400418792005
-2.98641576771925 0.285168129912547
-2.99848962714956 0.095183800494203
-2.99848962714956 -0.0951838004942036
-2.98641576771925 -0.285168129912548
-2.96231666602918 -0.47400418792005
-2.92628936065622 -0.660931598359622
-2.87847892084349 -0.84519767052429
-2.81907786235773 -1.02606042997701
-2.74832537229621 -1.20279160621984
-2.66650634596477 -1.37467956518223
-2.57395023970493 -1.54103217472022
-2.4710297442895 -1.70117959158831
-2.35815928422836 -1.85447695866182
-2.23579334902726 -2.00030700154887
-2.10442466311896 -2.13808251413659
-1.96458220183586 -2.26724872306277
-1.816829061413 -2.3872855215925
-1.66176019159833 -2.49770956390431
-1.5 -2.59807621135332
-1.33219983781732 -2.68798132287401
-1.15903537707939 -2.76706288231374
-0.981203889952266 -2.83500245614401
-0.799421441070104 -2.89152647567983
-0.614420004195572 -2.93640733864434
-0.426944514819856 -2.9694643256428
-0.237749870570366 -2.99056432785583
-0.0475978915044228 -2.99962238302163
0.142745747471227 -2.99660201754902
0.332514599703033 -2.98151539338376
0.52094453300079 -2.95442325903662
0.707276806528282 -2.91543470497062
0.890761125984825 -2.86470672433222
1.07065866477561 -2.80244358079532
1.24624503900566 -2.72889598606355
1.41681322431805 -2.64436009034275
1.58167640283151 -2.54917628984854
1.74017072871359 -2.44372785615101
1.89165800125357 -2.32843939287527
2.0355282346714 -2.2037751259726
2.17120211431521 -2.07023703444634
2.29813332935693 -1.92836282905962
2.41581077259318 -1.77872378716392
2.52376059849354 -1.62192245236679
2.62154813120935 -1.45859020830141
2.70877961485986 -1.28938473626752
2.78510379904822 -1.11498736698098
2.85021335322284 -0.936100337095461
2.90384610418907 -0.753443961543238
2.94578609178812 -0.567753733081229
2.97586443849239 -0.379777360721247
2.99396002941565 -0.190271758969694
3 -7.34788079488412e-16
};
\addplot [black, forget plot]
table {%
4 0
3.99194670588754 0.253695678626258
3.96781925132318 0.506369814294997
3.92771478905083 0.757004977441641
3.87179480558542 1.00459194872432
3.80028447096378 1.24813378279395
3.71347173206429 1.48664982264131
3.61170615314648 1.71917964835669
3.49539750827914 1.94478694440187
3.36501413132472 2.16256326982239
3.22108103012423 2.37163171621856
3.06417777247591 2.57115043874616
2.89493615242028 2.76031604592845
2.71403764622853 2.93836683463013
2.52221066833809 3.10458585716703
2.32022763828479 3.25830380820134
2.10890187044201 3.39890171979806
1.88908429909073 3.52581345379033
1.66166005200755 3.63852798141807
1.42754488636749 3.73659144106043
1.1876815013131 3.8196089657763
0.943035742037709 3.88724627329417
0.694592710667722 3.93923101204883
0.443352799604044 3.97535385784502
0.190327663294969 3.99546935673203
-0.0634638553392321 3.9994965106955
-0.316999827427154 3.98741910380777
-0.569259353093141 3.95928576752373
-0.819226672260763 3.91520978485911
-1.06589525476014 3.85536863423977
-1.30827185326969 3.78000327485867
-1.54538050277251 3.68941717641833
-1.7762664504231 3.58397509716534
-2 3.46410161513775
-2.21568025546444 3.33027941853909
-2.42243874855067 3.18304736212333
-2.61944293578114 3.02299829741703
-2.80589955082529 2.85077668551545
-2.98105779870302 2.66707600206517
-3.14421237897115 2.47263594488242
-3.29470632571933 2.26823945545108
-3.43193365293991 2.05470956629363
-3.55534179461969 1.83290608690964
-3.66443382972828 1.60372214162645
-3.75877048314363 1.36808057330268
-3.83797189445799 1.12693022736572
-3.90171914754163 0.881242131146163
-3.94975555470558 0.6320055838934
-3.98188769029234 0.38022417321673
-3.99798616953274 0.126911733992271
-3.99798616953274 -0.126911733992271
-3.98188769029234 -0.380224173216731
-3.94975555470558 -0.6320055838934
-3.90171914754163 -0.881242131146162
-3.83797189445799 -1.12693022736572
-3.75877048314363 -1.36808057330267
-3.66443382972828 -1.60372214162646
-3.55534179461969 -1.83290608690964
-3.43193365293991 -2.05470956629363
-3.29470632571933 -2.26823945545108
-3.14421237897115 -2.47263594488242
-2.98105779870302 -2.66707600206517
-2.80589955082529 -2.85077668551545
-2.61944293578114 -3.02299829741703
-2.42243874855067 -3.18304736212333
-2.21568025546444 -3.33027941853909
-2 -3.46410161513776
-1.7762664504231 -3.58397509716534
-1.54538050277251 -3.68941717641833
-1.30827185326969 -3.78000327485867
-1.06589525476014 -3.85536863423977
-0.819226672260762 -3.91520978485911
-0.569259353093141 -3.95928576752373
-0.316999827427155 -3.98741910380777
-0.0634638553392304 -3.9994965106955
0.19032766329497 -3.99546935673203
0.443352799604043 -3.97535385784502
0.69459271066772 -3.93923101204883
0.94303574203771 -3.88724627329417
1.1876815013131 -3.8196089657763
1.42754488636749 -3.73659144106043
1.66166005200755 -3.63852798141807
1.88908429909073 -3.52581345379033
2.10890187044201 -3.39890171979806
2.32022763828479 -3.25830380820134
2.52221066833809 -3.10458585716703
2.71403764622853 -2.93836683463013
2.89493615242028 -2.76031604592845
3.06417777247591 -2.57115043874616
3.22108103012423 -2.37163171621856
3.36501413132472 -2.16256326982239
3.49539750827914 -1.94478694440188
3.61170615314648 -1.71917964835669
3.71347173206429 -1.48664982264131
3.80028447096378 -1.24813378279395
3.87179480558542 -1.00459194872432
3.92771478905083 -0.757004977441639
3.96781925132318 -0.506369814294996
3.99194670588754 -0.253695678626258
4 -9.79717439317883e-16
};
\addplot [black, forget plot]
table {%
5 0
4.98993338235942 0.317119598282823
4.95977406415398 0.632962267868746
4.90964348631353 0.946256221802051
4.83974350698178 1.2557399359054
4.75035558870473 1.56016722849244
4.64183966508036 1.85831227830164
4.51463269143311 2.14897456044586
4.36924688534892 2.43098368050234
4.20626766415591 2.70320408727799
4.02635128765529 2.9645396452732
3.83022221559489 3.2139380484327
3.61867019052535 3.45039505741056
3.39254705778566 3.67295854328767
3.15276333542261 3.88073232145878
2.90028454785599 4.07287976025168
2.63612733805251 4.24862714974757
2.36135537386341 4.40726681723791
2.07707506500943 4.54815997677259
1.78443110795936 4.67073930132553
1.48460187664137 4.77451120722037
1.17879467754714 4.85905784161771
0.868240888334652 4.92403876506104
0.554190999505055 4.96919232230627
0.237909579118711 4.99433669591504
-0.0793298191740401 4.99937063836938
-0.396249784283943 4.98427387975971
-0.711574191366426 4.94910720940466
-1.02403334032595 4.89401223107389
-1.33236906845018 4.81921079279971
-1.63533981658711 4.72500409357334
-1.93172562846564 4.61177147052291
-2.22033306302887 4.47996887145668
-2.5 4.33012701892219
-2.76960031933055 4.16284927317386
-3.02804843568833 3.97880920265416
-3.27430366972643 3.77874787177129
-3.50737443853161 3.56347085689431
-3.72632224837877 3.33384500258146
-3.93026547371394 3.09079493110303
-4.11838290714916 2.83529931931385
-4.28991706617489 2.56838695786703
-4.44417724327462 2.29113260863705
-4.58054228716035 2.00465267703307
-4.69846310392954 1.71010071662834
-4.79746486807249 1.40866278420715
-4.87714893442704 1.1015526639327
-4.93719444338197 0.79000697986675
-4.97735961286542 0.475280216520912
-4.99748271191593 0.158639667490338
-4.99748271191593 -0.158639667490339
-4.97735961286542 -0.475280216520913
-4.93719444338197 -0.79000697986675
-4.87714893442704 -1.1015526639327
-4.79746486807249 -1.40866278420715
-4.69846310392954 -1.71010071662834
-4.58054228716035 -2.00465267703307
-4.44417724327462 -2.29113260863705
-4.28991706617489 -2.56838695786703
-4.11838290714916 -2.83529931931385
-3.93026547371394 -3.09079493110303
-3.72632224837877 -3.33384500258146
-3.50737443853161 -3.56347085689431
-3.27430366972643 -3.77874787177129
-3.02804843568833 -3.97880920265416
-2.76960031933055 -4.16284927317386
-2.5 -4.33012701892219
-2.22033306302887 -4.47996887145668
-1.93172562846564 -4.61177147052291
-1.63533981658711 -4.72500409357334
-1.33236906845017 -4.81921079279971
-1.02403334032595 -4.89401223107389
-0.711574191366426 -4.94910720940466
-0.396249784283944 -4.98427387975971
-0.079329819174038 -4.99937063836938
0.237909579118712 -4.99433669591504
0.554190999505054 -4.96919232230627
0.86824088833465 -4.92403876506104
1.17879467754714 -4.85905784161771
1.48460187664137 -4.77451120722037
1.78443110795936 -4.67073930132553
2.07707506500943 -4.54815997677259
2.36135537386341 -4.40726681723791
2.63612733805251 -4.24862714974757
2.90028454785599 -4.07287976025168
3.15276333542261 -3.88073232145878
3.39254705778566 -3.67295854328767
3.61867019052535 -3.45039505741056
3.83022221559489 -3.2139380484327
4.02635128765529 -2.9645396452732
4.20626766415591 -2.70320408727799
4.36924688534892 -2.43098368050234
4.51463269143311 -2.14897456044586
4.64183966508036 -1.85831227830164
4.75035558870473 -1.56016722849244
4.83974350698178 -1.2557399359054
4.90964348631353 -0.946256221802049
4.95977406415398 -0.632962267868745
4.98993338235942 -0.317119598282823
5 -1.22464679914735e-15
};
\addplot [black, forget plot]
table {%
6 0
5.98792005883131 0.380543517939387
5.95172887698477 0.759554721442496
5.89157218357624 1.13550746616246
5.80769220837814 1.50688792308648
5.70042670644567 1.87220067419092
5.57020759809644 2.22997473396197
5.41755922971973 2.57876947253503
5.24309626241871 2.91718041660281
5.04752119698709 3.24384490473359
4.83162154518635 3.55744757432784
4.59626665871387 3.85672565811924
4.34240422863042 4.14047406889267
4.07105646934279 4.4075502519452
3.78331600250714 4.65687878575054
3.48034145742719 4.88745571230201
3.16335280566301 5.09835257969709
2.8336264486361 5.28872018068549
2.49249007801132 5.45779197212711
2.14131732955123 5.60488716159064
1.78152225196965 5.72941344866444
1.41455361305656 5.83086940994125
1.04188906600158 5.90884651807325
0.665029199406067 5.96303078676752
0.285491494942453 5.99320403509805
-0.0951957830088482 5.99924476604325
-0.475499741140731 5.98112865571165
-0.853889029639711 5.9389286512856
-1.22884000839114 5.87281467728867
-1.59884288214021 5.78305295135965
-1.96240777990453 5.67000491228801
-2.31807075415877 5.53412576462749
-2.66439967563464 5.37596264574802
-3 5.19615242270663
-3.32352038319666 4.99541912780863
-3.633658122826 4.77457104318499
-3.92916440367171 4.53449744612555
-4.20884932623793 4.27616502827318
-4.47158669805453 4.00061400309775
-4.71631856845672 3.70895391732363
-4.942059488579 3.40235918317663
-5.14790047940986 3.08206434944044
-5.33301269192954 2.74935913036446
-5.49665074459242 2.40558321243968
-5.63815572471545 2.05212085995401
-5.75695784168698 1.69039534104858
-5.85257872131244 1.32186319671924
-5.92463333205837 0.948008375840099
-5.97283153543851 0.570336259825095
-5.99697925429911 0.190367600988406
-5.99697925429911 -0.190367600988407
-5.97283153543851 -0.570336259825096
-5.92463333205837 -0.948008375840101
-5.85257872131244 -1.32186319671924
-5.75695784168698 -1.69039534104858
-5.63815572471545 -2.05212085995401
-5.49665074459242 -2.40558321243968
-5.33301269192954 -2.74935913036446
-5.14790047940986 -3.08206434944044
-4.942059488579 -3.40235918317662
-4.71631856845672 -3.70895391732363
-4.47158669805453 -4.00061400309775
-4.20884932623793 -4.27616502827318
-3.92916440367171 -4.53449744612555
-3.633658122826 -4.77457104318499
-3.32352038319666 -4.99541912780863
-3 -5.19615242270663
-2.66439967563464 -5.37596264574802
-2.31807075415877 -5.53412576462749
-1.96240777990453 -5.67000491228801
-1.59884288214021 -5.78305295135965
-1.22884000839114 -5.87281467728867
-0.853889029639711 -5.9389286512856
-0.475499741140733 -5.98112865571165
-0.0951957830088457 -5.99924476604325
0.285491494942454 -5.99320403509805
0.665029199406065 -5.96303078676752
1.04188906600158 -5.90884651807325
1.41455361305656 -5.83086940994125
1.78152225196965 -5.72941344866444
2.14131732955123 -5.60488716159064
2.49249007801132 -5.45779197212711
2.8336264486361 -5.28872018068549
3.16335280566301 -5.09835257969709
3.48034145742719 -4.88745571230201
3.78331600250714 -4.65687878575054
4.07105646934279 -4.4075502519452
4.34240422863042 -4.14047406889267
4.59626665871387 -3.85672565811924
4.83162154518635 -3.55744757432784
5.04752119698709 -3.24384490473358
5.24309626241871 -2.91718041660281
5.41755922971973 -2.57876947253503
5.57020759809644 -2.22997473396196
5.70042670644567 -1.87220067419092
5.80769220837814 -1.50688792308648
5.89157218357624 -1.13550746616246
5.95172887698477 -0.759554721442494
5.98792005883131 -0.380543517939387
6 -1.46957615897682e-15
};
\addplot [black, forget plot]
table {%
7 0
6.98590673530319 0.443967437595952
6.94368368981557 0.886147175016245
6.87350088083895 1.32475871052287
6.77564090977449 1.75803591026755
6.65049782418662 2.18423411988941
6.49857553111251 2.60163718962229
6.32048576800635 3.0085643846242
6.11694563948849 3.40337715270328
5.88877472981827 3.78448572218918
5.63689180271741 4.15035550338248
5.36231110183285 4.49951326780577
5.06613826673549 4.83055308037478
4.74956588089993 5.14214196060273
4.41386866959166 5.4330252500423
4.06039836699839 5.70203166435235
3.69057827327352 5.9480780096466
3.30589752340878 6.17017354413307
2.9079050910132 6.36742396748163
2.4982035511431 6.53903502185575
2.07844262729792 6.68431569010852
1.65031254856599 6.80268097826479
1.21553724366851 6.89365427108546
0.775867399307078 6.95686925122878
0.333073410766195 6.99207137428106
-0.111061746843656 6.99911889371713
-0.55474969799752 6.9779834316636
-0.996203867912997 6.92875009316653
-1.43364667645634 6.85161712350345
-1.86531669583025 6.74689510991959
-2.28947574322195 6.61500573100268
-2.7044158798519 6.45648005873207
-3.10846628824042 6.27195642003935
-3.5 6.06217782649107
-3.87744044706277 5.8279889824434
-4.23926780996367 5.57033288371582
-4.58402513761699 5.29024702047981
-4.91032421394425 4.98885919965204
-5.21685114773028 4.66738300361404
-5.50237166319951 4.32711290354424
-5.76573607000883 3.9694190470394
-6.00588389264484 3.59574174101384
-6.22184814058446 3.20758565209187
-6.41275920202449 2.8065137478463
-6.57784834550136 2.39414100327968
-6.71645081530148 1.97212789789001
-6.82800850819785 1.54217372950579
-6.91207222073476 1.10600977181345
-6.96830345801159 0.665392303129277
-6.9964757966823 0.222095534486474
-6.9964757966823 -0.222095534486475
-6.96830345801159 -0.665392303129278
-6.91207222073476 -1.10600977181345
-6.82800850819785 -1.54217372950578
-6.71645081530148 -1.97212789789001
-6.57784834550136 -2.39414100327968
-6.41275920202449 -2.8065137478463
-6.22184814058446 -3.20758565209187
-6.00588389264484 -3.59574174101384
-5.76573607000883 -3.96941904703939
-5.50237166319951 -4.32711290354424
-5.21685114773028 -4.66738300361404
-4.91032421394425 -4.98885919965204
-4.584025137617 -5.29024702047981
-4.23926780996367 -5.57033288371582
-3.87744044706277 -5.8279889824434
-3.5 -6.06217782649107
-3.10846628824042 -6.27195642003935
-2.7044158798519 -6.45648005873207
-2.28947574322195 -6.61500573100268
-1.86531669583024 -6.7468951099196
-1.43364667645633 -6.85161712350345
-0.996203867912997 -6.92875009316653
-0.554749697997521 -6.9779834316636
-0.111061746843653 -6.99911889371713
0.333073410766197 -6.99207137428106
0.775867399307076 -6.95686925122878
1.21553724366851 -6.89365427108546
1.65031254856599 -6.80268097826479
2.07844262729792 -6.68431569010852
2.4982035511431 -6.53903502185575
2.90790509101321 -6.36742396748163
3.30589752340878 -6.17017354413307
3.69057827327352 -5.9480780096466
4.06039836699839 -5.70203166435235
4.41386866959166 -5.4330252500423
4.74956588089993 -5.14214196060273
5.06613826673549 -4.83055308037478
5.36231110183284 -4.49951326780578
5.63689180271741 -4.15035550338248
5.88877472981827 -3.78448572218918
6.11694563948849 -3.40337715270328
6.32048576800635 -3.0085643846242
6.49857553111251 -2.60163718962229
6.65049782418662 -2.18423411988941
6.77564090977449 -1.75803591026756
6.87350088083895 -1.32475871052287
6.94368368981557 -0.886147175016243
6.98590673530319 -0.443967437595952
7 -1.71450551880629e-15
};
\addplot [black, forget plot]
table {%
8 0
7.98389341177508 0.507391357252516
7.93563850264636 1.01273962858999
7.85542957810165 1.51400995488328
7.74358961117085 2.00918389744863
7.60056894192756 2.4962675655879
7.42694346412858 2.97329964528262
7.22341230629297 3.43835929671337
6.99079501655828 3.88957388880375
6.73002826264945 4.32512653964478
6.44216206024847 4.74326343243712
6.12835554495182 5.14230087749231
5.78987230484056 5.5206320918569
5.42807529245706 5.87673366926027
5.04442133667618 6.20917171433405
4.64045527656959 6.51660761640269
4.21780374088402 6.79780343959612
3.77816859818146 7.05162690758066
3.32332010401509 7.27705596283615
2.85508977273498 7.47318288212085
2.3753630026262 7.63921793155259
1.88607148407542 7.77449254658833
1.38918542133544 7.87846202409766
0.886705599208089 7.95070771569003
0.380655326589937 7.99093871346406
-0.126927710678464 7.998993021391
-0.633999654854308 7.97483820761554
-1.13851870618628 7.91857153504746
-1.63845334452153 7.83041956971823
-2.13179050952028 7.71073726847954
-2.61654370653937 7.56000654971735
-3.09076100554503 7.37883435283665
-3.55253290084619 7.16795019433069
-4 6.92820323027551
-4.43136051092888 6.66055883707817
-4.84487749710133 6.36609472424666
-5.23888587156228 6.04599659483407
-5.61179910165057 5.7015533710309
-5.96211559740604 5.33415200413033
-6.2884247579423 4.94527188976484
-6.58941265143866 4.53647891090217
-6.86386730587982 4.10941913258725
-7.11068358923939 3.66581217381928
-7.32886765945656 3.20744428325291
-7.51754096628727 2.73616114660535
-7.67594378891598 2.25386045473144
-7.80343829508326 1.76248426229233
-7.89951110941115 1.2640111677868
-7.96377538058468 0.760448346433459
-7.99597233906548 0.253823467984541
-7.99597233906548 -0.253823467984543
-7.96377538058468 -0.760448346433461
-7.89951110941115 -1.2640111677868
-7.80343829508326 -1.76248426229232
-7.67594378891598 -2.25386045473144
-7.51754096628727 -2.73616114660535
-7.32886765945656 -3.20744428325291
-7.11068358923939 -3.66581217381928
-6.86386730587982 -4.10941913258725
-6.58941265143866 -4.53647891090217
-6.2884247579423 -4.94527188976484
-5.96211559740604 -5.33415200413033
-5.61179910165057 -5.7015533710309
-5.23888587156228 -6.04599659483407
-4.84487749710133 -6.36609472424666
-4.43136051092888 -6.66055883707817
-4 -6.92820323027551
-3.55253290084619 -7.16795019433069
-3.09076100554503 -7.37883435283665
-2.61654370653938 -7.56000654971735
-2.13179050952028 -7.71073726847954
-1.63845334452152 -7.83041956971823
-1.13851870618628 -7.91857153504746
-0.63399965485431 -7.97483820761554
-0.126927710678461 -7.998993021391
0.380655326589939 -7.99093871346406
0.886705599208087 -7.95070771569003
1.38918542133544 -7.87846202409767
1.88607148407542 -7.77449254658833
2.3753630026262 -7.63921793155259
2.85508977273497 -7.47318288212085
3.32332010401509 -7.27705596283615
3.77816859818146 -7.05162690758066
4.21780374088402 -6.79780343959612
4.64045527656958 -6.51660761640269
5.04442133667618 -6.20917171433405
5.42807529245706 -5.87673366926027
5.78987230484056 -5.5206320918569
6.12835554495182 -5.14230087749232
6.44216206024847 -4.74326343243712
6.73002826264945 -4.32512653964478
6.99079501655828 -3.88957388880375
7.22341230629297 -3.43835929671338
7.42694346412858 -2.97329964528262
7.60056894192756 -2.4962675655879
7.74358961117085 -2.00918389744864
7.85542957810165 -1.51400995488328
7.93563850264636 -1.01273962858999
7.98389341177508 -0.507391357252516
8 -1.95943487863577e-15
};
\addplot [black, forget plot]
table {%
9 0
8.98188008824696 0.570815276909081
8.92759331547716 1.13933208216374
8.83735827536436 1.70326119924369
8.71153831256721 2.26033188462971
8.55064005966851 2.80830101128638
8.35531139714465 3.34496210094295
8.12633884457959 3.86815420880254
7.86464439362806 4.37577062490422
7.57128179548063 4.86576735710038
7.24743231777953 5.33617136149176
6.8943999880708 5.78508848717885
6.51360634294563 6.21071110333901
6.10658470401419 6.6113253779178
5.6749740037607 6.98531817862581
5.22051218614078 7.33118356845302
4.74502920849452 7.64752886954563
4.25043967295414 7.93308027102824
3.73873511701698 8.18668795819067
3.21197599432685 8.40733074238596
2.67228337795447 8.59412017299666
2.12183041958485 8.74630411491187
1.56283359900237 8.86326977710987
0.9975437991091 8.94454618015129
0.42823724241368 8.98980605264707
-0.142793674513272 8.99886714906487
-0.713249611711097 8.97169298356748
-1.28083354445957 8.90839297692839
-1.84326001258672 8.80922201593301
-2.39826432321032 8.67457942703948
-2.9436116698568 8.50500736843202
-3.47710613123816 8.30118864694123
-3.99659951345197 8.06394396862202
-4.5 7.79422863405995
-4.98528057479499 7.49312869171294
-5.450487184239 7.16185656477749
-5.89374660550757 6.80174616918832
-6.31327398935689 6.41424754240976
-6.70738004708179 6.00092100464663
-7.07447785268509 5.56343087598545
-7.41308923286849 5.10353877476494
-7.72185071911479 4.62309652416066
-7.99951903789431 4.12403869554669
-8.24497611688863 3.60837481865952
-8.45723358707317 3.07818128993102
-8.63543676253048 2.53559301157287
-8.77886808196866 1.98279479507887
-8.88694999808755 1.42201256376015
-8.95924730315776 0.855504389737642
-8.99546888144867 0.285551401482609
-8.99546888144867 -0.285551401482611
-8.95924730315776 -0.855504389737644
-8.88694999808755 -1.42201256376015
-8.77886808196866 -1.98279479507887
-8.63543676253048 -2.53559301157287
-8.45723358707318 -3.07818128993102
-8.24497611688863 -3.60837481865952
-7.99951903789431 -4.12403869554669
-7.72185071911479 -4.62309652416066
-7.4130892328685 -5.10353877476494
-7.07447785268509 -5.56343087598545
-6.70738004708179 -6.00092100464662
-6.31327398935689 -6.41424754240977
-5.89374660550757 -6.80174616918832
-5.450487184239 -7.16185656477749
-4.98528057479499 -7.49312869171294
-4.5 -7.79422863405995
-3.99659951345197 -8.06394396862202
-3.47710613123816 -8.30118864694123
-2.9436116698568 -8.50500736843201
-2.39826432321031 -8.67457942703948
-1.84326001258671 -8.80922201593301
-1.28083354445957 -8.90839297692839
-0.713249611711099 -8.97169298356748
-0.142793674513268 -8.99886714906487
0.428237242413681 -8.98980605264707
0.997543799109098 -8.94454618015129
1.56283359900237 -8.86326977710987
2.12183041958485 -8.74630411491187
2.67228337795447 -8.59412017299666
3.21197599432685 -8.40733074238596
3.73873511701698 -8.18668795819066
4.25043967295415 -7.93308027102824
4.74502920849452 -7.64752886954563
5.22051218614078 -7.33118356845302
5.67497400376071 -6.98531817862581
6.10658470401419 -6.6113253779178
6.51360634294563 -6.21071110333901
6.8943999880708 -5.78508848717886
7.24743231777953 -5.33617136149176
7.57128179548063 -4.86576735710038
7.86464439362806 -4.37577062490422
8.12633884457959 -3.86815420880255
8.35531139714465 -3.34496210094295
8.55064005966851 -2.80830101128638
8.71153831256721 -2.26033188462971
8.83735827536436 -1.70326119924369
8.92759331547716 -1.13933208216374
8.98188008824696 -0.570815276909081
9 -2.20436423846524e-15
};
\addplot [black, forget plot]
table {%
10 0
9.97986676471884 0.634239196565645
9.91954812830795 1.26592453573749
9.81928697262707 1.8925124436041
9.67948701396356 2.51147987181079
9.50071117740946 3.12033445698487
9.28367933016073 3.71662455660328
9.02926538286621 4.29794912089172
8.73849377069785 4.86196736100469
8.41253532831181 5.40640817455598
8.05270257531059 5.9290792905464
7.66044443118978 6.42787609686539
7.2373403810507 6.90079011482112
6.78509411557132 7.34591708657533
6.30552667084523 7.76146464291757
5.80056909571198 8.14575952050336
5.27225467610502 8.49725429949514
4.72271074772683 8.81453363447582
4.15415013001886 9.09631995354518
3.56886221591872 9.34147860265107
2.96920375328275 9.54902241444074
2.35758935509427 9.71811568323542
1.7364817766693 9.84807753012208
1.10838199901011 9.93838464461254
0.475819158237422 9.98867339183008
-0.15865963834808 9.99874127673875
-0.792499568567885 9.96854775951942
-1.42314838273285 9.89821441880933
-2.04806668065191 9.78802446214779
-2.66473813690035 9.63842158559942
-3.27067963317422 9.45000818714668
-3.86345125693129 9.22354294104581
-4.44066612605774 8.95993774291336
-5 8.66025403784439
-5.5392006386611 8.32569854634771
-6.05609687137667 7.95761840530832
-6.54860733945285 7.55749574354258
-7.01474887706321 7.12694171378863
-7.45264449675755 6.66769000516292
-7.86053094742788 6.18158986220605
-8.23676581429833 5.67059863862771
-8.57983413234977 5.13677391573406
-8.88835448654923 4.5822652172741
-9.1610845743207 4.00930535406614
-9.39692620785908 3.42020143325669
-9.59492973614497 2.8173255684143
-9.75429786885407 2.20310532786541
-9.87438888676394 1.5800139597335
-9.95471922573085 0.950560433041824
-9.99496542383185 0.317279334980677
-9.99496542383185 -0.317279334980679
-9.95471922573085 -0.950560433041826
-9.87438888676394 -1.5800139597335
-9.75429786885407 -2.20310532786541
-9.59492973614497 -2.8173255684143
-9.39692620785909 -3.42020143325669
-9.1610845743207 -4.00930535406614
-8.88835448654923 -4.5822652172741
-8.57983413234977 -5.13677391573406
-8.23676581429833 -5.67059863862771
-7.86053094742787 -6.18158986220605
-7.45264449675755 -6.66769000516291
-7.01474887706321 -7.12694171378863
-6.54860733945285 -7.55749574354258
-6.05609687137667 -7.95761840530832
-5.5392006386611 -8.32569854634771
-5 -8.66025403784439
-4.44066612605774 -8.95993774291336
-3.86345125693129 -9.22354294104581
-3.27067963317422 -9.45000818714668
-2.66473813690035 -9.63842158559942
-2.04806668065191 -9.78802446214779
-1.42314838273285 -9.89821441880933
-0.792499568567888 -9.96854775951942
-0.158659638348076 -9.99874127673875
0.475819158237424 -9.98867339183008
1.10838199901011 -9.93838464461254
1.7364817766693 -9.84807753012208
2.35758935509427 -9.71811568323542
2.96920375328275 -9.54902241444074
3.56886221591872 -9.34147860265107
4.15415013001887 -9.09631995354518
4.72271074772683 -8.81453363447582
5.27225467610502 -8.49725429949514
5.80056909571198 -8.14575952050336
6.30552667084523 -7.76146464291757
6.78509411557132 -7.34591708657533
7.2373403810507 -6.90079011482112
7.66044443118978 -6.4278760968654
8.05270257531059 -5.9290792905464
8.41253532831181 -5.40640817455597
8.73849377069785 -4.86196736100469
9.02926538286621 -4.29794912089172
9.28367933016073 -3.71662455660327
9.50071117740946 -3.12033445698487
9.67948701396356 -2.51147987181079
9.81928697262707 -1.8925124436041
9.91954812830795 -1.26592453573749
9.97986676471884 -0.634239196565645
10 -2.44929359829471e-15
};
\addplot [black, forget plot]
table {%
11 0
10.9778534411907 0.69766311622221
10.9115029411387 1.39251698931124
10.8012156698898 2.08176368796451
10.6474357153599 2.76262785899187
10.4507822951504 3.43236790268336
10.2120472631768 4.0882870122636
9.93219192115283 4.72774403298089
9.61234314776763 5.34816409710516
9.25378886114299 5.94704899201157
8.85797283284164 6.52198721960104
8.42648887430876 7.07066370655193
7.96107441915577 7.59086912630323
7.46360352712845 8.08050879523287
6.93607933792975 8.53761110720933
6.38062600528318 8.96033547255369
5.79948014371553 9.34697972944466
5.19498182249951 9.6959869979234
4.56956514302075 10.0059519488997
3.92574843751059 10.2756264629162
3.26612412861102 10.5039246558848
2.5933482906037 10.689927251559
1.91012995433623 10.8328852831343
1.21922019891112 10.9322231090738
0.523401074061164 10.9875407310131
-0.174525602182888 10.9986154044126
-0.871749525424674 10.9654025354714
-1.56546322100614 10.8880358606903
-2.2528733487171 10.7668269083626
-2.93121195059039 10.6022637441594
-3.59774759649164 10.3950090058614
-4.24979638262442 10.1458972351504
-4.88473273866352 9.8559315172047
-5.5 9.52627944162882
-6.09312070252721 9.15826840098249
-6.66170655851433 8.75338024583915
-7.20346807339813 8.31324531789684
-7.71622376476954 7.83963588516749
-8.1979089464333 7.33445900567921
-8.64658404217066 6.79974884842666
-9.06044239572816 6.23765850249048
-9.43781754558475 5.65045130730747
-9.77718993520416 5.04049173900152
-10.0771930317528 4.41023588947275
-10.336618828645 3.76222157658236
-10.5544227097595 3.09905812525573
-10.7297276557395 2.42341586065195
-10.8618277754403 1.73801535570685
-10.9501911483039 1.04561647634601
-10.994461966215 0.349007268478744
-10.994461966215 -0.349007268478746
-10.9501911483039 -1.04561647634601
-10.8618277754403 -1.73801535570685
-10.7297276557395 -2.42341586065195
-10.5544227097595 -3.09905812525573
-10.336618828645 -3.76222157658236
-10.0771930317528 -4.41023588947275
-9.77718993520416 -5.04049173900151
-9.43781754558475 -5.65045130730747
-9.06044239572816 -6.23765850249048
-8.64658404217066 -6.79974884842666
-8.1979089464333 -7.33445900567921
-7.71622376476953 -7.83963588516749
-7.20346807339814 -8.31324531789684
-6.66170655851433 -8.75338024583915
-6.09312070252721 -9.15826840098248
-5.5 -9.52627944162883
-4.88473273866351 -9.8559315172047
-4.24979638262442 -10.1458972351504
-3.59774759649164 -10.3950090058614
-2.93121195059038 -10.6022637441594
-2.2528733487171 -10.7668269083626
-1.56546322100614 -10.8880358606903
-0.871749525424677 -10.9654025354714
-0.174525602182884 -10.9986154044126
0.523401074061166 -10.9875407310131
1.21922019891112 -10.9322231090738
1.91012995433623 -10.8328852831343
2.5933482906037 -10.689927251559
3.26612412861102 -10.5039246558848
3.92574843751059 -10.2756264629162
4.56956514302076 -10.0059519488997
5.19498182249951 -9.6959869979234
5.79948014371553 -9.34697972944466
6.38062600528318 -8.96033547255369
6.93607933792975 -8.53761110720932
7.46360352712846 -8.08050879523286
7.96107441915577 -7.59086912630323
8.42648887430876 -7.07066370655194
8.85797283284165 -6.52198721960104
9.25378886114299 -5.94704899201157
9.61234314776763 -5.34816409710516
9.93219192115283 -4.72774403298089
10.2120472631768 -4.0882870122636
10.4507822951504 -3.43236790268336
10.6474357153599 -2.76262785899187
10.8012156698898 -2.08176368796451
10.9115029411387 -1.39251698931124
10.9778534411907 -0.69766311622221
11 -2.69422295812418e-15
};
\addplot [black, forget plot]
table {%
12 0
11.9758401176626 0.761087035878774
11.9034577539695 1.51910944288499
11.7831443671525 2.27101493232492
11.6153844167563 3.01377584617295
11.4008534128913 3.74440134838185
11.1404151961929 4.45994946792393
10.8351184594395 5.15753894507006
10.4861925248374 5.83436083320562
10.0950423939742 6.48768980946717
9.6632430903727 7.11489514865568
9.19253331742774 7.71345131623847
8.68480845726084 8.28094813778534
8.14211293868559 8.8151005038904
7.56663200501427 9.31375757150108
6.96068291485438 9.77491142460403
6.32670561132603 10.1967051593942
5.66725289727219 10.577440361371
4.98498015602264 10.9155839442542
4.28263465910246 11.2097743231813
3.5630445039393 11.4588268973289
2.82910722611313 11.6617388198825
2.08377813200316 11.8176930361465
1.33005839881213 11.926061573535
0.570982989884906 11.9864080701961
-0.190391566017696 11.9984895320865
-0.950999482281462 11.9622573114233
-1.70777805927942 11.8778573025712
-2.45768001678229 11.7456293545773
-3.19768576428042 11.5661059027193
-3.92481555980906 11.340009824576
-4.63614150831754 11.068251529255
-5.32879935126929 10.751925291496
-6 10.3923048454133
-6.64704076639332 9.99083825561726
-7.267316245652 9.54914208636998
-7.85832880734342 9.0689948922511
-8.41769865247586 8.55233005654635
-8.94317339610906 8.0012280061955
-9.43263713691345 7.41790783464726
-9.88411897715799 6.80471836635325
-10.2958009588197 6.16412869888088
-10.6660253838591 5.49871826072893
-10.9933014891848 4.81116642487936
-11.2763114494309 4.10424171990803
-11.513915683374 3.38079068209716
-11.7051574426249 2.64372639343849
-11.8492666641167 1.8960167516802
-11.945663070877 1.14067251965019
-11.9939585085982 0.380735201976812
-11.9939585085982 -0.380735201976814
-11.945663070877 -1.14067251965019
-11.8492666641167 -1.8960167516802
-11.7051574426249 -2.64372639343849
-11.513915683374 -3.38079068209716
-11.2763114494309 -4.10424171990802
-10.9933014891848 -4.81116642487937
-10.6660253838591 -5.49871826072892
-10.2958009588197 -6.16412869888088
-9.88411897715799 -6.80471836635325
-9.43263713691345 -7.41790783464726
-8.94317339610906 -8.0012280061955
-8.41769865247586 -8.55233005654635
-7.85832880734342 -9.0689948922511
-7.267316245652 -9.54914208636998
-6.64704076639333 -9.99083825561726
-6 -10.3923048454133
-5.32879935126929 -10.751925291496
-4.63614150831754 -11.068251529255
-3.92481555980906 -11.340009824576
-3.19768576428042 -11.5661059027193
-2.45768001678229 -11.7456293545773
-1.70777805927942 -11.8778573025712
-0.950999482281465 -11.9622573114233
-0.190391566017691 -11.9984895320865
0.570982989884909 -11.9864080701961
1.33005839881213 -11.926061573535
2.08377813200316 -11.8176930361465
2.82910722611313 -11.6617388198825
3.5630445039393 -11.4588268973289
4.28263465910246 -11.2097743231813
4.98498015602264 -10.9155839442542
5.66725289727219 -10.577440361371
6.32670561132603 -10.1967051593942
6.96068291485438 -9.77491142460403
7.56663200501427 -9.31375757150108
8.14211293868559 -8.8151005038904
8.68480845726084 -8.28094813778534
9.19253331742773 -7.71345131623847
9.6632430903727 -7.11489514865568
10.0950423939742 -6.48768980946717
10.4861925248374 -5.83436083320563
10.8351184594395 -5.15753894507006
11.1404151961929 -4.45994946792393
11.4008534128913 -3.74440134838185
11.6153844167563 -3.01377584617295
11.7831443671525 -2.27101493232492
11.9034577539695 -1.51910944288499
11.9758401176626 -0.761087035878774
12 -2.93915231795365e-15
};
\addplot [black, forget plot]
table {%
13 0
12.9738267941345 0.824510955535339
12.8954125668003 1.64570189645874
12.7650730644152 2.46026617668533
12.5833331181526 3.26492383335403
12.3509245306323 4.05643479408033
12.0687831292089 4.83161192358426
11.7380449977261 5.58733385715923
11.3600419019072 6.32055756930609
10.9362959268054 7.02833062692277
10.4685133479038 7.70780307771033
9.95857776054671 8.35623892592501
9.40854249536591 8.97102714926746
8.82062235024272 9.54969221254793
8.19718467209879 10.0899040357928
7.54073982442558 10.5894873766544
6.85393107893653 11.0464305893437
6.13952397204488 11.4588937248186
5.40039516902452 11.8252159396087
4.63952088069433 12.1439221834464
3.85996487926757 12.413729138773
3.06486616162255 12.633550388206
2.2574263096701 12.8025007891587
1.44089659871314 12.9199000379963
0.618564905708648 12.9852754093791
-0.206257529852504 12.9983636597604
-1.03024943913825 12.9591120873753
-1.85009289755271 12.8676787444521
-2.66248668484748 12.7244318007921
-3.46415957797046 12.5299480612792
-4.25188352312648 12.2850106432907
-5.02248663401067 11.9906058233596
-5.77286596387506 11.6479190657874
-6.5 11.2583302491977
-7.20096083025943 10.823408110252
-7.87292593278967 10.3449039269008
-8.51318954128871 9.82474446660536
-9.11917354018218 9.26502422792522
-9.68843784578481 8.66799700671179
-10.2186902316562 8.03606682086787
-10.7077955585878 7.37177823021602
-11.1537843720547 6.67780609045428
-11.554860832514 5.95694478245634
-11.9094099466169 5.21209696028598
-12.2160040702168 4.4462618632337
-12.4734086569885 3.66252323893859
-12.6805872295103 2.86403692622503
-12.8367055527931 2.05401814765355
-12.9411349934501 1.23572856295437
-12.9934550509814 0.41246313547488
-12.9934550509814 -0.412463135474882
-12.9411349934501 -1.23572856295437
-12.8367055527931 -2.05401814765355
-12.6805872295103 -2.86403692622503
-12.4734086569885 -3.66252323893859
-12.2160040702168 -4.44626186323369
-11.9094099466169 -5.21209696028598
-11.554860832514 -5.95694478245633
-11.1537843720547 -6.67780609045428
-10.7077955585878 -7.37177823021602
-10.2186902316562 -8.03606682086787
-9.68843784578481 -8.66799700671179
-9.11917354018218 -9.26502422792522
-8.51318954128871 -9.82474446660536
-7.87292593278967 -10.3449039269008
-7.20096083025944 -10.823408110252
-6.49999999999999 -11.2583302491977
-5.77286596387506 -11.6479190657874
-5.02248663401067 -11.9906058233596
-4.25188352312648 -12.2850106432907
-3.46415957797045 -12.5299480612792
-2.66248668484748 -12.7244318007921
-1.85009289755271 -12.8676787444521
-1.03024943913825 -12.9591120873752
-0.206257529852499 -12.9983636597604
0.618564905708651 -12.9852754093791
1.44089659871314 -12.9199000379963
2.25742630967009 -12.8025007891587
3.06486616162256 -12.633550388206
3.85996487926757 -12.413729138773
4.63952088069433 -12.1439221834464
5.40039516902453 -11.8252159396087
6.13952397204488 -11.4588937248186
6.85393107893653 -11.0464305893437
7.54073982442557 -10.5894873766544
8.1971846720988 -10.0899040357928
8.82062235024272 -9.54969221254793
9.40854249536591 -8.97102714926746
9.95857776054671 -8.35623892592501
10.4685133479038 -7.70780307771032
10.9362959268054 -7.02833062692277
11.3600419019072 -6.32055756930609
11.7380449977261 -5.58733385715924
12.0687831292089 -4.83161192358425
12.3509245306323 -4.05643479408033
12.5833331181526 -3.26492383335403
12.7650730644152 -2.46026617668533
12.8954125668003 -1.64570189645874
12.9738267941345 -0.824510955535339
13 -3.18408167778312e-15
};
\addplot [black, forget plot]
table {%
14 0
13.9718134706064 0.887934875191903
13.8873673796311 1.77229435003249
13.7470017616779 2.64951742104574
13.551281819549 3.51607182053511
13.3009956483732 4.36846823977882
12.997151062225 5.20327437924459
12.6409715360127 6.0171287692484
12.233891278977 6.80675430540656
11.7775494596365 7.56897144437837
11.2737836054348 8.30071100676497
10.7246222036657 8.99902653561155
10.132276533471 9.66110616074957
9.49913176179985 10.2842839212055
8.82773733918332 10.8660505000846
8.12079673399677 11.4040633287047
7.38115654654703 11.8961560192932
6.61179504681756 12.3403470882661
5.81581018202641 12.7348479349633
4.99640710228621 13.0780700437115
4.15688525459585 13.368631380217
3.30062509713198 13.6053619565296
2.43107448733703 13.7873085421709
1.55173479861416 13.9137385024576
0.666146821532391 13.9841427485621
-0.222123493687312 13.9982377874343
-1.10949939599504 13.9559668633272
-1.99240773582599 13.8575001863331
-2.86729335291267 13.7032342470069
-3.73063339166049 13.4937902198392
-4.5789514864439 13.2300114620054
-5.4088317597038 12.9129601174641
-6.21693257648084 12.5439128400787
-7 12.1243556529821
-7.75488089412554 11.6559779648868
-8.47853561992734 11.1406657674316
-9.16805027523399 10.5804940409596
-9.8206484278885 9.97771839930408
-10.4337022954606 9.33476600722808
-11.004743326399 8.65422580708847
-11.5314721400177 7.93883809407879
-12.0117677852897 7.19148348202769
-12.4436962811689 6.41517130418375
-12.825518404049 5.61302749569259
-13.1556966910027 4.78828200655936
-13.432901630603 3.94425579578002
-13.6560170163957 3.08434745901157
-13.8241444414695 2.2120195436269
-13.9366069160232 1.33078460625855
-13.9929515933646 0.444191068972947
-13.9929515933646 -0.44419106897295
-13.9366069160232 -1.33078460625856
-13.8241444414695 -2.2120195436269
-13.6560170163957 -3.08434745901157
-13.432901630603 -3.94425579578002
-13.1556966910027 -4.78828200655936
-12.825518404049 -5.61302749569259
-12.4436962811689 -6.41517130418374
-12.0117677852897 -7.19148348202769
-11.5314721400177 -7.93883809407879
-11.004743326399 -8.65422580708847
-10.4337022954606 -9.33476600722808
-9.8206484278885 -9.97771839930408
-9.16805027523399 -10.5804940409596
-8.47853561992733 -11.1406657674316
-7.75488089412555 -11.6559779648868
-6.99999999999999 -12.1243556529821
-6.21693257648084 -12.5439128400787
-5.4088317597038 -12.9129601174641
-4.57895148644391 -13.2300114620054
-3.73063339166049 -13.4937902198392
-2.86729335291267 -13.7032342470069
-1.99240773582599 -13.8575001863331
-1.10949939599504 -13.9559668633272
-0.222123493687307 -13.9982377874343
0.666146821532393 -13.9841427485621
1.55173479861415 -13.9137385024576
2.43107448733702 -13.7873085421709
3.30062509713198 -13.6053619565296
4.15688525459585 -13.368631380217
4.9964071022862 -13.0780700437115
5.81581018202642 -12.7348479349633
6.61179504681756 -12.3403470882661
7.38115654654703 -11.8961560192932
8.12079673399677 -11.4040633287047
8.82773733918332 -10.8660505000846
9.49913176179985 -10.2842839212055
10.132276533471 -9.66110616074957
10.7246222036657 -8.99902653561155
11.2737836054348 -8.30071100676496
11.7775494596365 -7.56897144437836
12.233891278977 -6.80675430540656
12.6409715360127 -6.01712876924841
12.997151062225 -5.20327437924458
13.3009956483732 -4.36846823977882
13.551281819549 -3.51607182053511
13.7470017616779 -2.64951742104574
13.8873673796311 -1.77229435003249
13.9718134706064 -0.887934875191903
14 -3.42901103761259e-15
};
\addplot [black, forget plot]
table {%
15 0
14.9698001470783 0.951358794848468
14.8793221924619 1.89888680360624
14.7289304589406 2.83876866540615
14.5192305209453 3.76721980771619
14.2510667661142 4.68050168547731
13.9255189952411 5.57493683490491
13.5438980742993 6.44692368133757
13.1077406560468 7.29295104150703
12.6188029924677 8.10961226183396
12.0790538629659 8.89361893581961
11.4906666467847 9.64181414529809
10.8560105715761 10.3511851722317
10.177641173357 11.018875629863
9.45829000626784 11.6421969643764
8.70085364356797 12.218639280755
7.90838201415754 12.7458814492427
7.08406612159024 13.2218004517137
6.2312251950283 13.6444799303178
5.35329332387808 14.0122179039766
4.45380562992412 14.3235336216611
3.53638403264141 14.5771735248531
2.60472266500396 14.7721162951831
1.66257299851517 14.9075769669188
0.713728737356133 14.9830100877451
-0.23798945752212 14.9981119151081
-1.18874935285183 14.9528216392791
-2.13472257409928 14.847321628214
-3.07210002097786 14.6820366932217
-3.99710720535053 14.4576323783991
-4.90601944976132 14.17501228072
-5.79517688539693 13.8353144115687
-6.66099918908661 13.43990661437
-7.5 12.9903810567666
-8.30880095799165 12.4885478195216
-9.084145307065 11.9364276079625
-9.82291100917928 11.3362436153139
-10.5221233155948 10.6904125706829
-11.1789667451363 10.0015350077444
-11.7907964211418 9.27238479330908
-12.3551487214475 8.50589795794156
-12.8697511985247 7.70516087360109
-13.3325317298239 6.87339782591116
-13.741626861481 6.0139580310992
-14.0953893117886 5.13030214988503
-14.3923946042175 4.22598835262145
-14.6314468032811 3.30465799179811
-14.8115833301459 2.37002093960025
-14.9320788385963 1.42584064956274
-14.9924481357478 0.475919002471015
-14.9924481357478 -0.475919002471018
-14.9320788385963 -1.42584064956274
-14.8115833301459 -2.37002093960025
-14.6314468032811 -3.30465799179811
-14.3923946042175 -4.22598835262145
-14.0953893117886 -5.13030214988503
-13.741626861481 -6.01395803109921
-13.3325317298239 -6.87339782591115
-12.8697511985247 -7.7051608736011
-12.3551487214475 -8.50589795794156
-11.7907964211418 -9.27238479330908
-11.1789667451363 -10.0015350077444
-10.5221233155948 -10.6904125706829
-9.82291100917928 -11.3362436153139
-9.084145307065 -11.9364276079625
-8.30880095799166 -12.4885478195216
-7.49999999999999 -12.9903810567666
-6.66099918908661 -13.43990661437
-5.79517688539693 -13.8353144115687
-4.90601944976133 -14.17501228072
-3.99710720535052 -14.4576323783991
-3.07210002097786 -14.6820366932217
-2.13472257409928 -14.847321628214
-1.18874935285183 -14.9528216392791
-0.237989457522114 -14.9981119151081
0.713728737356136 -14.9830100877451
1.66257299851516 -14.9075769669188
2.60472266500395 -14.7721162951831
3.53638403264141 -14.5771735248531
4.45380562992412 -14.3235336216611
5.35329332387808 -14.0122179039766
6.2312251950283 -13.6444799303178
7.08406612159024 -13.2218004517137
7.90838201415754 -12.7458814492427
8.70085364356797 -12.218639280755
9.45829000626784 -11.6421969643763
10.177641173357 -11.018875629863
10.8560105715761 -10.3511851722317
11.4906666467847 -9.64181414529809
12.0790538629659 -8.8936189358196
12.6188029924677 -8.10961226183396
13.1077406560468 -7.29295104150703
13.5438980742993 -6.44692368133758
13.9255189952411 -5.57493683490491
14.2510667661142 -4.68050168547731
14.5192305209453 -3.76721980771619
14.7289304589406 -2.83876866540615
14.8793221924619 -1.89888680360624
14.9698001470783 -0.951358794848468
15 -3.67394039744206e-15
};
\addplot [black, forget plot]
table {%
16 0
15.9677868235502 1.01478271450503
15.8712770052927 2.02547925717999
15.7108591562033 3.02801990976656
15.4871792223417 4.01836779489727
15.2011378838551 4.99253513117579
14.8538869282572 5.94659929056524
14.4468246125859 6.87671859342675
13.9815900331166 7.7791477776075
13.4600565252989 8.65025307928956
12.8843241204969 9.48652686487425
12.2567110899036 10.2846017549846
11.5797446096811 11.0412641837138
10.8561505849141 11.7534673385205
10.0888426733524 12.4183434286681
9.28091055313917 13.0332152328054
8.43560748176804 13.5956068791922
7.55633719636292 14.1032538151613
6.64664020803018 14.5541119256723
5.71017954546995 14.9463657642417
4.7507260052524 15.2784358631052
3.77214296815084 15.5489850931767
2.77837084267089 15.7569240481953
1.77341119841618 15.9014154313801
0.761310653179875 15.9818774269281
-0.253855421356928 15.997986042782
-1.26799930970862 15.9496764152311
-2.27703741237256 15.8371430700949
-3.27690668904305 15.6608391394365
-4.26358101904056 15.4214745369591
-5.23308741307875 15.1200130994347
-6.18152201109006 14.7576687056733
-7.10506580169239 14.3359003886614
-8 13.856406460551
-8.86272102185776 13.3211176741563
-9.68975499420267 12.7321894484933
-10.4777717431246 12.0919931896681
-11.2235982033011 11.4031067420618
-11.9242311948121 10.6683040082607
-12.5768495158846 9.89054377952968
-13.1788253028773 9.07295782180433
-13.7277346117596 8.2188382651745
-14.2213671784788 7.33162434763857
-14.6577353189131 6.41488856650582
-15.0350819325745 5.4723222932107
-15.351887577832 4.50772090946287
-15.6068765901665 3.52496852458465
-15.7990222188223 2.5280223355736
-15.9275507611694 1.52089669286692
-15.991944678131 0.507646935969083
-15.991944678131 -0.507646935969086
-15.9275507611694 -1.52089669286692
-15.7990222188223 -2.5280223355736
-15.6068765901665 -3.52496852458465
-15.351887577832 -4.50772090946288
-15.0350819325745 -5.4723222932107
-14.6577353189131 -6.41488856650582
-14.2213671784788 -7.33162434763856
-13.7277346117596 -8.2188382651745
-13.1788253028773 -9.07295782180433
-12.5768495158846 -9.89054377952968
-11.9242311948121 -10.6683040082607
-11.2235982033011 -11.4031067420618
-10.4777717431246 -12.0919931896681
-9.68975499420267 -12.7321894484933
-8.86272102185777 -13.3211176741563
-7.99999999999999 -13.856406460551
-7.10506580169238 -14.3359003886614
-6.18152201109006 -14.7576687056733
-5.23308741307875 -15.1200130994347
-4.26358101904055 -15.4214745369591
-3.27690668904305 -15.6608391394365
-2.27703741237256 -15.8371430700949
-1.26799930970862 -15.9496764152311
-0.253855421356922 -15.997986042782
0.761310653179878 -15.9818774269281
1.77341119841617 -15.9014154313801
2.77837084267088 -15.7569240481953
3.77214296815084 -15.5489850931767
4.7507260052524 -15.2784358631052
5.71017954546995 -14.9463657642417
6.64664020803019 -14.5541119256723
7.55633719636293 -14.1032538151613
8.43560748176804 -13.5956068791922
9.28091055313917 -13.0332152328054
10.0888426733524 -12.4183434286681
10.8561505849141 -11.7534673385205
11.5797446096811 -11.0412641837138
12.2567110899036 -10.2846017549846
12.8843241204969 -9.48652686487424
13.4600565252989 -8.65025307928956
13.9815900331166 -7.7791477776075
14.4468246125859 -6.87671859342675
14.8538869282572 -5.94659929056524
15.2011378838551 -4.99253513117579
15.4871792223417 -4.01836779489727
15.7108591562033 -3.02801990976656
15.8712770052927 -2.02547925717998
15.9677868235502 -1.01478271450503
16 -3.91886975727153e-15
};
\addplot [black, forget plot]
table {%
17 0
16.965773500022 1.0782066341616
16.8632318181235 2.15207171075374
16.692787853466 3.21727115412697
16.4551279237381 4.26951578207835
16.1512090015961 5.30456857687428
15.7822548612732 6.31826174622557
15.3497511508726 7.30651350551592
14.8554394101863 8.26534451370797
14.3013100581301 9.19089389674516
13.689594378028 10.0794347939289
13.0227555330226 10.9273893646712
12.3034786477862 11.7313431951959
11.5346599964712 12.4880590471781
10.7193953404369 13.1944898929599
9.86096746271037 13.8477911848557
8.96283294937854 14.4453323091417
8.02860827113561 14.9847071786089
7.06205522103207 15.4637439210268
6.06706576706182 15.8805136245068
5.04764638058067 16.2333381045493
4.00790190366026 16.5207966615002
2.95201902033782 16.7417318012075
1.88424939831719 16.8952538958413
0.808892569003617 16.9807447661111
-0.269721385191736 16.9978601704559
-1.34724926656541 16.946531191183
-2.41935225064585 16.8269645119759
-3.48171335710824 16.6396415856512
-4.5300548327306 16.385316695519
-5.56015537639617 16.0650139181494
-6.56786713678319 15.6800229997779
-7.54913241429816 15.2318941629527
-8.5 14.7224318643355
-9.41664108572387 14.1536875287911
-10.2953646813403 13.5279512890241
-11.1326324770698 12.8477427640224
-11.9250730910075 12.1158009134407
-12.6694956444878 11.335073008777
-13.3629026106274 10.5087027657503
-14.0025018843072 9.6400176856671
-14.5857180249946 8.73251565674791
-15.1102026271337 7.78985086936598
-15.5738437763452 6.81581910191243
-15.9747745533604 5.81434243653637
-16.3113805514465 4.7894534663043
-16.5823063770519 3.74527905737119
-16.7864611074987 2.68602373154695
-16.9230226837424 1.6159527361711
-16.9914412205141 0.53937486946715
-16.9914412205141 -0.539374869467154
-16.9230226837424 -1.6159527361711
-16.7864611074987 -2.68602373154695
-16.5823063770519 -3.74527905737119
-16.3113805514465 -4.78945346630431
-15.9747745533604 -5.81434243653637
-15.5738437763452 -6.81581910191243
-15.1102026271337 -7.78985086936598
-14.5857180249946 -8.73251565674791
-14.0025018843072 -9.6400176856671
-13.3629026106274 -10.5087027657503
-12.6694956444878 -11.335073008777
-11.9250730910075 -12.1158009134407
-11.1326324770698 -12.8477427640224
-10.2953646813403 -13.5279512890241
-9.41664108572388 -14.1536875287911
-8.49999999999999 -14.7224318643355
-7.54913241429816 -15.2318941629527
-6.56786713678319 -15.6800229997779
-5.56015537639617 -16.0650139181494
-4.53005483273059 -16.385316695519
-3.48171335710824 -16.6396415856512
-2.41935225064585 -16.8269645119759
-1.34724926656541 -16.946531191183
-0.269721385191729 -16.9978601704559
0.80889256900362 -16.9807447661111
1.88424939831718 -16.8952538958413
2.95201902033781 -16.7417318012075
4.00790190366027 -16.5207966615002
5.04764638058067 -16.2333381045493
6.06706576706182 -15.8805136245068
7.06205522103208 -15.4637439210268
8.02860827113561 -14.9847071786089
8.96283294937854 -14.4453323091417
9.86096746271036 -13.8477911848557
10.7193953404369 -13.1944898929599
11.5346599964712 -12.4880590471781
12.3034786477862 -11.7313431951959
13.0227555330226 -10.9273893646712
13.689594378028 -10.0794347939289
14.3013100581301 -9.19089389674516
14.8554394101863 -8.26534451370797
15.3497511508726 -7.30651350551592
15.7822548612732 -6.31826174622556
16.1512090015961 -5.30456857687428
16.4551279237381 -4.26951578207835
16.692787853466 -3.21727115412697
16.8632318181235 -2.15207171075373
16.965773500022 -1.0782066341616
17 -4.163799117101e-15
};
\addplot [black, forget plot]
table {%
18 0
17.9637601764939 1.14163055381816
17.8551866309543 2.27866416432749
17.6747165507287 3.40652239848738
17.4230766251344 4.52066376925943
17.101280119337 5.61660202257277
16.7106227942893 6.6899242018859
16.2526776891592 7.73630841760509
15.7292887872561 8.75154124980844
15.1425635909613 9.73153471420076
14.4948646355591 10.6723427229835
13.7887999761416 11.5701769743577
13.0272126858913 12.421422206678
12.2131694080284 13.2226507558356
11.3499480075214 13.9706363572516
10.4410243722816 14.662367136906
9.49005841698904 15.2950577390913
8.50087934590829 15.8661605420565
7.47747023403396 16.3733759163813
6.42395198865369 16.8146614847719
5.34456675590895 17.1882403459933
4.24366083916969 17.4926082298237
3.12566719800475 17.7265395542197
1.9950875982182 17.8890923603026
0.856474484827359 17.9796121052941
-0.285587349026545 17.9977342981297
-1.42649922342219 17.943385967135
-2.56166708891913 17.8167859538568
-3.68652002517343 17.618444031866
-4.79652864642063 17.349158854079
-5.88722333971359 17.010014736864
-6.95421226247632 16.6023772938825
-7.99319902690393 16.127887937244
-9 15.5884572681199
-9.97056114958998 14.9862573834259
-10.900974368478 14.323713129555
-11.7874932110151 13.6034923383766
-12.6265479787138 12.8284950848195
-13.4147600941636 12.0018420092933
-14.1489557053702 11.1268617519709
-14.826178465737 10.2070775495299
-15.4437014382296 9.24619304832131
-15.9990380757886 8.24807739109339
-16.4899522337773 7.21674963731904
-16.9144671741463 6.15636257986204
-17.270873525061 5.07118602314573
-17.5577361639373 3.96558959015773
-17.7738999961751 2.8440251275203
-17.9184946063155 1.71100877947528
-17.9909377628973 0.571102802965218
-17.9909377628973 -0.571102802965221
-17.9184946063155 -1.71100877947529
-17.7738999961751 -2.8440251275203
-17.5577361639373 -3.96558959015773
-17.270873525061 -5.07118602314574
-16.9144671741464 -6.15636257986204
-16.4899522337773 -7.21674963731905
-15.9990380757886 -8.24807739109339
-15.4437014382296 -9.24619304832131
-14.826178465737 -10.2070775495299
-14.1489557053702 -11.1268617519709
-13.4147600941636 -12.0018420092932
-12.6265479787138 -12.8284950848195
-11.7874932110151 -13.6034923383766
-10.900974368478 -14.323713129555
-9.97056114958999 -14.9862573834259
-8.99999999999999 -15.5884572681199
-7.99319902690393 -16.127887937244
-6.95421226247632 -16.6023772938825
-5.88722333971359 -17.010014736864
-4.79652864642062 -17.349158854079
-3.68652002517343 -17.618444031866
-2.56166708891913 -17.8167859538568
-1.4264992234222 -17.943385967135
-0.285587349026537 -17.9977342981297
0.856474484827363 -17.9796121052941
1.9950875982182 -17.8890923603026
3.12566719800474 -17.7265395542197
4.24366083916969 -17.4926082298237
5.34456675590895 -17.1882403459933
6.42395198865369 -16.8146614847719
7.47747023403396 -16.3733759163813
8.50087934590829 -15.8661605420565
9.49005841698904 -15.2950577390913
10.4410243722816 -14.662367136906
11.3499480075214 -13.9706363572516
12.2131694080284 -13.2226507558356
13.0272126858913 -12.421422206678
13.7887999761416 -11.5701769743577
14.4948646355591 -10.6723427229835
15.1425635909613 -9.73153471420075
15.7292887872561 -8.75154124980844
16.2526776891592 -7.73630841760509
16.7106227942893 -6.68992420188589
17.101280119337 -5.61660202257277
17.4230766251344 -4.52066376925943
17.6747165507287 -3.40652239848738
17.8551866309543 -2.27866416432748
17.9637601764939 -1.14163055381816
18 -4.40872847693047e-15
};
\addplot [black, forget plot]
table {%
19 0
18.9617468529658 1.20505447347473
18.8471414437851 2.40525661790124
18.6566452479914 3.59577364284779
18.3910253265308 4.77181175644051
18.051351237078 5.92863546827126
17.6389907273054 7.06158665754622
17.1556042274458 8.16610332969426
16.6031381643259 9.23773798590891
15.9838171237924 10.2721755316564
15.3001348930901 11.2652506520382
14.5548444192606 12.2129645840442
13.7509467239963 13.1115012181601
12.8916788195855 13.9572424644931
11.9805006746059 14.7467828215434
11.0210812818528 15.4769430889564
10.0172838845995 16.1447831690408
8.97315042068097 16.7476139055041
7.89288524703584 17.2830079117358
6.78083821024557 17.748809345037
5.64148713123722 18.1431425874374
4.47941977467912 18.4644197981473
3.29931537567168 18.711347307232
2.10592579811921 18.8829308247638
0.904056400651101 18.9784794444772
-0.301453312861353 18.9976084258036
-1.50574918027898 18.9402407430869
-2.70398192719242 18.8066073957377
-3.89132669323862 18.5972464780808
-5.06300246011067 18.3130010126389
-6.21429130303101 17.9550155555787
-7.34055738816944 17.524731587987
-8.43726563950971 17.0238817115354
-9.5 16.4544826719043
-10.5244812134561 15.8188272380607
-11.5065840556157 15.1194749700858
-12.4423539449604 14.3592419127309
-13.3280228664201 13.5411892561984
-14.1600245438393 12.6686110098095
-14.935008800113 11.7450207381915
-15.6498550471668 10.7741374133926
-16.3016848514646 9.75987043989472
-16.8878735244435 8.7063039128208
-17.4060606912093 7.61768017272566
-17.8541597949323 6.49838272318771
-18.2303664986755 5.35291857998716
-18.5331659508227 4.18590012294428
-18.7613388848515 3.00202652349365
-18.9139665288886 1.80606482277947
-18.9904343052805 0.602830736463285
-18.9904343052805 -0.602830736463289
-18.9139665288886 -1.80606482277947
-18.7613388848515 -3.00202652349365
-18.5331659508227 -4.18590012294427
-18.2303664986755 -5.35291857998717
-17.8541597949323 -6.4983827231877
-17.4060606912093 -7.61768017272566
-16.8878735244435 -8.7063039128208
-16.3016848514646 -9.75987043989472
-15.6498550471668 -10.7741374133926
-14.935008800113 -11.7450207381915
-14.1600245438393 -12.6686110098095
-13.3280228664201 -13.5411892561984
-12.4423539449604 -14.3592419127309
-11.5065840556157 -15.1194749700858
-10.5244812134561 -15.8188272380607
-9.49999999999999 -16.4544826719043
-8.43726563950971 -17.0238817115354
-7.34055738816944 -17.524731587987
-6.21429130303102 -17.9550155555787
-5.06300246011066 -18.3130010126389
-3.89132669323862 -18.5972464780808
-2.70398192719242 -18.8066073957377
-1.50574918027899 -18.9402407430869
-0.301453312861345 -18.9976084258036
0.904056400651105 -18.9784794444772
2.10592579811921 -18.8829308247638
3.29931537567167 -18.711347307232
4.47941977467912 -18.4644197981473
5.64148713123722 -18.1431425874374
6.78083821024556 -17.748809345037
7.89288524703585 -17.2830079117358
8.97315042068097 -16.7476139055041
10.0172838845995 -16.1447831690408
11.0210812818528 -15.4769430889564
11.9805006746059 -14.7467828215434
12.8916788195855 -13.9572424644931
13.7509467239963 -13.1115012181601
14.5548444192606 -12.2129645840443
15.3001348930901 -11.2652506520382
15.9838171237924 -10.2721755316564
16.6031381643259 -9.23773798590891
17.1556042274458 -8.16610332969427
17.6389907273054 -7.06158665754622
18.051351237078 -5.92863546827125
18.3910253265308 -4.77181175644051
18.6566452479914 -3.59577364284779
18.8471414437851 -2.40525661790123
18.9617468529658 -1.20505447347473
19 -4.65365783675994e-15
};
\addplot [semithick, blue, forget plot]
table {%
-2 -2.5
-1.99638530248418 -2.54402218097558
-1.93063697059688 -2.8204225548687
-1.93063697059688 -2.8204225548687
-1.93063697059688 -2.8204225548687
-1.83695728017144 -3.00158133071385
-1.68937963813636 -3.24773995225793
-1.54178933601684 -3.39146826823147
-1.34652950823668 -3.53095393910551
-1.19123961978968 -3.64077028771563
};
\addplot [semithick, color2, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
-2 -2.5
-2 -2.5
-1.99638530248418 -2.54402218097558
-1.93063697059688 -2.8204225548687
-1.93063697059688 -2.8204225548687
-1.93063697059688 -2.8204225548687
-1.83695728017144 -3.00158133071385
-1.68937963813636 -3.24773995225793
-1.54178933601684 -3.39146826823147
-1.34652950823668 -3.53095393910551
-1.34652950823668 -3.53095393910551
-1.56047627183017 -3.32241391368458
-1.77442310192887 -3.11387383555116
-1.98836993538623 -2.90533376321631
-2.20231676999235 -2.69679369440387
-2.41626360463506 -2.48825362305667
-2.55529671342372 -2.2238070215263
-2.60580687134118 -1.92933980967903
-2.5628502051546 -1.63367624504568
-2.43063132753588 -1.36575763963367
-2.22209234503321 -1.15180974702965
-1.95764646204076 -1.01277529497251
-1.66317948014185 -0.962263806424687
-1.36751581939687 -1.0052196944314
-1.0995970690891 -1.13743826303273
-0.885649002929951 -1.34597701418609
-0.746614367848295 -1.61042259329263
-0.696102690516224 -1.90488880791961
-0.746614600099853 -1.6104219434389
-0.885649537385989 -1.34597633276688
-1.09959781852144 -1.13743774736266
-0.885649662819624 -1.34597620198388
-1.09959779371996 -1.13743777664484
-0.867191121533848 -1.3267726410633
-0.619708837822677 -1.49414798868824
-0.906800653061002 -1.41144067945686
-1.20539915390394 -1.42149758014118
-0.906800656541814 -1.41144029435236
-0.608202182534666 -1.40138267130976
-0.327326134187813 -1.29954538547837
-0.0916665427116984 -1.11589690162281
0.0757084994151124 -0.86841406562542
0.158415245403976 -0.581322090333639
0.241121668872735 -0.294230021342634
};
\addlegendentry{\texttt{SINDYc}}
\addplot [semithick, color3, mark=+, mark size=2, mark options={solid}]
table {%
-2 -2.5
-2 -2.5
-1.99638530248418 -2.54402218097558
-1.93063697059688 -2.8204225548687
-1.93063697059688 -2.8204225548687
-1.93063697059688 -2.8204225548687
-1.83695728017144 -3.00158133071385
-1.68937963813636 -3.24773995225793
-1.54178933601684 -3.39146826823147
-1.34652950823668 -3.53095393910551
-1.19123961978968 -3.64077028771563
-1.04008932307014 -3.78331977977309
-1.26079189041145 -3.58194304979019
-1.53292133708061 -3.45862324252008
-1.63715035676398 -3.44697184032059
-1.33753944173572 -3.43172321297371
-1.63478067939093 -3.40155937292081
-1.9249812614493 -3.32550996909527
-1.93637341868574 -3.32053884151422
-2.21020585223826 -3.2010482186845
-1.93637341867799 -3.32053884149631
-1.66254098512537 -3.44002946432582
-1.37701302484865 -3.53157261196988
-1.08840828985566 -3.61180324924662
-1.16625483148894 -3.60239282248398
-1.03814315140042 -3.59875218187902
-0.741486937298953 -3.55433768840159
-0.592816956408613 -3.53581884264344
-0.883787574008939 -3.6036296847189
-0.602523063369006 -3.49941318822242
-0.319875599791442 -3.39891091777865
-0.0272149088564004 -3.33881157842137
-0.324123483245819 -3.30553231965735
-0.479249751623394 -3.24778114154125
-0.740175460700798 -3.10023949816519
-0.960349257311353 -2.89828477577481
-1.10733953998319 -2.63817697618066
-1.17668109814771 -2.34708326170245
-1.1627433304701 -2.04864072243936
-1.15118608765367 -2.0180131252076
-1.2566655089173 -2.29754183983197
-1.15414671365831 -2.01674025557754
-0.981774779280594 -1.77204516686429
-1.21358221810369 -1.96053262511015
-0.934874415060948 -1.85290283772413
-1.11831288172178 -1.88111141065092
-1.00752980600714 -1.88814093107662
-1.28525808604561 -1.77800822441535
-1.54928761977017 -1.63574266585516
-1.6931462386464 -1.53821386812566
-1.89953528355771 -1.32086306296031
-2.12060272035677 -1.11964648666427
-2.33938840328812 -0.916188786996898
-2.47403297356048 -0.758102109464565
-2.70870551483446 -0.573193999902756
-2.47403297355274 -0.758102109454804
-2.46127809320675 -0.777181060087684
-2.52449197085013 -0.598324842675346
-2.60056520387962 -0.308134626441442
-2.57868976310996 -0.509085771436528
-2.51765788099757 -0.216618132242805
-2.44499888389768 -0.0896830052892754
-2.23210788032362 0.120761209342906
-2.14606208858863 0.203290547517052
-2.34114945658904 -0.0246149093618052
-2.11358524684572 0.168974194292669
-2.08690419907253 0.183191174160743
-2.37450583093218 0.102274476493057
-2.66210746279526 0.0213577788379461
-2.3745058309356 0.102274476505651
-2.07846780620652 0.150279952368002
-1.7820743922828 0.195774364452769
-1.49164941599113 0.266951916619361
-1.22048974118879 0.394870408240766
-0.939234080617592 0.495654653073227
-0.848600367453216 0.528132045055134
-0.612254383134027 0.710896336715182
-0.39211005532083 0.914347678631705
-0.618038377658796 0.717101842178233
-0.517791647355728 0.785929602187279
-0.570790369813144 0.758537970808577
-0.84116411863714 0.628999270850268
-0.64974929307242 0.728448188153287
-0.376597732767616 0.849487172422211
-0.664566458693168 0.765481131639384
-0.780547307392755 0.707334205526651
-0.658422522035492 0.783344857346427
-0.734646295680325 0.753362909280198
-0.528047252193687 0.781311223145824
-0.823635987462348 0.824779719692996
-1.01852121369659 0.902709151202337
-0.733152607415734 0.814238991492547
-0.433933207830754 0.805463348191408
-0.250759715958909 0.850674406584016
-0.504502400506385 0.692950405086259
-0.504814579876713 0.692603919438703
-0.587687231423862 0.583004320537357
-0.572948616288029 0.597580770534462
-0.378219337894988 0.716082235522023
-0.338503149953596 0.726717840389692
-0.0397614182037709 0.754069153979822
-0.332578022082044 0.692716867708137
-0.0418005808590819 0.764789085618986
-0.0757381601943372 0.762252084199112
-0.11598166834244 0.755946250903436
-0.216093266695605 0.712582139858721
-0.174186663727766 0.737573608615087
-0.330988194390397 0.660798020688837
-0.153784455535247 0.693610942367242
-0.133495809986999 0.696069583882043
-0.0451548276140442 0.70482027523411
-0.343033768211649 0.736882621560316
-0.174179500442494 0.701427488933778
-0.472407609574216 0.719377573433784
-0.240114417292676 0.733264319396982
-0.15711562391159 0.733524129576446
0.0187009955598789 0.735733848443365
-0.0642234726368694 0.745375270894027
0.00373958428064393 0.714213626465824
-0.216070046045695 0.916564650742134
-0.426077090421373 1
-0.19096102768718 0.943674072788188
0.0346232242612342 0.746223355411867
0.210681176056079 0.504840240385823
0.281958644416126 0.318253741917998
};
\addlegendentry{\texttt{CGP-LCB}}
\addplot [semithick, color4, mark=x, mark size=2, mark options={solid}]
table {%
-2 -2.5
-2 -2.5
-1.99638530248418 -2.54402218097558
-1.93063697059688 -2.8204225548687
-1.93063697059688 -2.8204225548687
-1.93063697059688 -2.8204225548687
-1.83695728017144 -3.00158133071385
-1.68937963813636 -3.24773995225793
-1.54178933601684 -3.39146826823147
-1.34652950823668 -3.53095393910551
-1.19123961978893 -3.64077028771542
-1.43805169982664 -3.47024103574742
-1.67182922375626 -3.36114672016615
-1.70011917492966 -3.34794496816233
-1.8204888955897 -3.25465594836878
-2.03397771098684 -3.04409357137265
-2.23602563553024 -2.82233551607655
-2.14953063444013 -2.91565351265205
-2.28308525691352 -2.79482463746034
-2.20384480444458 -2.83798990943127
-1.99276299925069 -2.90136711391716
-1.77733311526793 -2.93064695157756
-1.62687090864971 -2.93931757946281
-1.32716629396887 -2.94328409719005
-1.09344369917104 -2.92088888541548
-1.04401094239156 -2.91201414111431
-0.765714274030151 -2.80298786865522
-0.67972345415759 -2.73352371565748
-0.508460105893391 -2.59465106021923
-0.241481985550149 -2.45813334003725
-0.390213846477949 -2.53408888823788
-0.144835154468989 -2.36213895428229
-0.0513184203558365 -2.28693567337821
-0.0428703951672163 -2.28231963037911
-0.297671393406829 -2.3381871489581
-0.459019582970044 -2.34537958765412
-0.15917417358376 -2.337010125038
-0.45339150082109 -2.39134035089249
-0.273342966643611 -2.32243422440021
-0.023156941479322 -2.15912728537281
0.018830243854722 -2.11734926939746
0.117280837428671 -1.96815626425428
0.271383388023293 -1.71152545373634
0.400953089683196 -1.58877417829557
0.368868069806875 -1.61917076835684
0.55446401296202 -1.38348022581347
0.715594950682019 -1.13114834814293
0.674925063090013 -1.21411552836657
0.756394830018551 -1.07304072943279
0.668033694203353 -1.23449017613984
0.724969418421793 -1.09722845146835
0.745129160861412 -1.06101760224644
0.797519012895338 -0.972267394851803
0.707040925393733 -1.10852333112686
0.510734862926842 -1.30080699504766
0.419481495878575 -1.36906402469295
0.496572454956247 -1.32369442010443
0.683891448157311 -1.17859368786036
0.713193862813434 -1.14426880481378
0.913437275792761 -0.921237895600746
1.15761280993693 -0.748928576806388
1.18620188890422 -0.728520398064054
1.31497742793728 -0.634278467910152
1.21720173478913 -0.70666920116011
1.41958598927873 -0.48533733787392
1.4198623192235 -0.485045422580467
1.34257102768591 -0.542696940340699
1.22682213636555 -0.603107111946553
1.37841966610511 -0.537559051479768
1.15610626638449 -0.602661957807118
0.928610992749141 -0.634967865341082
0.866217981856658 -0.646152545112442
0.813316023482211 -0.655754344912965
0.515051230981947 -0.638424570564534
0.226503988775934 -0.61996327000503
-0.059372503057623 -0.617314295097729
0.144633922164752 -0.626132854302607
0.000186095516563563 -0.623218351322721
-0.148871754707891 -0.63342870139052
0.0408187746026945 -0.597843477460969
0.0407315945032365 -0.597873471963737
0.136954066218363 -0.56476791445501
-0.149241211543921 -0.624606311072037
-0.213633977610305 -0.629824489731093
-0.356191179332193 -0.62595355931207
-0.11058624371738 -0.648730025882496
-0.176225953318051 -0.641057865550106
-0.277197051344906 -0.628548820958408
-0.214702626010775 -0.640680692493837
-0.212331683380613 -0.641173558321945
-0.487025159041998 -0.523675883464469
-0.212331678118072 -0.641173550915973
-0.0553946859122048 -0.655341005780428
-0.322044150540178 -0.66339398233014
-0.620344155274424 -0.690483617013067
-0.885099383147913 -0.785592182801988
-0.820011095156627 -0.74084878039307
-0.613552309335005 -0.523987193451545
-0.419241024193641 -0.295594136198912
-0.308576784236007 -0.194458545224903
};
\addlegendentry{\texttt{C2Opt}}

\addplot [semithick, color1, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
-2 -2.5
-2 -2.5
-1.99638530248418 -2.54402218097558
-1.93063697059688 -2.8204225548687
-1.93063697059688 -2.8204225548687
-1.93063697059688 -2.8204225548687
-1.83695728017144 -3.00158133071385
-1.68937963813636 -3.24773995225793
-1.54178933601684 -3.39146826823147
-1.34652950823668 -3.53095393910551
-1.34652950823668 -3.53095393910551
-1.56047632643505 -3.32241384801418
-1.69950940986837 -3.05796723275772
-1.75001923162971 -2.76349997054476
-1.7070615384415 -2.46783656867446
-1.57484132861638 -2.19991862093038
-1.40051072899087 -1.95577067915478
-1.2256618304303 -1.71199273909557
-1.05110765046067 -1.46800340984198
-0.8764121359163 -1.22411518861664
-0.701793131143935 -0.980172163008203
-0.527128787505464 -0.736261592581154
-0.352478918563947 -0.49234065657968
-0.177836078029984 -0.24841468870038
};
\addlegendentry{$\mathrm{Opt.\ traj.}$}

\addplot [semithick, green!39.2156862745098!black, mark=asterisk, mark size=2, mark options={solid}]
table {%
-2 -2.5
-2 -2.5
-1.99638530248418 -2.54402218097558
-1.93063697059688 -2.8204225548687
-1.93063697059688 -2.8204225548687
-1.93063697059688 -2.8204225548687
-1.83695728017144 -3.00158133071385
-1.68937963813636 -3.24773995225793
-1.54178933601684 -3.39146826823147
-1.34652950823668 -3.53095393910551
-1.19123961978968 -3.64077028771563
-1.45915756752659 -3.50855007787596
-1.75482096939419 -3.46559238466969
-1.98233505717745 -3.50461776199171
-1.71788844191224 -3.36558467857532
-1.50934835080852 -3.15163786038911
-1.37712814096761 -2.88371991265285
-1.33417044776079 -2.58805651078522
-1.38468026950368 -2.293589248569
-1.52371335292182 -2.02914263330445
-1.73766017110918 -1.8206025422017
-1.59186355270547 -1.89255464411705
-1.29620015083749 -1.93551233732199
-1.00173288862155 -1.88500251557714
-0.737286273357707 -1.74596943215748
-0.528746182256151 -1.53202261396874
-0.39652597241809 -1.26410466623074
-0.353568279214733 -0.968441264362281
-0.404078100960994 -0.673974002146313
-0.54311118438179 -0.409527386882784
-0.744054019396072 -0.213662650614955
-0.648184807495681 -0.260975073773515
-0.43385051603286 -0.292116252145516
-0.202309244067608 -0.252400093935275
};
\addlegendentry{\controlalgo{}}

\addplot [only marks, mark=square*, draw=blue, fill=blue, colormap/viridis]
table{%
x                      y
-2 -2.5
-1.99638530248418 -2.54402218097558
-1.93063697059688 -2.8204225548687
-1.93063697059688 -2.8204225548687
-1.93063697059688 -2.8204225548687
-1.83695728017144 -3.00158133071385
-1.68937963813636 -3.24773995225793
-1.54178933601684 -3.39146826823147
-1.34652950823668 -3.53095393910551
-1.19123961978968 -3.64077028771563
};
\addlegendentry{$\mathscr{T}_{10}$}
\addplot [black, dotted]
table {%
0.5 0
0.498993338235942 0.0317119598282823
0.495977406415398 0.0632962267868746
0.490964348631353 0.0946256221802051
0.483974350698178 0.12557399359054
0.475035558870473 0.156016722849244
0.464183966508036 0.185831227830164
0.451463269143311 0.214897456044586
0.436924688534892 0.243098368050234
0.420626766415591 0.270320408727799
0.402635128765529 0.29645396452732
0.383022221559489 0.32139380484327
0.361867019052535 0.345039505741056
0.339254705778566 0.367295854328767
0.315276333542261 0.388073232145878
0.290028454785599 0.407287976025168
0.263612733805251 0.424862714974757
0.236135537386341 0.440726681723791
0.207707506500943 0.454815997677259
0.178443110795936 0.467073930132553
0.148460187664137 0.477451120722037
0.117879467754714 0.485905784161771
0.0868240888334652 0.492403876506104
0.0554190999505055 0.496919232230627
0.0237909579118711 0.499433669591504
-0.00793298191740401 0.499937063836938
-0.0396249784283943 0.498427387975971
-0.0711574191366426 0.494910720940466
-0.102403334032595 0.489401223107389
-0.133236906845018 0.481921079279971
-0.163533981658711 0.472500409357334
-0.193172562846564 0.461177147052291
-0.222033306302887 0.447996887145668
-0.25 0.433012701892219
-0.276960031933055 0.416284927317386
-0.302804843568833 0.397880920265416
-0.327430366972642 0.377874787177129
-0.350737443853161 0.356347085689431
-0.372632224837877 0.333384500258146
-0.393026547371394 0.309079493110303
-0.411838290714916 0.283529931931385
-0.428991706617489 0.256838695786703
-0.444417724327462 0.229113260863705
-0.458054228716035 0.200465267703307
-0.469846310392954 0.171010071662834
-0.479746486807249 0.140866278420715
-0.487714893442704 0.11015526639327
-0.493719444338197 0.0790006979866749
-0.497735961286542 0.0475280216520912
-0.499748271191593 0.0158639667490338
-0.499748271191593 -0.0158639667490339
-0.497735961286542 -0.0475280216520913
-0.493719444338197 -0.079000697986675
-0.487714893442704 -0.11015526639327
-0.479746486807249 -0.140866278420715
-0.469846310392954 -0.171010071662834
-0.458054228716035 -0.200465267703307
-0.444417724327462 -0.229113260863705
-0.428991706617488 -0.256838695786703
-0.411838290714916 -0.283529931931385
-0.393026547371394 -0.309079493110303
-0.372632224837877 -0.333384500258146
-0.350737443853161 -0.356347085689431
-0.327430366972643 -0.377874787177129
-0.302804843568833 -0.397880920265416
-0.276960031933055 -0.416284927317386
-0.25 -0.433012701892219
-0.222033306302887 -0.447996887145668
-0.193172562846564 -0.461177147052291
-0.163533981658711 -0.472500409357334
-0.133236906845017 -0.481921079279971
-0.102403334032595 -0.489401223107389
-0.0711574191366426 -0.494910720940466
-0.0396249784283944 -0.498427387975971
-0.0079329819174038 -0.499937063836938
0.0237909579118712 -0.499433669591504
0.0554190999505054 -0.496919232230627
0.086824088833465 -0.492403876506104
0.117879467754714 -0.485905784161771
0.148460187664137 -0.477451120722037
0.178443110795936 -0.467073930132553
0.207707506500943 -0.454815997677259
0.236135537386341 -0.440726681723791
0.263612733805251 -0.424862714974757
0.290028454785599 -0.407287976025168
0.315276333542261 -0.388073232145878
0.339254705778566 -0.367295854328767
0.361867019052535 -0.345039505741056
0.383022221559489 -0.32139380484327
0.402635128765529 -0.29645396452732
0.420626766415591 -0.270320408727799
0.436924688534892 -0.243098368050234
0.451463269143311 -0.214897456044586
0.464183966508036 -0.185831227830164
0.475035558870473 -0.156016722849244
0.483974350698178 -0.12557399359054
0.490964348631353 -0.0946256221802049
0.495977406415398 -0.0632962267868745
0.498993338235942 -0.0317119598282823
0.5 -1.22464679914735e-16
};
\addlegendentry{$\mathrm{Target\ set}$}
\addplot [only marks, mark=diamond*, mark size=5, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
-2 -2.5
};
\addlegendentry{$\mathrm{Initial\ state}$}

\addplot [only marks, mark=star, mark size=5, draw=red, fill=red, colormap/viridis]
table{%
x                      y
0  0
};
% \addlegendentry{$\mathrm{Target\ state}$}

\nextgroupplot[
width=6.2cm, 
height=5.0cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time step},
xmajorgrids,
xmin=0, xmax=124,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Cost function},
ymajorgrids,
ymin=0, ymax=8.50896552850053,
ytick style={color=black}
]
\addplot [semithick, color1, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
0 5.125
1 5.125
2 5.2288015666353
3 5.8410712501238
4 5.8410712501238
5 5.8410712501238
6 6.19195126703239
7 6.70090917962103
8 6.93958568553811
9 7.14038871831843
10 7.14038871831843
11 6.7367600714203
12 6.11974791542552
13 5.34974969913737
14 4.50213821285661
15 3.65988357451723
16 2.89323462573005
17 2.21658303064485
18 1.62993065208231
19 1.13327811349166
20 0.726625534028494
21 0.409972945663559
22 0.18332035507666
23 0.0466677641055966
};
% \addlegendentry{$\mathrm{Opt.\ traj.}$}
\addplot [semithick, color2, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0 5.125
1 5.125
2 5.2288015666353
3 5.8410712501238
4 5.8410712501238
5 5.8410712501238
6 6.19195126703239
7 6.70090917962103
8 6.93958568553811
9 7.14038871831843
10 7.14038871831843
11 6.73676020439494
12 6.42239380419449
13 6.19728963781623
14 6.06144769278301
15 6.01486794986935
16 5.73742948131186
17 5.25629077597061
18 4.61854962384377
19 3.88663129030828
20 3.13218004160386
21 2.42904673422368
22 1.84605880815992
23 1.44028307518673
24 1.25143975828012
25 1.29801413955407
26 1.57544697163244
27 2.05658016314066
28 1.5754460984959
29 1.29801369572029
30 1.25143999581127
31 1.29801363077973
32 1.25144000184627
33 1.25617304117061
34 1.30825862788832
35 1.40722610800875
36 1.73682124528978
37 1.40722556761307
38 1.16689164314361
39 0.897980303520231
40 0.626814325052047
41 0.37993738312988
42 0.181515381343137
43 0.0723554823296301
};
% \addlegendentry{$\mathrm{SINDYc}$}
\addplot [semithick, color3, mark=+, mark size=2, mark options={solid}]
table {%
0 5.125
1 5.125
2 5.2288015666353
3 5.8410712501238
4 5.8410712501238
5 5.8410712501238
6 6.19195126703239
7 6.70090917962103
8 6.93958568553811
9 7.14038871831843
10 7.33713005983482
11 7.69764717799342
12 7.20995610143377
13 7.15596127968856
14 7.28093807930776
15 6.78286798433064
16 7.12155701860763
17 7.38228470574148
18 7.38776010729864
19 7.56585980380575
20 7.38776010722415
21 7.29892262132571
22 7.18408499210931
23 7.11487765834747
24 7.16869218972771
25 7.0143792346893
26 6.59155964068848
27 6.42672341589897
28 6.88361369027994
29 6.30446335189829
30 5.82745791316844
31 5.57420170373232
32 5.51579997434536
33 5.38888133389102
34 5.07967232930361
35 4.66116266875327
36 4.09308930722994
37 3.44668912205096
38 2.77445043109478
39 2.69880319095876
40 3.42895335354043
41 2.69964794755763
42 2.05201289531928
43 2.65823498710937
44 2.15361954899085
45 2.39460192035298
46 2.29009624279984
47 2.40660079691713
48 2.53797309883602
49 2.61642304476829
50 2.67645676228678
51 2.87528207634208
52 3.15606999742889
53 3.34777898131958
54 3.83281846380957
55 3.34777898129302
56 3.33095012612924
57 3.36552616412461
58 3.42894316382083
59 3.4544046085236
60 3.19276231048278
61 2.99303129184931
62 2.49844442954238
63 2.32345476739359
64 2.74079333592503
65 2.24789743701036
66 2.19436407119847
67 2.82436900483641
68 3.54363614909356
69 2.82436900484583
70 2.17130624276034
71 1.6070583707035
72 1.14814065300671
73 0.822758923825659
74 0.563917096653357
75 0.499523020327925
76 0.440114515610947
77 0.494890986451446
78 0.448103244157266
79 0.442896764832807
80 0.45059074971491
81 0.551598578606382
82 0.476405453335958
83 0.431727154217796
84 0.513804970457945
85 0.554787888693049
86 0.523574691527336
87 0.553630426417974
88 0.444640563981463
89 0.679318912929967
90 0.926134637207213
91 0.600248940513645
92 0.418534617069001
93 0.39326369058243
94 0.367351468012958
95 0.367268974638978
96 0.342635159871934
97 0.342686447109464
98 0.327911817793971
99 0.321351601034582
100 0.28510062968071
101 0.295232399789689
102 0.293324817021041
103 0.293382254387756
104 0.292453240823228
105 0.277234802978406
106 0.287177910973046
107 0.27310360448605
108 0.252372899067923
109 0.251166998444903
110 0.249405289418971
111 0.330334082045544
112 0.261169510303171
113 0.370336521371552
114 0.29766574774626
115 0.281371483974006
116 0.270827011490108
117 0.279854474448942
118 0.255057544360028
119 0.443388511894119
120 0.590770843490972
121 0.463493434873995
122 0.279024031910195
123 0.149625113128594
124 0.0903930607028936
};
% \addlegendentry{$\mathrm{CGP-LCB}$}
\addplot [semithick, color4, mark=x, mark size=2, mark options={solid}]
table {%
0 5.125
1 5.125
2 5.2288015666353
3 5.8410712501238
4 5.8410712501238
5 5.8410712501238
6 6.19195126703239
7 6.70090917962103
8 6.93958568553811
9 7.14038871831843
10 7.33713005983314
11 7.05528276877981
12 7.04616011394455
13 7.04957035940349
14 6.95348258060885
15 6.70178550003177
16 6.48269420402777
17 6.5607586771184
18 6.51176152224562
19 6.45555932405554
20 6.19451775045129
21 5.87380227870942
22 5.64314839317493
23 5.21214582430947
24 4.86360550210026
25 4.78489260294152
26 4.22152967064094
27 3.96708793909691
28 3.49537290179095
29 3.05036653337396
30 3.28693666973691
31 2.80033883065394
32 2.61635417721884
33 2.60541038299781
34 2.77786370100278
35 2.8557521938673
36 2.7434763710331
37 2.9620362634117
38 2.73420855203947
39 2.33118343919001
40 2.2417612533508
41 1.94369693767567
42 1.50148416104119
43 1.34248338487263
44 1.37888881501216
45 1.11072393844341
46 0.895786359474036
47 0.96480017850395
48 0.861774772950221
49 0.985117505788374
50 0.864745466179233
51 0.840487909321404
52 0.790670231510733
53 0.86436542291711
54 0.976474469286906
55 1.02515051454649
56 0.999375560418435
57 0.928395296963496
58 0.908998291812354
59 0.841523458549296
60 0.950480715443664
61 0.968908445817674
62 1.0657374054195
63 0.990480711520962
64 1.12538835624551
65 1.1256390337585
66 1.04850846671838
67 0.934415371378518
68 1.09450525486658
69 0.8498915672807
70 0.632751282935177
71 0.583923351823554
72 0.545748357462574
73 0.336431851418264
74 0.217829256543369
75 0.192301016525667
76 0.206480661338945
77 0.194200574028476
78 0.211697359547543
79 0.179541497951345
80 0.179555875634375
81 0.168859606725802
82 0.206202991527058
83 0.221159182127316
84 0.259345007324754
85 0.216539981890512
86 0.221005386803257
87 0.235955912801258
88 0.228284483675152
89 0.228094137829235
90 0.255714968231088
91 0.228094131963317
92 0.216270202542308
93 0.271902005344493
94 0.430797248173293
95 0.700277997864204
96 0.610637555794935
97 0.325504507595773
98 0.131569464861057
99 0.0665168787902103
};
% \addlegendentry{$\mathrm{C2Opt}$}
\addplot [semithick, green!39.2156862745098!black, mark=asterisk, mark size=2, mark options={solid}]
table {%
0 5.125
1 5.125
2 5.2288015666353
3 5.8410712501238
4 5.8410712501238
5 5.8410712501238
6 6.19195126703239
7 6.70090917962103
8 6.93958568553811
9 7.14038871831843
10 7.33713005983482
11 7.21953222791675
12 7.54486360565307
13 8.10599896829125
14 7.13915046375832
15 6.10547682356323
16 5.10616122563772
17 4.23902364334799
18 3.58894554495206
19 3.21956110408299
20 3.16702824346524
21 3.05789632570055
22 2.71317141947839
23 2.27835163193911
24 1.79600015345501
25 1.31333290748104
26 0.877596726994218
27 0.53144450529324
28 0.308760033622681
29 0.231341219603816
30 0.299634056023629
31 0.244125766899652
32 0.136779087514761
33 0.0523174188268715
};
% \addlegendentry{$\mathrm{DaTaControl}$}

\end{groupplot}
\end{tikzpicture}

